Fast A Posteriori State Error Estimation for Reliable Frequency Sweeping in Microwave Circuits via the Reduced-Basis Method

We develop a compact, reliable model order reduction approach for fast frequency sweeps in microwave circuits by means of the reduced-basis method. Contrary to what has been previously done, special emphasis is placed on certifying the accuracy of the reduced-order model with respect to the original full-order model in an effective and efficient way. Previous works on model order reduction accuracy certification rely on costly $\textit{a posteriori}$ error estimators, which typically require expensive $\textit{inf-sup}$ constant evaluations of the underlying full-order model. This scenario is often too time-consuming and unaffordable in electromagnetic applications. As a result, less expensive and heuristic error estimators are commonly used instead. Very often, one is interested in knowing about the full state vector, instead of just some output quantities derived from the full state. Therefore, error estimators for the full state vector become relevant. In this work, we detail the frequency behavior of both the electric field and the state error when an approximation to the electric field solution is carried out. Both field quantities share the same frequency behavior. Based on this observation, we focus on the efficient estimation of the electric field state error and propose a fast evaluation of the reduced-order model state error in the frequency band of analysis, minimizing the number of full-order model evaluations. This methodology is of paramount importance to carry out a reliable fast frequency sweep in microwave circuits. Finally, real-life applications will illustrate the capabilities and efficiency of the proposed approach.

==> figures/MacchiarellaFilter_Sparameters_Response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1.4,
xmax=2.9,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (GHz)},
%ymin=-120,
ymin=-100,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue]
  table[row sep=crcr]{%
1.4	-69.7521757434417\\
1.402	-69.6910306755657\\
1.404	-69.6299843568465\\
1.406	-69.569047961886\\
1.408	-69.5082331806729\\
1.41	-69.4475522443658\\
1.412	-69.3870179525921\\
1.414	-69.3266437023542\\
1.416	-69.2664435186751\\
1.418	-69.2064320870975\\
1.42	-69.1466247881598\\
1.422	-69.0870377340099\\
1.424	-69.0276878072884\\
1.426	-68.9685927024805\\
1.428	-68.9097709698776\\
1.43	-68.85124206239\\
1.432	-68.7930263853972\\
1.434	-68.7351453498737\\
1.436	-68.6776214290636\\
1.438	-68.6204782189647\\
1.44	-68.5637405029271\\
1.442	-68.5074343207235\\
1.444	-68.4515870424173\\
1.446	-68.3962274474701\\
1.448	-68.3413858094882\\
1.45	-68.2870939871279\\
1.452	-68.2333855216526\\
1.454	-68.1802957417577\\
1.456	-68.1278618762874\\
1.458	-68.07612317556\\
1.46	-68.0251210420907\\
1.462	-67.9748991715762\\
1.464	-67.9255037051183\\
1.466	-67.8769833937386\\
1.468	-67.8293897763984\\
1.47	-67.7827773728442\\
1.472	-67.7372038927522\\
1.474	-67.6927304628488\\
1.476	-67.649421873849\\
1.478	-67.6073468493024\\
1.48	-67.5665783386928\\
1.482	-67.5271938374158\\
1.484	-67.489275736629\\
1.486	-67.4529117063365\\
1.488	-67.4181951155121\\
1.49	-67.3852254936194\\
1.492	-67.3541090384534\\
1.494	-67.3249591759397\\
1.496	-67.2978971783455\\
1.498	-67.2730528483043\\
1.5	-67.2505652771718\\
1.502	-67.2305836875229\\
1.504	-67.2132683711836\\
1.506	-67.198791735981\\
1.508	-67.1873394765737\\
1.51	-67.1791118873656\\
1.512	-67.174325338506\\
1.514	-67.173213939819\\
1.516	-67.1760314219451\\
1.518	-67.183053269437\\
1.52	-67.1945791472297\\
1.522	-67.2109356700735\\
1.524	-67.232479574499\\
1.526	-67.2596013653942\\
1.528	-67.292729524693\\
1.53	-67.3323353891405\\
1.532	-67.3789388285575\\
1.534	-67.4331148871798\\
1.536	-67.4955015904502\\
1.538	-67.5668091710769\\
1.54	-67.6478310350288\\
1.542	-67.7394568759406\\
1.544	-67.8426884628259\\
1.546	-67.9586587818843\\
1.548	-68.0886554244495\\
1.55	-68.2341494026338\\
1.552	-68.3968309765309\\
1.554	-68.5786546435944\\
1.556	-68.7818962519088\\
1.558	-69.0092263798144\\
1.56	-69.2638058756499\\
1.562	-69.5494121035626\\
1.564	-69.8706085517683\\
1.566	-70.2329769972246\\
1.568	-70.643442127384\\
1.57	-71.1107366474354\\
1.572	-71.6460867904335\\
1.574	-72.2642567941486\\
1.576	-72.985204561608\\
1.578	-73.8368352255478\\
1.58	-74.8598617318299\\
1.582	-76.117062758604\\
1.584	-77.7127892133611\\
1.586	-79.8403169518875\\
1.588	-82.9246371538633\\
1.59	-88.2606444987472\\
1.592	-109.498364347325\\
1.594	-89.2121468329503\\
1.596	-82.4417481893371\\
1.598	-78.4545286411471\\
1.6	-75.5560066321251\\
1.602	-73.2415528974277\\
1.604	-71.2912752924796\\
1.606	-69.589330876718\\
1.608	-68.0671155537001\\
1.61	-66.6806074392998\\
1.612	-65.3998493043851\\
1.614	-64.2035154410313\\
1.616	-63.0758717338863\\
1.618	-62.0049656856779\\
1.62	-60.9814936343752\\
1.622	-59.9980621302366\\
1.624	-59.0486895027046\\
1.626	-58.1284595435156\\
1.628	-57.2332747458311\\
1.63	-56.3596765743201\\
1.632	-55.5047119965972\\
1.634	-54.6658326432757\\
1.636	-53.8408174282379\\
1.638	-53.0277123282001\\
1.64	-52.2247829063894\\
1.642	-51.4304764317372\\
1.644	-50.6433913120619\\
1.646	-49.8622521636147\\
1.648	-49.0858892665723\\
1.65	-48.3132214626125\\
1.652	-47.5432417735338\\
1.654	-46.7750051837309\\
1.656	-46.0076181511144\\
1.658	-45.2402295023685\\
1.66	-44.4720224374809\\
1.662	-43.7022074209657\\
1.664	-42.9300157773156\\
1.666	-42.1546938389089\\
1.668	-41.3754975180381\\
1.67	-40.5916871925297\\
1.672	-39.8025228077286\\
1.674	-39.0072591073265\\
1.676	-38.205140912233\\
1.678	-37.3953983709383\\
1.68	-36.5772421069373\\
1.682	-35.7498581890931\\
1.684	-34.9124028496073\\
1.686	-34.0639968717887\\
1.688	-33.2037195665257\\
1.69	-32.3306022528046\\
1.692	-31.4436211547696\\
1.694	-30.5416896271764\\
1.696	-29.6236496252498\\
1.698	-28.6882623453706\\
1.7	-27.7341980143843\\
1.702	-26.7600247824156\\
1.704	-25.7641969372853\\
1.706	-24.7450426416536\\
1.708	-23.7007518497257\\
1.71	-22.6293655544406\\
1.712	-21.5287683813165\\
1.714	-20.3966881225461\\
1.716	-19.2307083668044\\
1.718	-18.0283047888179\\
1.72	-16.7869231436792\\
1.722	-15.5041297175657\\
1.724	-14.1778864021984\\
1.726	-12.8070379434512\\
1.728	-11.3921548071353\\
1.73	-9.93695483208312\\
1.732	-8.45061291909728\\
1.734	-6.95127007103127\\
1.736	-5.47069216319412\\
1.738	-4.05871217945033\\
1.74	-2.78327505628891\\
1.742	-1.71919956794049\\
1.744	-0.922800160900268\\
1.746	-0.405003248614041\\
1.748	-0.125991695234136\\
1.75	-0.0167415431066937\\
1.752	-0.00745506015636781\\
1.754	-0.0442569027389714\\
1.756	-0.092447458912697\\
1.758	-0.132979400929239\\
1.76	-0.157553138539542\\
1.762	-0.164541002370121\\
1.764	-0.1561153083247\\
1.766	-0.136340852698733\\
1.768	-0.109920907730765\\
1.77	-0.081369531483854\\
1.772	-0.0544765369629649\\
1.774	-0.031995949511001\\
1.776	-0.015521417434683\\
1.778	-0.00552071182593838\\
1.78	-0.00149688195758425\\
1.782	-0.00223599860251709\\
1.784	-0.00609784410250465\\
1.786	-0.0113091219609843\\
1.788	-0.0162275475107793\\
1.79	-0.0195562280393143\\
1.792	-0.0204977100436537\\
1.794	-0.0188439365468705\\
1.796	-0.015001749145446\\
1.798	-0.00995443764495837\\
1.8	-0.00515987933922414\\
1.802	-0.00238689646524042\\
1.804	-0.00349512995832835\\
1.806	-0.0101706399454002\\
1.808	-0.0236388843973482\\
1.81	-0.0443864167995349\\
1.812	-0.0719292392473039\\
1.814	-0.104666234827634\\
1.816	-0.139849683581183\\
1.818	-0.173694357922769\\
1.82	-0.201638485780421\\
1.822	-0.21877234633904\\
1.824	-0.220471665896195\\
1.826	-0.203319650630116\\
1.828	-0.166475207008208\\
1.83	-0.113732777171028\\
1.832	-0.0565601747230714\\
1.834	-0.0182034906431021\\
1.836	-0.0380733146772222\\
1.838	-0.173507941961601\\
1.84	-0.49321423237089\\
1.842	-1.05760985609016\\
1.844	-1.89215416914364\\
1.846	-2.97339252508263\\
1.848	-4.24086243147459\\
1.85	-5.62348404249262\\
1.852	-7.06020731205769\\
1.854	-8.50751644330902\\
1.856	-9.93809071894142\\
1.858	-11.3364930319918\\
1.86	-12.6950365604364\\
1.862	-14.0107472447022\\
1.864	-15.2833754050663\\
1.866	-16.5141691075134\\
1.868	-17.705142866892\\
1.87	-18.8586520045673\\
1.872	-19.9771506654027\\
1.874	-21.0630585986214\\
1.876	-22.1186917195344\\
1.878	-23.1462297022356\\
1.88	-24.1477047648566\\
1.882	-25.1250022928772\\
1.884	-26.0798677936277\\
1.886	-27.0139169611426\\
1.888	-27.9286469911449\\
1.89	-28.825448096525\\
1.892	-29.7056146560113\\
1.894	-30.5703557143941\\
1.896	-31.4208047202005\\
1.898	-32.2580284832106\\
1.9	-33.083035388121\\
1.902	-33.8967829292308\\
1.904	-34.7001846447579\\
1.906	-35.4941165346815\\
1.908	-36.2794230468305\\
1.91	-37.0569227146375\\
1.912	-37.8274135281326\\
1.914	-38.5916781182518\\
1.916	-39.3504888340466\\
1.918	-40.1046127933642\\
1.92	-40.8548169904103\\
1.922	-41.6018735487456\\
1.924	-42.3465652161163\\
1.926	-43.089691208732\\
1.928	-43.8320735279072\\
1.93	-44.5745638924184\\
1.932	-45.3180514569089\\
1.934	-46.063471522049\\
1.936	-46.8118154885709\\
1.938	-47.5641423682737\\
1.94	-48.3215922456323\\
1.942	-49.0854021907465\\
1.944	-49.8569252679602\\
1.946	-50.6376534788938\\
1.948	-51.4292457447917\\
1.95	-52.2335624018948\\
1.952	-53.0527082016302\\
1.954	-53.8890865461422\\
1.956	-54.7454687604775\\
1.958	-55.62508378348\\
1.96	-56.5317360403535\\
1.962	-57.4699629275805\\
1.964	-58.4452491345315\\
1.966	-59.4643244408861\\
1.968	-60.5355874283346\\
1.97	-61.6697250543292\\
1.972	-62.880648024843\\
1.974	-64.1869574133062\\
1.976	-65.6143516980851\\
1.978	-67.1998059377581\\
1.98	-68.999363755054\\
1.982	-71.1040896749892\\
1.984	-73.6772273528251\\
1.986	-77.0591153090153\\
1.988	-82.1790799361925\\
1.99	-94.2720025263957\\
1.992	-89.020629637573\\
1.994	-81.2454736321096\\
1.996	-77.4173654255741\\
1.998	-74.915454873367\\
2	-73.0861894639367\\
2.002	-71.6640506821502\\
2.004	-70.5146018976281\\
2.006	-69.5602935933651\\
2.008	-68.7523107027971\\
2.01	-68.0579325947398\\
2.012	-67.4541593785526\\
2.014	-66.9242107510524\\
2.016	-66.4554715211207\\
2.018	-66.0382209407081\\
2.02	-65.6648123146758\\
2.022	-65.3291240290634\\
2.024	-65.0261809030958\\
2.026	-64.751886144101\\
2.028	-64.5028272712071\\
2.03	-64.2761327922362\\
2.032	-64.0693644978988\\
2.034	-63.8804352550118\\
2.036	-63.7075453827914\\
2.038	-63.5491327902391\\
2.04	-63.4038334519841\\
2.042	-63.2704497536154\\
2.044	-63.1479248991101\\
2.046	-63.0353220393864\\
2.048	-62.9318071147754\\
2.05	-62.8366346462426\\
2.052	-62.7491358880079\\
2.054	-62.6687088862706\\
2.056	-62.5948100879772\\
2.058	-62.5269472187745\\
2.06	-62.4646732069307\\
2.062	-62.4075809744654\\
2.064	-62.3552989513805\\
2.066	-62.3074871960527\\
2.068	-62.2638340263182\\
2.07	-62.2240530828596\\
2.072	-62.187880760188\\
2.074	-62.1550739515279\\
2.076	-62.1254080628291\\
2.078	-62.0986752584079\\
2.08	-62.0746829066665\\
2.082	-62.0532521992396\\
2.084	-62.0342169209548\\
2.086	-62.0174223513633\\
2.088	-62.0027242813994\\
2.09	-61.9899881310564\\
2.092	-61.979088155963\\
2.094	-61.969906732379\\
2.096	-61.9623337115609\\
2.098	-61.9562658356244\\
2.1	-61.9516062080651\\
2.102	-61.9482638129496\\
2.104	-61.9461530775608\\
2.106	-61.9451934738994\\
2.108	-61.9453091550132\\
2.11	-61.9464286225954\\
2.112	-61.9484844227154\\
2.114	-61.9514128668979\\
2.116	-61.9551537760821\\
2.118	-61.9596502452798\\
2.12	-61.9648484269673\\
2.122	-61.9706973314779\\
2.124	-61.9771486428361\\
2.126	-61.9841565486416\\
2.128	-61.9916775827469\\
2.13	-61.999670479619\\
2.132	-62.0080960393578\\
2.134	-62.0169170024766\\
2.136	-62.0260979336123\\
2.138	-62.0356051134293\\
2.14	-62.0454064380403\\
2.142	-62.0554713253404\\
2.144	-62.0657706276967\\
2.146	-62.0762765504929\\
2.148	-62.0869625760763\\
2.15	-62.0978033926804\\
2.152	-62.1087748279562\\
2.154	-62.1198537867566\\
2.156	-62.1310181928631\\
2.158	-62.1422469343575\\
2.16	-62.1535198123803\\
2.162	-62.1648174930304\\
2.164	-62.1761214621777\\
2.166	-62.1874139829916\\
2.168	-62.1986780559898\\
2.17	-62.2098973814334\\
2.172	-62.2210563239141\\
2.174	-62.2321398789801\\
2.176	-62.2431336416644\\
2.178	-62.2540237767938\\
2.18	-62.2647969909546\\
2.182	-62.2754405060178\\
2.184	-62.2859420341132\\
2.186	-62.2962897539622\\
2.188	-62.3064722884929\\
2.19	-62.3164786836423\\
2.192	-62.3262983882842\\
2.194	-62.3359212352062\\
2.196	-62.3453374230778\\
2.198	-62.3545374993412\\
2.2	-62.3635123439821\\
2.202	-62.3722531541136\\
2.204	-62.3807514293377\\
2.206	-62.3889989578317\\
2.208	-62.3969878031199\\
2.21	-62.4047102914905\\
2.212	-62.4121590000224\\
2.214	-62.4193267451867\\
2.216	-62.4262065719858\\
2.218	-62.4327917436091\\
2.22	-62.4390757315714\\
2.222	-62.4450522063037\\
2.224	-62.4507150281827\\
2.226	-62.4560582389607\\
2.228	-62.461076053588\\
2.23	-62.465762852399\\
2.232	-62.4701131736427\\
2.234	-62.4741217063423\\
2.236	-62.4777832834658\\
2.238	-62.4810928753911\\
2.24	-62.484045583648\\
2.242	-62.4866366349265\\
2.244	-62.4888613753366\\
2.246	-62.4907152649036\\
2.248	-62.4921938722935\\
2.25	-62.4932928697477\\
2.252	-62.4940080282258\\
2.254	-62.4943352127413\\
2.256	-62.4942703778771\\
2.258	-62.4938095634816\\
2.26	-62.4929488905255\\
2.262	-62.4916845571204\\
2.264	-62.4900128346844\\
2.266	-62.4879300642522\\
2.268	-62.4854326529183\\
2.27	-62.4825170704138\\
2.272	-62.4791798458009\\
2.274	-62.475417564285\\
2.276	-62.4712268641422\\
2.278	-62.4666044337461\\
2.28	-62.4615470086983\\
2.282	-62.456051369056\\
2.284	-62.4501143366444\\
2.286	-62.4437327724636\\
2.288	-62.4369035741713\\
2.29	-62.4296236736463\\
2.292	-62.4218900346265\\
2.294	-62.4136996504156\\
2.296	-62.4050495416598\\
2.298	-62.3959367541854\\
2.3	-62.3863583568991\\
2.302	-62.3763114397443\\
2.304	-62.3657931117129\\
2.306	-62.3548004989089\\
2.308	-62.3433307426593\\
2.31	-62.3313809976752\\
2.312	-62.3189484302513\\
2.314	-62.3060302165142\\
2.316	-62.2926235407028\\
2.318	-62.2787255934915\\
2.32	-62.2643335703441\\
2.322	-62.2494446699052\\
2.324	-62.2340560924173\\
2.326	-62.2181650381725\\
2.328	-62.2017687059874\\
2.33	-62.1848642917052\\
2.332	-62.1674489867227\\
2.334	-62.1495199765371\\
2.336	-62.1310744393157\\
2.338	-62.112109544482\\
2.34	-62.0926224513232\\
2.342	-62.0726103076095\\
2.344	-62.052070248232\\
2.346	-62.0309993938503\\
2.348	-62.0093948495547\\
2.35	-61.9872537035377\\
2.352	-61.9645730257754\\
2.354	-61.9413498667168\\
2.356	-61.9175812559783\\
2.358	-61.8932642010477\\
2.36	-61.8683956859889\\
2.362	-61.8429726701498\\
2.364	-61.8169920868757\\
2.366	-61.7904508422211\\
2.368	-61.7633458136606\\
2.37	-61.7356738487997\\
2.372	-61.7074317640845\\
2.374	-61.6786163435041\\
2.376	-61.6492243372927\\
2.378	-61.6192524606226\\
2.38	-61.5886973922918\\
2.382	-61.5575557734045\\
2.384	-61.5258242060409\\
2.386	-61.4934992519179\\
2.388	-61.4605774310388\\
2.39	-61.427055220331\\
2.392	-61.3929290522681\\
2.394	-61.3581953134815\\
2.396	-61.3228503433527\\
2.398	-61.2868904325918\\
2.4	-61.2503118217955\\
2.402	-61.2131106999888\\
2.404	-61.175283203144\\
2.406	-61.1368254126808\\
2.408	-61.0977333539422\\
2.41	-61.0580029946468\\
2.412	-61.0176302433171\\
2.414	-60.9766109476803\\
2.416	-60.9349408930423\\
2.418	-60.8926158006325\\
2.42	-60.8496313259188\\
2.422	-60.8059830568897\\
2.424	-60.7616665123048\\
2.426	-60.7166771399102\\
2.428	-60.6710103146172\\
2.43	-60.6246613366445\\
2.432	-60.5776254296208\\
2.434	-60.5298977386463\\
2.436	-60.481473328312\\
2.438	-60.4323471806751\\
2.44	-60.3825141931885\\
2.442	-60.3319691765807\\
2.444	-60.2807068526902\\
2.446	-60.2287218522419\\
2.448	-60.1760087125772\\
2.45	-60.1225618753218\\
2.452	-60.0683756840005\\
2.454	-60.0134443815882\\
2.456	-59.9577621080006\\
2.458	-59.9013228975193\\
2.46	-59.8441206761498\\
2.462	-59.7861492589096\\
2.464	-59.7274023470422\\
2.466	-59.6678735251585\\
2.468	-59.6075562582972\\
2.47	-59.546443888905\\
2.472	-59.4845296337333\\
2.474	-59.4218065806456\\
2.476	-59.3582676853334\\
2.478	-59.2939057679411\\
2.48	-59.2287135095874\\
2.482	-59.1626834487896\\
2.484	-59.0958079777788\\
2.486	-59.0280793387054\\
2.488	-58.9594896197313\\
2.49	-58.8900307510022\\
2.492	-58.8196945004959\\
2.494	-58.7484724697431\\
2.496	-58.6763560894134\\
2.498	-58.6033366147634\\
2.5	-58.5294051209387\\
2.502	-58.4545524981273\\
2.504	-58.3787694465538\\
2.506	-58.3020464713138\\
2.508	-58.2243738770359\\
2.51	-58.1457417623688\\
2.512	-58.0661400142832\\
2.514	-57.985558302183\\
2.516	-57.9039860718167\\
2.518	-57.8214125389792\\
2.52	-57.7378266829993\\
2.522	-57.6532172399984\\
2.524	-57.5675726959145\\
2.526	-57.4808812792803\\
2.528	-57.3931309537434\\
2.53	-57.3043094103187\\
2.532	-57.2144040593615\\
2.534	-57.1234020222467\\
2.536	-57.0312901227441\\
2.538	-56.9380548780727\\
2.54	-56.8436824896229\\
2.542	-56.7481588333281\\
2.544	-56.6514694496713\\
2.546	-56.5535995333114\\
2.548	-56.4545339223063\\
2.55	-56.3542570869206\\
2.552	-56.252753117992\\
2.554	-56.1500057148392\\
2.556	-56.0459981726877\\
2.558	-55.9407133695906\\
2.56	-55.8341337528188\\
2.562	-55.7262413246961\\
2.564	-55.6170176278486\\
2.566	-55.5064437298435\\
2.568	-55.3945002071809\\
2.57	-55.2811671286115\\
2.572	-55.1664240377398\\
2.574	-55.0502499348808\\
2.576	-54.9326232581264\\
2.578	-54.8135218635843\\
2.58	-54.6929230047418\\
2.582	-54.5708033109096\\
2.584	-54.4471387646944\\
2.586	-54.3219046784483\\
2.588	-54.1950756696369\\
2.59	-54.0666256350687\\
2.592	-53.9365277239176\\
2.594	-53.8047543094744\\
2.596	-53.6712769595507\\
2.598	-53.5360664054603\\
2.6	-53.399092509492\\
2.602	-53.2603242307871\\
2.604	-53.119729589526\\
2.606	-52.9772756293211\\
2.608	-52.8329283777075\\
2.61	-52.6866528046153\\
2.612	-52.5384127786974\\
2.614	-52.3881710213778\\
2.616	-52.2358890584777\\
2.618	-52.0815271692618\\
2.62	-51.9250443327404\\
2.622	-51.7663981710443\\
2.624	-51.6055448896815\\
2.626	-51.4424392144663\\
2.628	-51.2770343248943\\
2.63	-51.1092817837205\\
2.632	-50.9391314624783\\
2.634	-50.7665314626532\\
2.636	-50.5914280322044\\
2.638	-50.413765477099\\
2.64	-50.2334860674976\\
2.642	-50.0505299381966\\
2.644	-49.8648349829002\\
2.646	-49.6763367418562\\
2.648	-49.4849682823485\\
2.65	-49.2906600714936\\
2.652	-49.0933398407374\\
2.654	-48.8929324413927\\
2.656	-48.6893596904956\\
2.658	-48.4825402061901\\
2.66	-48.272389231775\\
2.662	-48.058818447459\\
2.664	-47.841735768779\\
2.666	-47.6210451305276\\
2.668	-47.3966462549211\\
2.67	-47.1684344026023\\
2.672	-46.9363001049307\\
2.674	-46.7001288758384\\
2.676	-46.4598009013529\\
2.678	-46.2151907046664\\
2.68	-45.966166784402\\
2.682	-45.7125912234538\\
2.684	-45.4543192654736\\
2.686	-45.191198855733\\
2.688	-44.9230701426917\\
2.69	-44.6497649361588\\
2.692	-44.3711061174182\\
2.694	-44.0869069960999\\
2.696	-43.7969706079097\\
2.698	-43.5010889465473\\
2.7	-43.1990421222536\\
2.702	-42.8905974383827\\
2.704	-42.5755083762043\\
2.706	-42.2535134767307\\
2.708	-41.9243351067407\\
2.71	-41.5876780942552\\
2.712	-41.2432282164853\\
2.714	-40.8906505206196\\
2.716	-40.5295874547064\\
2.718	-40.1596567821707\\
2.72	-39.7804492490977\\
2.722	-39.3915259681318\\
2.724	-38.9924154765075\\
2.726	-38.5826104180824\\
2.728	-38.1615637899878\\
2.73	-37.7286846832421\\
2.732	-37.2833334328956\\
2.734	-36.8248160763198\\
2.736	-36.3523779973104\\
2.738	-35.8651966076093\\
2.74	-35.362372884855\\
2.742	-34.842921544921\\
2.744	-34.3057595745565\\
2.746	-33.7496927838068\\
2.748	-33.1733999522118\\
2.75	-32.5754140319488\\
2.752	-31.9540997261805\\
2.754	-31.307626569703\\
2.756	-30.6339363845157\\
2.758	-29.9307036408065\\
2.76	-29.1952867892861\\
2.762	-28.4246679933119\\
2.764	-27.6153778051376\\
2.766	-26.7634000955656\\
2.768	-25.8640507553749\\
2.77	-24.9118213125328\\
2.772	-23.9001747343969\\
2.774	-22.8212758562059\\
2.776	-21.66563122702\\
2.778	-20.4216032366754\\
2.78	-19.0747509789973\\
2.782	-17.6069403233952\\
2.784	-15.9951785699261\\
2.786	-14.2102428869351\\
2.788	-12.2156764432764\\
2.79	-9.96971845148497\\
2.792	-7.44039242756032\\
2.794	-4.67143482529931\\
2.796	-1.99776201667636\\
2.798	-0.311875760344982\\
2.8	-0.206281981817963\\
2.802	-0.8944684577174\\
2.804	-1.507189716716\\
2.806	-1.7242930161606\\
2.808	-1.48693061562593\\
2.81	-0.874637064612198\\
2.812	-0.264251800332637\\
2.814	-0.588750026165712\\
2.816	-2.49764775122264\\
2.818	-5.25903941120167\\
2.82	-8.04345145725174\\
2.822	-10.5730415014157\\
2.824	-12.8214450561494\\
2.826	-14.8238544498817\\
2.828	-16.6217290770884\\
2.83	-18.250594375617\\
2.832	-19.7387972156071\\
2.834	-21.1086316424434\\
2.836	-22.3776983197887\\
2.838	-23.5600340621398\\
2.84	-24.6669688473672\\
2.842	-25.707759573177\\
2.844	-26.6900573675871\\
2.846	-27.620254359528\\
2.848	-28.5037436318869\\
2.85	-29.3451163643888\\
2.852	-30.1483131283736\\
2.854	-30.9167413516087\\
2.856	-31.6533675339627\\
2.858	-32.3607904016673\\
2.86	-33.0412995108355\\
2.862	-33.6969226250287\\
2.864	-34.329464344437\\
2.866	-34.9405378525567\\
2.868	-35.5315911998499\\
2.87	-36.1039292147239\\
2.872	-36.6587318870094\\
2.874	-37.1970698847485\\
2.876	-37.7199177251642\\
2.878	-38.2281650135514\\
2.88	-38.7226260811137\\
2.882	-39.2040482884071\\
2.884	-39.6731192105958\\
2.886	-40.1304728808934\\
2.888	-40.5766952368918\\
2.89	-41.0123288891619\\
2.892	-41.4378773111212\\
2.894	-41.8538085326684\\
2.896	-42.2605584066588\\
2.898	-42.6585335063158\\
2.9	-43.0481137026326\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{21}}|$}

\addplot [color=red]
  table[row sep=crcr]{%
1.4	-4.59797663603147e-07\\
1.402	-4.66317020039214e-07\\
1.404	-4.7291805791402e-07\\
1.406	-4.79600402104347e-07\\
1.408	-4.86363548267089e-07\\
1.41	-4.93206862839253e-07\\
1.412	-5.00129580144976e-07\\
1.414	-5.07130774430027e-07\\
1.416	-5.14209369505078e-07\\
1.418	-5.21364106922899e-07\\
1.42	-5.28593551764321e-07\\
1.422	-5.35896059851099e-07\\
1.424	-5.43269793175151e-07\\
1.426	-5.5071267168218e-07\\
1.428	-5.58222378093314e-07\\
1.43	-5.65796339582877e-07\\
1.432	-5.73431704634531e-07\\
1.434	-5.81125327612032e-07\\
1.436	-5.88873752365659e-07\\
1.438	-5.96673184266718e-07\\
1.44	-6.04519467063676e-07\\
1.442	-6.1240807516754e-07\\
1.444	-6.20334076043082e-07\\
1.446	-6.28292098386028e-07\\
1.448	-6.3627632151545e-07\\
1.45	-6.44280436800667e-07\\
1.452	-6.52297617767085e-07\\
1.454	-6.60320486344734e-07\\
1.456	-6.68341080081124e-07\\
1.458	-6.76350828033059e-07\\
1.46	-6.84340497728618e-07\\
1.462	-6.92300153701065e-07\\
1.464	-7.0021913723797e-07\\
1.466	-7.08086001771262e-07\\
1.468	-7.15888472375464e-07\\
1.47	-7.23613414909215e-07\\
1.472	-7.31246765619351e-07\\
1.474	-7.38773488710495e-07\\
1.476	-7.46177521378377e-07\\
1.478	-7.53441717878843e-07\\
1.48	-7.60547801311467e-07\\
1.482	-7.6747628647335e-07\\
1.484	-7.74206433571395e-07\\
1.486	-7.80716178790724e-07\\
1.488	-7.86982071613385e-07\\
1.49	-7.92979209244079e-07\\
1.492	-7.98681174893203e-07\\
1.494	-8.04059956773333e-07\\
1.496	-8.09085903740166e-07\\
1.498	-8.13727637538715e-07\\
1.5	-8.17952010372907e-07\\
1.502	-8.21724022937752e-07\\
1.504	-8.25006776202974e-07\\
1.506	-8.27761415482033e-07\\
1.508	-8.29947085108749e-07\\
1.51	-8.31520889864217e-07\\
1.512	-8.32437850617772e-07\\
1.514	-8.32650905291344e-07\\
1.516	-8.32110900180546e-07\\
1.518	-8.30766595740684e-07\\
1.52	-8.28564721553468e-07\\
1.522	-8.25450025507777e-07\\
1.524	-8.21365382768727e-07\\
1.526	-8.16251920175992e-07\\
1.528	-8.10049203323424e-07\\
1.53	-8.02695470890727e-07\\
1.532	-7.94127926834788e-07\\
1.534	-7.84283109727221e-07\\
1.536	-7.73097361417655e-07\\
1.538	-7.6050738055784e-07\\
1.54	-7.46450897631032e-07\\
1.542	-7.30867515845713e-07\\
1.544	-7.13699678356201e-07\\
1.546	-6.94893848599648e-07\\
1.548	-6.74401925928927e-07\\
1.55	-6.52182894612757e-07\\
1.552	-6.28204792028201e-07\\
1.554	-6.02447044261901e-07\\
1.556	-5.74903183584944e-07\\
1.558	-5.45584094379121e-07\\
1.56	-5.1452176244204e-07\\
1.562	-4.81773741751782e-07\\
1.564	-4.4742833001211e-07\\
1.566	-4.11610677666511e-07\\
1.568	-3.74489906562918e-07\\
1.57	-3.36287451385444e-07\\
1.572	-2.97286812861296e-07\\
1.574	-2.57844960931747e-07\\
1.576	-2.18405648255583e-07\\
1.578	-1.79515021704722e-07\\
1.58	-1.41839810542739e-07\\
1.582	-1.06188635167178e-07\\
1.584	-7.35369137580657e-08\\
1.586	-4.50560013606098e-08\\
1.588	-2.21472904344445e-08\\
1.59	-6.48216101621664e-09\\
1.592	-4.87467534344054e-11\\
1.594	-5.2067849028311e-09\\
1.596	-2.47519553222037e-08\\
1.598	-6.19914008559712e-08\\
1.6	-1.20832469639321e-07\\
1.602	-2.05887051577855e-07\\
1.604	-3.22594380786055e-07\\
1.606	-4.77365741834815e-07\\
1.608	-6.77755091442589e-07\\
1.61	-9.32660564835092e-07\\
1.612	-1.25256260940772e-06\\
1.614	-1.64980588951882e-06\\
1.616	-2.13893331650942e-06\\
1.618	-2.73708244624999e-06\\
1.62	-3.4644565676058e-06\\
1.622	-4.34488529327952e-06\\
1.624	-5.40649283206552e-06\\
1.626	-6.68249574762501e-06\\
1.628	-8.21215707093504e-06\\
1.63	-1.00419292212862e-05\\
1.632	-1.22268257516138e-05\\
1.634	-1.48320707564442e-05\\
1.636	-1.79350860722692e-05\\
1.638	-2.16278903894309e-05\\
1.64	-2.60200017636141e-05\\
1.642	-3.1241956992698e-05\\
1.644	-3.74495887224969e-05\\
1.646	-4.48292358864365e-05\\
1.648	-5.36041069285012e-05\\
1.65	-6.40420709133773e-05\\
1.652	-7.64652226080568e-05\\
1.654	-9.12616583011539e-05\\
1.656	-0.000108900015401551\\
1.658	-0.000129947478963695\\
1.66	-0.000155092152005257\\
1.662	-0.000185170938507707\\
1.664	-0.000221204416515176\\
1.666	-0.000264440609435288\\
1.668	-0.000316410130541153\\
1.67	-0.000378995926125016\\
1.672	-0.000454521840310466\\
1.674	-0.000545865558864698\\
1.676	-0.000656603282951786\\
1.678	-0.000791195909715858\\
1.68	-0.000955229797091858\\
1.682	-0.00115572970972199\\
1.684	-0.00140156777258443\\
1.686	-0.00170400090615823\\
1.688	-0.00207738130797375\\
1.69	-0.00254010158161783\\
1.692	-0.00311586031246308\\
1.694	-0.00383536855160915\\
1.696	-0.00473866776370698\\
1.698	-0.00587830287167894\\
1.7	-0.00732370164338743\\
1.702	-0.00916727197124519\\
1.704	-0.0115329693654151\\
1.706	-0.0145884538430899\\
1.708	-0.0185625194499762\\
1.71	-0.0237703584979206\\
1.712	-0.0306506085970895\\
1.714	-0.0398203428446954\\
1.716	-0.0521577383695637\\
1.718	-0.0689279995074269\\
1.72	-0.0919777471048389\\
1.722	-0.124039078853159\\
1.724	-0.169211063244285\\
1.726	-0.233730081188774\\
1.728	-0.327210036765365\\
1.73	-0.464636754373583\\
1.732	-0.669529146170224\\
1.734	-0.978760993662083\\
1.736	-1.44933349962193\\
1.738	-2.16640618457287\\
1.74	-3.24985021586288\\
1.742	-4.85586011443701\\
1.744	-7.17999969240425\\
1.746	-10.5041860851634\\
1.748	-15.437267471166\\
1.75	-24.1482563412642\\
1.752	-27.6570585877651\\
1.754	-19.9401426014007\\
1.756	-16.765035063625\\
1.758	-15.2063194359679\\
1.76	-14.4821109408562\\
1.762	-14.2971124823502\\
1.764	-14.5212120311229\\
1.766	-15.0995751394393\\
1.768	-16.0218845842095\\
1.77	-17.3138462024958\\
1.772	-19.0429579894434\\
1.774	-21.3428812378031\\
1.776	-24.4762877200393\\
1.778	-28.9606523953185\\
1.78	-34.6267159952245\\
1.782	-32.8842457864693\\
1.784	-28.5291285083206\\
1.786	-25.8492075703526\\
1.788	-24.2834254670455\\
1.79	-23.4747666298001\\
1.792	-23.2710344830047\\
1.794	-23.6355453427602\\
1.796	-24.6239228378815\\
1.798	-26.4026520761012\\
1.8	-29.25402733698\\
1.802	-32.6007006932634\\
1.804	-30.9449572745448\\
1.806	-26.3094446408841\\
1.808	-22.6533874260557\\
1.81	-19.9275165498365\\
1.812	-17.8447034241017\\
1.814	-16.232005112155\\
1.816	-14.9909654346552\\
1.818	-14.0665437284797\\
1.82	-13.432538010933\\
1.822	-13.0868458627105\\
1.824	-13.0540847714297\\
1.826	-13.397312788315\\
1.828	-14.2473191927993\\
1.83	-15.8757289607047\\
1.832	-18.8809850844249\\
1.834	-23.7853949302534\\
1.836	-20.5906589799316\\
1.838	-14.0711146722585\\
1.84	-9.69176061277461\\
1.842	-6.65266706871361\\
1.844	-4.52005991167819\\
1.846	-3.04752372703037\\
1.848	-2.05253405336646\\
1.85	-1.39026033953006\\
1.852	-0.951650728249187\\
1.854	-0.660116364324907\\
1.856	-0.464508509485823\\
1.858	-0.331596029601107\\
1.86	-0.240008041469066\\
1.862	-0.175986435454522\\
1.864	-0.130605260143258\\
1.866	-0.0980073285391877\\
1.868	-0.0742984322691605\\
1.87	-0.0568536948836445\\
1.872	-0.0438794697679625\\
1.874	-0.0341337514032101\\
1.876	-0.0267455621898372\\
1.878	-0.0210967595016113\\
1.88	-0.01674367360837\\
1.882	-0.0133644821340853\\
1.884	-0.0107234268344175\\
1.886	-0.00864619155524532\\
1.888	-0.00700276743554423\\
1.89	-0.00569540012623878\\
1.892	-0.00465002541141676\\
1.894	-0.00381012507227802\\
1.896	-0.00313227903609492\\
1.898	-0.00258291790273492\\
1.9	-0.00213593270066342\\
1.902	-0.0017709021307134\\
1.904	-0.00147176826141644\\
1.906	-0.0012258404511616\\
1.908	-0.00102304127931269\\
1.91	-0.000855332168239279\\
1.912	-0.000716273314976535\\
1.914	-0.000600684649044723\\
1.916	-0.000504383239669032\\
1.918	-0.000423978887285327\\
1.92	-0.00035671424096021\\
1.922	-0.000300339167965867\\
1.924	-0.000253011604178555\\
1.926	-0.00021321897503982\\
1.928	-0.000179715669147449\\
1.93	-0.000151473093741561\\
1.932	-0.000127639633228423\\
1.934	-0.000107508433668464\\
1.936	-9.04913957767555e-05\\
1.938	-7.60981115347453e-05\\
1.94	-6.39187513804226e-05\\
1.942	-5.36101191828454e-05\\
1.944	-4.48842557912484e-05\\
1.946	-3.74990994667872e-05\\
1.948	-3.12508115053857e-05\\
1.95	-2.59674539108906e-05\\
1.952	-2.15037680214541e-05\\
1.954	-1.77368520550106e-05\\
1.956	-1.45625746088886e-05\\
1.958	-1.18925922140923e-05\\
1.96	-9.65186391099689e-06\\
1.962	-7.77657576057041e-06\\
1.964	-6.21240425550128e-06\\
1.966	-4.91306050903893e-06\\
1.968	-3.83906760907966e-06\\
1.97	-2.95673194656856e-06\\
1.972	-2.23727629335882e-06\\
1.974	-1.65610799057872e-06\\
1.976	-1.19220022902403e-06\\
1.978	-8.27568132416512e-07\\
1.98	-5.46824498269748e-07\\
1.982	-3.36802543064351e-07\\
1.984	-1.86235121019104e-07\\
1.986	-8.54816273921006e-08\\
1.988	-2.6295189786668e-08\\
1.99	-1.62399302809528e-09\\
1.992	-5.44153499546792e-09\\
1.994	-3.26014517059823e-08\\
1.996	-7.87132365643617e-08\\
1.998	-1.40035721616524e-07\\
2	-2.13385730606006e-07\\
2.002	-2.96059673331059e-07\\
2.004	-3.85766170960823e-07\\
2.006	-4.80568140450638e-07\\
2.008	-5.78832984136469e-07\\
2.01	-6.79189691632489e-07\\
2.012	-7.80491921525241e-07\\
2.014	-8.81786163145594e-07\\
2.016	-9.82284312067447e-07\\
2.018	-1.08134000744734e-06\\
2.02	-1.1784282345761e-06\\
2.022	-1.27312771337163e-06\\
2.024	-1.36510572854803e-06\\
2.026	-1.45410500608663e-06\\
2.028	-1.53993241710692e-06\\
2.03	-1.62244922176768e-06\\
2.032	-1.70156266129738e-06\\
2.034	-1.7772187033597e-06\\
2.036	-1.84939579514082e-06\\
2.038	-1.91809948240249e-06\\
2.04	-1.98335778746056e-06\\
2.042	-2.04521720819008e-06\\
2.044	-2.10373933130701e-06\\
2.046	-2.15899787766839e-06\\
2.048	-2.21107620273501e-06\\
2.05	-2.26006515479962e-06\\
2.052	-2.30606124662141e-06\\
2.054	-2.34916509900086e-06\\
2.056	-2.3894801225436e-06\\
2.058	-2.42711140386147e-06\\
2.06	-2.46216477403175e-06\\
2.062	-2.49474602074102e-06\\
2.064	-2.52496023157766e-06\\
2.066	-2.55291126365134e-06\\
2.068	-2.57870128939426e-06\\
2.07	-2.60243045711757e-06\\
2.072	-2.62419658821213e-06\\
2.074	-2.64409496113888e-06\\
2.076	-2.66221814074252e-06\\
2.078	-2.67865584903144e-06\\
2.08	-2.6934948870669e-06\\
2.082	-2.70681906553127e-06\\
2.084	-2.71870918929861e-06\\
2.086	-2.72924304779121e-06\\
2.088	-2.7384954265514e-06\\
2.09	-2.74653814774317e-06\\
2.092	-2.75344010293923e-06\\
2.094	-2.75926731194482e-06\\
2.096	-2.76408299126499e-06\\
2.098	-2.76794761292841e-06\\
2.1	-2.77091899127687e-06\\
2.102	-2.77305235336108e-06\\
2.104	-2.77440042573016e-06\\
2.106	-2.77501351350644e-06\\
2.108	-2.7749396006755e-06\\
2.11	-2.77422440312416e-06\\
2.112	-2.77291149111009e-06\\
2.114	-2.7710423500144e-06\\
2.116	-2.76865646713114e-06\\
2.118	-2.76579142134974e-06\\
2.12	-2.76248295258661e-06\\
2.122	-2.75876505532491e-06\\
2.124	-2.75467003358121e-06\\
2.126	-2.75022859926692e-06\\
2.128	-2.74546992426199e-06\\
2.13	-2.74042171563244e-06\\
2.132	-2.73511029470526e-06\\
2.134	-2.72956064335615e-06\\
2.136	-2.72379648019136e-06\\
2.138	-2.71784031069278e-06\\
2.14	-2.71171349857816e-06\\
2.142	-2.70543630823156e-06\\
2.144	-2.69902796063434e-06\\
2.146	-2.69250669026051e-06\\
2.148	-2.68588978750715e-06\\
2.15	-2.67919365655406e-06\\
2.152	-2.672433839472e-06\\
2.154	-2.66562507890394e-06\\
2.156	-2.65878135567389e-06\\
2.158	-2.65191591964536e-06\\
2.16	-2.64504132925883e-06\\
2.162	-2.63816949299782e-06\\
2.164	-2.63131169831875e-06\\
2.166	-2.62447865118834e-06\\
2.168	-2.61768049344156e-06\\
2.17	-2.61092684521202e-06\\
2.172	-2.60422683193319e-06\\
2.174	-2.59758910073189e-06\\
2.176	-2.59102185707287e-06\\
2.178	-2.58453288693823e-06\\
2.18	-2.5781295770784e-06\\
2.182	-2.57181893333429e-06\\
2.184	-2.56560761728182e-06\\
2.186	-2.55950194623186e-06\\
2.188	-2.55350792408876e-06\\
2.19	-2.54763126835153e-06\\
2.192	-2.54187739950619e-06\\
2.194	-2.5362514853849e-06\\
2.196	-2.53075844984491e-06\\
2.198	-2.52540297373282e-06\\
2.2	-2.52018952960049e-06\\
2.202	-2.51512238074062e-06\\
2.204	-2.51020559758036e-06\\
2.206	-2.50544308178952e-06\\
2.208	-2.50083855567292e-06\\
2.21	-2.49639559206463e-06\\
2.212	-2.4921176191495e-06\\
2.214	-2.48800793589251e-06\\
2.216	-2.48406970335976e-06\\
2.218	-2.48030598425592e-06\\
2.22	-2.47671971978037e-06\\
2.222	-2.47331376337869e-06\\
2.224	-2.47009087881396e-06\\
2.226	-2.46705374595278e-06\\
2.228	-2.46420496944417e-06\\
2.23	-2.46154709511318e-06\\
2.232	-2.45908260128194e-06\\
2.234	-2.45681391709183e-06\\
2.236	-2.45474342732522e-06\\
2.238	-2.45287347529837e-06\\
2.24	-2.45120636382579e-06\\
2.242	-2.44974438125708e-06\\
2.244	-2.44848978411905e-06\\
2.246	-2.44744480965196e-06\\
2.248	-2.44661169027445e-06\\
2.25	-2.44599264297593e-06\\
2.252	-2.44558989053179e-06\\
2.254	-2.44540565668176e-06\\
2.256	-2.44544216323694e-06\\
2.258	-2.44570165418798e-06\\
2.26	-2.4461863860618e-06\\
2.262	-2.44689863081459e-06\\
2.264	-2.44784069222538e-06\\
2.266	-2.44901490300304e-06\\
2.268	-2.45042361225004e-06\\
2.27	-2.45206922499986e-06\\
2.272	-2.45395417907317e-06\\
2.274	-2.45608095761406e-06\\
2.276	-2.45845208330406e-06\\
2.278	-2.46107014054173e-06\\
2.28	-2.46393776194201e-06\\
2.282	-2.46705764858715e-06\\
2.284	-2.47043255170447e-06\\
2.286	-2.47406529677454e-06\\
2.288	-2.47795877967391e-06\\
2.29	-2.48211596474639e-06\\
2.292	-2.48653989830371e-06\\
2.294	-2.49123370283951e-06\\
2.296	-2.49620059245859e-06\\
2.298	-2.50144386323365e-06\\
2.3	-2.50696690670588e-06\\
2.302	-2.51277320795627e-06\\
2.304	-2.51886635814193e-06\\
2.306	-2.52525004581708e-06\\
2.308	-2.53192807139802e-06\\
2.31	-2.53890434234148e-06\\
2.312	-2.54618288953815e-06\\
2.314	-2.55376786441976e-06\\
2.316	-2.56166352931578e-06\\
2.318	-2.56987429409785e-06\\
2.32	-2.57840469303598e-06\\
2.322	-2.58725940215637e-06\\
2.324	-2.59644323249119e-06\\
2.326	-2.60596115418674e-06\\
2.328	-2.61581828878883e-06\\
2.33	-2.62601990538548e-06\\
2.332	-2.63657144567947e-06\\
2.334	-2.64747852591693e-06\\
2.336	-2.65874692435115e-06\\
2.338	-2.67038260438644e-06\\
2.34	-2.68239172229271e-06\\
2.342	-2.69478061949089e-06\\
2.344	-2.70755583894652e-06\\
2.346	-2.72072412902703e-06\\
2.348	-2.73429244735906e-06\\
2.35	-2.74826798397235e-06\\
2.352	-2.76265813622722e-06\\
2.354	-2.77747055510229e-06\\
2.356	-2.79271311915766e-06\\
2.358	-2.80839396828637e-06\\
2.36	-2.82452149310682e-06\\
2.362	-2.8411043581066e-06\\
2.364	-2.85815150067823e-06\\
2.366	-2.87567214461971e-06\\
2.368	-2.89367581652813e-06\\
2.37	-2.91217233712069e-06\\
2.372	-2.93117185209326e-06\\
2.374	-2.95068483404896e-06\\
2.376	-2.9707220940702e-06\\
2.378	-2.9912947923262e-06\\
2.38	-3.01241445446666e-06\\
2.382	-3.03409298030065e-06\\
2.384	-3.05634266211891e-06\\
2.386	-3.07917619047978e-06\\
2.388	-3.10260667928176e-06\\
2.39	-3.12664767251383e-06\\
2.392	-3.15131316354201e-06\\
2.394	-3.17661760764562e-06\\
2.396	-3.20257594323255e-06\\
2.398	-3.22920361112578e-06\\
2.4	-3.2565165699927e-06\\
2.402	-3.28453130598839e-06\\
2.404	-3.31326487807901e-06\\
2.406	-3.34273491032727e-06\\
2.408	-3.37295963914446e-06\\
2.41	-3.40395791425483e-06\\
2.412	-3.43574923726875e-06\\
2.414	-3.46835377807626e-06\\
2.416	-3.50179241052727e-06\\
2.418	-3.53608672689651e-06\\
2.42	-3.57125907742101e-06\\
2.422	-3.60733259537262e-06\\
2.424	-3.64433122598795e-06\\
2.426	-3.6822797660058e-06\\
2.428	-3.72120388777544e-06\\
2.43	-3.76113018072274e-06\\
2.432	-3.80208619667361e-06\\
2.434	-3.84410046721201e-06\\
2.436	-3.88720256636127e-06\\
2.438	-3.93142314337133e-06\\
2.44	-3.97679396225623e-06\\
2.442	-4.02334796640417e-06\\
2.444	-4.07111930461443e-06\\
2.446	-4.12014340149339e-06\\
2.448	-4.17045700856396e-06\\
2.45	-4.22209824476753e-06\\
2.452	-4.27510668132483e-06\\
2.454	-4.32952338320221e-06\\
2.456	-4.38539098915091e-06\\
2.458	-4.44275376667393e-06\\
2.46	-4.50165770170862e-06\\
2.462	-4.56215055841518e-06\\
2.464	-4.62428197175225e-06\\
2.466	-4.68810352365902e-06\\
2.468	-4.75366883273789e-06\\
2.47	-4.82103365743775e-06\\
2.472	-4.89025597512903e-06\\
2.474	-4.96139610360932e-06\\
2.476	-5.03451680139364e-06\\
2.478	-5.10968338054107e-06\\
2.48	-5.18696383105337e-06\\
2.482	-5.26642895395248e-06\\
2.484	-5.34815248182185e-06\\
2.486	-5.43221123020627e-06\\
2.488	-5.51868524611875e-06\\
2.49	-5.607657967155e-06\\
2.492	-5.69921638253666e-06\\
2.494	-5.79345121151243e-06\\
2.496	-5.89045709333115e-06\\
2.498	-5.99033277914367e-06\\
2.5	-6.0931813460842e-06\\
2.502	-6.19911040942308e-06\\
2.504	-6.30823236172089e-06\\
2.506	-6.42066461776843e-06\\
2.508	-6.53652987302745e-06\\
2.51	-6.65595639003697e-06\\
2.512	-6.77907827806933e-06\\
2.514	-6.90603581714543e-06\\
2.516	-7.03697577529981e-06\\
2.518	-7.17205177502646e-06\\
2.52	-7.3114246500816e-06\\
2.522	-7.45526285146715e-06\\
2.524	-7.60374286498641e-06\\
2.526	-7.75704965097935e-06\\
2.528	-7.91537713034582e-06\\
2.53	-8.07892867924791e-06\\
2.532	-8.24791768070782e-06\\
2.534	-8.42256808199196e-06\\
2.536	-8.60311501853389e-06\\
2.538	-8.78980545617973e-06\\
2.54	-8.98289889225792e-06\\
2.542	-9.18266809522239e-06\\
2.544	-9.38939989058383e-06\\
2.546	-9.60339601145129e-06\\
2.548	-9.82497401271995e-06\\
2.55	-1.00544682103318e-05\\
2.552	-1.02922307401136e-05\\
2.554	-1.05386326609744e-05\\
2.556	-1.07940651169279e-05\\
2.558	-1.10589406476219e-05\\
2.56	-1.13336945171908e-05\\
2.562	-1.16187861877584e-05\\
2.564	-1.19147008932316e-05\\
2.566	-1.2221951313385e-05\\
2.568	-1.25410794051335e-05\\
2.57	-1.28726583254155e-05\\
2.572	-1.32172945488739e-05\\
2.574	-1.35756301157217e-05\\
2.576	-1.39483450705471e-05\\
2.578	-1.43361600785573e-05\\
2.58	-1.47398392703701e-05\\
2.582	-1.51601932796742e-05\\
2.584	-1.55980825605475e-05\\
2.586	-1.60544209545401e-05\\
2.588	-1.65301795470597e-05\\
2.59	-1.70263908680264e-05\\
2.592	-1.75441534040105e-05\\
2.594	-1.80846365298592e-05\\
2.596	-1.86490858308818e-05\\
2.598	-1.92388289178149e-05\\
2.6	-1.98552817027441e-05\\
2.602	-2.04999552594181e-05\\
2.604	-2.11744632882077e-05\\
2.606	-2.18805302483915e-05\\
2.608	-2.2620000205988e-05\\
2.61	-2.33948465321406e-05\\
2.612	-2.42071824655588e-05\\
2.614	-2.50592726942761e-05\\
2.616	-2.59535459875846e-05\\
2.618	-2.6892609088375e-05\\
2.62	-2.78792619179589e-05\\
2.622	-2.89165142766011e-05\\
2.624	-3.00076041902025e-05\\
2.626	-3.11560181124005e-05\\
2.628	-3.2365513149886e-05\\
2.63	-3.3640141579996e-05\\
2.632	-3.49842779055299e-05\\
2.634	-3.6402648748638e-05\\
2.636	-3.79003659261346e-05\\
2.638	-3.94829630794456e-05\\
2.64	-4.11564362835193e-05\\
2.642	-4.29272891602818e-05\\
2.644	-4.48025830077618e-05\\
2.646	-4.67899926103054e-05\\
2.648	-4.88978684666713e-05\\
2.65	-5.11353062065533e-05\\
2.652	-5.35122242409233e-05\\
2.654	-5.60394506308462e-05\\
2.656	-5.87288205085201e-05\\
2.658	-6.15932854392804e-05\\
2.66	-6.4647036409376e-05\\
2.662	-6.7905642361581e-05\\
2.664	-7.13862064668903e-05\\
2.666	-7.51075427429669e-05\\
2.668	-7.90903760206134e-05\\
2.67	-8.33575686790871e-05\\
2.672	-8.79343783127265e-05\\
2.674	-9.28487510343744e-05\\
2.676	-9.81316559987492e-05\\
2.678	-0.000103817467763798\\
2.68	-0.000109944404184457\\
2.682	-0.000116555028981918\\
2.684	-0.000123696829870524\\
2.686	-0.000131422885074676\\
2.688	-0.000139792633556666\\
2.69	-0.000148872767312728\\
2.692	-0.000158738267655796\\
2.694	-0.000169473611863669\\
2.696	-0.000181174182011619\\
2.698	-0.000193947914484591\\
2.7	-0.000207917236847138\\
2.702	-0.000223221349046012\\
2.704	-0.000240018918522906\\
2.706	-0.000258491274662144\\
2.708	-0.000278846207948769\\
2.71	-0.000301322504094906\\
2.712	-0.000326195375199751\\
2.714	-0.000353782990171007\\
2.716	-0.000384454358152519\\
2.718	-0.000418638884830246\\
2.72	-0.000456838006870101\\
2.722	-0.000499639420780008\\
2.724	-0.000547734567492802\\
2.726	-0.000601940224840402\\
2.728	-0.000663225312662611\\
2.73	-0.000732744352169765\\
2.732	-0.000811879473391762\\
2.734	-0.00090229347669307\\
2.736	-0.00100599728921868\\
2.738	-0.00112543630594039\\
2.74	-0.00126360169956868\\
2.742	-0.00142417501878298\\
2.744	-0.0016117175583804\\
2.746	-0.00183192051306415\\
2.748	-0.0020919384810165\\
2.75	-0.00240083848702684\\
2.752	-0.0027702109516827\\
2.754	-0.00321501049481881\\
2.756	-0.00375472725964917\\
2.758	-0.00441504038553925\\
2.76	-0.00523018577782616\\
2.762	-0.00624640004152434\\
2.764	-0.00752701579228706\\
2.766	-0.00916014246901372\\
2.768	-0.0112704858525554\\
2.77	-0.0140379563865188\\
2.772	-0.0177277215827443\\
2.774	-0.0227401453787442\\
2.776	-0.0296964931863809\\
2.778	-0.0395915093984932\\
2.78	-0.0540767077235638\\
2.782	-0.0760125607698853\\
2.784	-0.11060763300282\\
2.786	-0.167930464865005\\
2.788	-0.26890095470167\\
2.79	-0.460952592597527\\
2.792	-0.863373734563829\\
2.794	-1.81167446463246\\
2.796	-4.33306331795261\\
2.798	-11.5930316307299\\
2.8	-13.3359629091674\\
2.802	-7.30175375818902\\
2.804	-5.3279864122168\\
2.806	-4.8453912457105\\
2.808	-5.37720986088189\\
2.81	-7.3895459548327\\
2.812	-12.2891195388438\\
2.814	-8.96958366908501\\
2.816	-3.59166883176768\\
2.818	-1.53611870650812\\
2.82	-0.741268495018553\\
2.822	-0.398331372620277\\
2.824	-0.232934863102175\\
2.826	-0.145428662032034\\
2.828	-0.0955832516875452\\
2.83	-0.0654626975039861\\
2.832	-0.0463682751330634\\
2.834	-0.0337760497012488\\
2.836	-0.02519262962834\\
2.838	-0.0191751738891662\\
2.84	-0.0148535373205322\\
2.842	-0.0116840235642914\\
2.844	-0.00931631806435113\\
2.846	-0.00751856137331886\\
2.848	-0.00613361613678255\\
2.85	-0.00505272063088053\\
2.852	-0.00419916499865485\\
2.854	-0.00351792082006503\\
2.856	-0.00296890290452933\\
2.858	-0.002522501249839\\
2.86	-0.00215656316950788\\
2.862	-0.00185432033748614\\
2.864	-0.00160294278680287\\
2.866	-0.00139251585911842\\
2.868	-0.00121530687647047\\
2.87	-0.00106523309406531\\
2.872	-0.00093747133092942\\
2.874	-0.000828168543527097\\
2.876	-0.000734225137939195\\
2.878	-0.000653131253609034\\
2.88	-0.000582842006944882\\
2.882	-0.000521681656574032\\
2.884	-0.000468269426560788\\
2.886	-0.000421461682085452\\
2.888	-0.000380306547802531\\
2.89	-0.000344008063643674\\
2.892	-0.000311897702005107\\
2.894	-0.00028341160433659\\
2.896	-0.000258072289196215\\
2.898	-0.000235473876963352\\
2.9	-0.000215270096004206\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{11}}|$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	1.4	-69.7521757434417\\
	1.45	-68.2870939871279\\
	1.5	-67.2505652771718\\
	1.55	-68.2341494026338\\
	1.6	-75.5560066321251\\
	1.65	-48.3132214626125\\
	1.7	-27.7341980143843\\
	1.75	-0.0167415431066937\\
	1.8	-0.00515987933922414\\
	1.85	-5.62348404249262\\
	1.9	-33.083035388121\\
	1.95	-52.2335624018948\\
	2	-73.0861894639367\\
	2.05	-62.8366346462426\\
	2.1	-61.9516062080651\\
	2.15	-62.0978033926804\\
	2.2	-62.3635123439821\\
	2.25	-62.4932928697477\\
	2.3	-62.3863583568991\\
	2.35	-61.9872537035377\\
	2.4	-61.2503118217955\\
	2.45	-60.1225618753218\\
	2.5	-58.5294051209387\\
	2.55	-56.3542570869206\\
	2.6	-53.3990925094919\\
	2.65	-49.2906600714936\\
	2.7	-43.1990421222536\\
	2.75	-32.5754140319488\\
	2.8	-0.206281981817963\\
	2.85	-29.3451163643888\\
	2.9	-43.0481137026326\\
};
% \addlegendentry{$|\text{S}_{\text{21}}|$ FEM}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	1.4	-4.59797663603147e-07\\
	1.45	-6.44280436800667e-07\\
	1.5	-8.17952010372907e-07\\
	1.55	-6.52182894612757e-07\\
	1.6	-1.20832469639321e-07\\
	1.65	-6.40420709133773e-05\\
	1.7	-0.00732370164338743\\
	1.75	-24.1482563412642\\
	1.8	-29.25402733698\\
	1.85	-1.39026033953006\\
	1.9	-0.00213593270066342\\
	1.95	-2.59674539108906e-05\\
	2	-2.13385730606006e-07\\
	2.05	-2.26006515479962e-06\\
	2.1	-2.77091899127687e-06\\
	2.15	-2.67919365655406e-06\\
	2.2	-2.52018952960049e-06\\
	2.25	-2.44599264297593e-06\\
	2.3	-2.50696690670588e-06\\
	2.35	-2.74826798397235e-06\\
	2.4	-3.2565165699927e-06\\
	2.45	-4.22209824476753e-06\\
	2.5	-6.0931813460842e-06\\
	2.55	-1.00544682103318e-05\\
	2.6	-1.98552817017798e-05\\
	2.65	-5.11353062065533e-05\\
	2.7	-0.000207917236847138\\
	2.75	-0.00240083848702684\\
	2.8	-13.3359629091674\\
	2.85	-0.00505272063088053\\
	2.9	-0.000215270096004206\\
};
% \addlegendentry{$|\text{S}_{\text{11}}|$ FEM}


\end{axis}
\end{tikzpicture}%

==> figures/MacchiarellaFilter_effectivity_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=13,
xtick = {2,4,6,8,10,12},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
%ymode=log,
%ymin=1e-15,
%ymax=1e0,
yminorticks=true,
%ytick = {1e0, 1e-3, 1e-6, 1e-9, 1e-12, 1e-15},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, thick]
%table[row sep=crcr]{%
%	1	   1.000000000000000\\
%	2	   1.000000000000000\\
%	3	   1.000000000000000\\
%	4	   1.000000000000000\\
%	5	   1.000000000000000\\
%	6	   1.000000000000000\\
%	7	   0.585659356124871\\
%	8	   3.922020639147803\\
%	9	   0.000000000322287\\
%};
%\addlegendentry{$\epsilon_{\text{res}}$}
\addplot [color=red, thick]
table[row sep=crcr]{%
%	1  	   1.000000000000000\\
%	2 	   1.000000000000000\\
%	3 	   1.000000000000000\\
%	4 	   1.000000000000000\\
%	5 	   1.000000000000000\\
%%	6 	   1.000000000000000\\
%	7 	   0.585659356124871\\
%	8 	   3.922053928095872\\
%	9 	   0.428153250578544\\
%	10 	   0.699184358630648\\
%	11	   0.069456727058842\\
%	12	   0.557688129811533\\
%	13	   1.781279215860327\\
	1	   1.000000000000000 \\
	2	   1.000000000000000 \\
	3	   1.000000000000000 \\
	4	   1.000000000000000 \\
	5	   1.000000000000000 \\
	6	   1.000000000000000 \\
	7	   0.765283840235027 \\
	8	   1.980417614569178 \\
	9	   0.592523030248648 \\
	10	   1.182368610647880 \\
	11	   0.773228908695097 \\
	12	   0.019198423060312 \\
};
\addlegendentry{$\epsilon_{\text{state}}$}



\end{axis}
\end{tikzpicture}%

==> figures/MacchiarellaFilter_greedy_convergence_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=13,
xtick = {2,4,6,8,10,12},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
%ymin=1e-15,
%ymin=1e-7,
ymax=1e0,
yminorticks=true,
%ytick = {10000, 0.1, 0.000001},
ytick = {1e0, 1e-2, 1e-4, 1e-6, 1e-8},
%ytick = {1e-3, 1e-6, 1e-9, 1e-12},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7   0.673492390454413 \\
8   0.153504071607238 \\
9  	0.000000084086681 \\
};
\addlegendentry{$\epsilon_{\text{res}}$}

\addplot [color=red, thick]
table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7   0.673492390454413\\
8   0.153504723054374\\
9  	0.002775305388601\\
10  0.000348387715053\\
11  0.000007601124917\\
12  0.000000009419692\\
%13	3.372417530496483e-06\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

%\addplot [color=green, thick]
%table[row sep=crcr]{%
%	1	3.386162e-21\\
%	2	3.386162e-21\\
%	3	3.386162e-21\\
%	4	3.386162e-21\\
%	5	3.386162e-21\\
%	6	3.386162e-21\\
%	7 	3.386162e-21\\
%	8	3.35272e-16\\
%	9	5.01497e-17\\
%	10	2.13686e-16\\
%	11	4.72996e-15\\
%	12	1.60987e-15\\
%	13	5.79695e-14\\
%	14	1.61365e-11\\
%};
%\addlegendentry{$\tilde \epsilon_{\text{state}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7  	0.880055680056666\\
8  	0.077511289500304\\
9  	0.004683877667062\\
10 	0.000294652371448\\
11 	0.000009830368254\\
12 	0.000000490649264\\
13 	0.000000171538246\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/SnyderFilter_Sparameters_Response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.14,
xmax=2.2,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (GHz)},
%ymin=-120,
ymin=-100,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue]
table[row sep=crcr]{%
	2.14	-77.2845051639624\\
	2.1401	-77.1497376531961\\
	2.1402	-77.0146728259387\\
	2.1403	-76.8793089824677\\
	2.1404	-76.743644412074\\
	2.1405	-76.6076773930388\\
	2.1406	-76.4714061926021\\
	2.1407	-76.3348290669438\\
	2.1408	-76.1979442611584\\
	2.1409	-76.0607500092298\\
	2.141	-75.9232445340159\\
	2.1411	-75.7854260472471\\
	2.1412	-75.6472927494972\\
	2.1413	-75.5088428301889\\
	2.1414	-75.3700744675944\\
	2.1415	-75.2309858288207\\
	2.1416	-75.0915750698235\\
	2.1417	-74.9518403354244\\
	2.1418	-74.8117797593117\\
	2.1419	-74.6713914640651\\
	2.142	-74.530673561179\\
	2.1421	-74.3896241510944\\
	2.1422	-74.2482413232287\\
	2.1423	-74.1065231560181\\
	2.1424	-73.9644677169615\\
	2.1425	-73.8220730626843\\
	2.1426	-73.6793372389906\\
	2.1427	-73.5362582809225\\
	2.1428	-73.3928342128493\\
	2.1429	-73.2490630485449\\
	2.143	-73.1049427912758\\
	2.1431	-72.9604714339023\\
	2.1432	-72.8156469589898\\
	2.1433	-72.6704673389195\\
	2.1434	-72.5249305360279\\
	2.1435	-72.3790345027364\\
	2.1436	-72.2327771817053\\
	2.1437	-72.0861565059916\\
	2.1438	-71.9391703992354\\
	2.1439	-71.791816775818\\
	2.144	-71.6440935410998\\
	2.1441	-71.4959985915978\\
	2.1442	-71.3475298152478\\
	2.1443	-71.1986850916144\\
	2.1444	-71.0494622921779\\
	2.1445	-70.8998592806042\\
	2.1446	-70.7498739130297\\
	2.1447	-70.5995040383902\\
	2.1448	-70.4487474987505\\
	2.1449	-70.2976021296457\\
	2.145	-70.1460657604783\\
	2.1451	-69.9941362149007\\
	2.1452	-69.8418113112468\\
	2.1453	-69.6890888629736\\
	2.1454	-69.5359666791428\\
	2.1455	-69.3824425649081\\
	2.1456	-69.228514322065\\
	2.1457	-69.0741797495938\\
	2.1458	-68.919436644267\\
	2.1459	-68.7642828012622\\
	2.146	-68.6087160148338\\
	2.1461	-68.4527340790082\\
	2.1462	-68.2963347883167\\
	2.1463	-68.1395159385848\\
	2.1464	-67.9822753277375\\
	2.1465	-67.8246107566831\\
	2.1466	-67.6665200302038\\
	2.1467	-67.5080009579451\\
	2.1468	-67.3490513554084\\
	2.1469	-67.1896690450396\\
	2.147	-67.0298518573381\\
	2.1471	-66.869597632063\\
	2.1472	-66.7089042194734\\
	2.1473	-66.5477694816587\\
	2.1474	-66.3861912939162\\
	2.1475	-66.2241675462334\\
	2.1476	-66.0616961448134\\
	2.1477	-65.8987750137119\\
	2.1478	-65.7354020965488\\
	2.1479	-65.5715753583111\\
	2.148	-65.4072927872525\\
	2.1481	-65.2425523968938\\
	2.1482	-65.0773522281409\\
	2.1483	-64.9116903514934\\
	2.1484	-64.7455648693994\\
	2.1485	-64.5789739187101\\
	2.1486	-64.4119156732834\\
	2.1487	-64.2443883467208\\
	2.1488	-64.0763901952547\\
	2.1489	-63.9079195207855\\
	2.149	-63.7389746740877\\
	2.1491	-63.5695540581858\\
	2.1492	-63.3996561319206\\
	2.1493	-63.2292794136957\\
	2.1494	-63.0584224854433\\
	2.1495	-62.8870839967927\\
	2.1496	-62.7152626694809\\
	2.1497	-62.542957301989\\
	2.1498	-62.3701667744544\\
	2.1499	-62.196890053829\\
	2.15	-62.0231261993546\\
	2.1501	-61.8488743683086\\
	2.1502	-61.6741338221064\\
	2.1503	-61.4989039327111\\
	2.1504	-61.3231841894343\\
	2.1505	-61.1469742061015\\
	2.1506	-60.9702737286334\\
	2.1507	-60.7930826430597\\
	2.1508	-60.6154009839846\\
	2.1509	-60.437228943555\\
	2.151	-60.2585668809291\\
	2.1511	-60.0794153323125\\
	2.1512	-59.8997750215692\\
	2.1513	-59.7196468714609\\
	2.1514	-59.5390320155554\\
	2.1515	-59.3579318108325\\
	2.1516	-59.1763478510527\\
	2.1517	-58.9942819809219\\
	2.1518	-58.8117363111244\\
	2.1519	-58.6287132342534\\
	2.152	-58.4452154417371\\
	2.1521	-58.2612459417933\\
	2.1522	-58.0768080785031\\
	2.1523	-57.8919055520821\\
	2.1524	-57.706542440412\\
	2.1525	-57.5207232219562\\
	2.1526	-57.3344528001154\\
	2.1527	-57.1477365291702\\
	2.1528	-56.960580241887\\
	2.1529	-56.7729902789328\\
	2.153	-56.5849735202233\\
	2.1531	-56.3965374183452\\
	2.1532	-56.2076900342195\\
	2.1533	-56.018440075163\\
	2.1534	-55.8287969355253\\
	2.1535	-55.6387707401339\\
	2.1536	-55.4483723907182\\
	2.1537	-55.257613615586\\
	2.1538	-55.0665070227894\\
	2.1539	-54.8750661570723\\
	2.154	-54.6833055608879\\
	2.1541	-54.4912408398529\\
	2.1542	-54.2988887329689\\
	2.1543	-54.1062671880309\\
	2.1544	-53.9133954426729\\
	2.1545	-53.720294111496\\
	2.1546	-53.5269852798553\\
	2.1547	-53.3334926048484\\
	2.1548	-53.1398414241661\\
	2.1549	-52.946058873509\\
	2.155	-52.7521740133501\\
	2.1551	-52.5582179658829\\
	2.1552	-52.3642240631569\\
	2.1553	-52.1702280073824\\
	2.1554	-51.9762680446476\\
	2.1555	-51.7823851532868\\
	2.1556	-51.5886232483824\\
	2.1557	-51.3950294039775\\
	2.1558	-51.2016540948215\\
	2.1559	-51.0085514596155\\
	2.156	-50.8157795880375\\
	2.1561	-50.6234008340175\\
	2.1562	-50.4314821580953\\
	2.1563	-50.2400955020524\\
	2.1564	-50.0493181993266\\
	2.1565	-49.8592334253006\\
	2.1566	-49.6699306919688\\
	2.1567	-49.4815063921558\\
	2.1568	-49.2940643991504\\
	2.1569	-49.107716728394\\
	2.157	-48.922584268829\\
	2.1571	-48.7387975925997\\
	2.1572	-48.5564978530072\\
	2.1573	-48.3758377821784\\
	2.1574	-48.1969828015637\\
	2.1575	-48.0201122604518\\
	2.1576	-47.8454208200543\\
	2.1577	-47.673120003571\\
	2.1578	-47.5034399359527\\
	2.1579	-47.336631301152\\
	2.158	-47.1729675493177\\
	2.1581	-47.0127473922338\\
	2.1582	-46.8562976321003\\
	2.1583	-46.7039763771586\\
	2.1584	-46.556176707796\\
	2.1585	-46.4133308691162\\
	2.1586	-46.2759150811918\\
	2.1587	-46.1444550769091\\
	2.1588	-46.0195325005925\\
	2.1589	-45.9017923295227\\
	2.159	-45.7919515168807\\
	2.1591	-45.6908091005468\\
	2.1592	-45.5992580806363\\
	2.1593	-45.5182994435099\\
	2.1594	-45.4490588066567\\
	2.1595	-45.3928062847387\\
	2.1596	-45.3509803424452\\
	2.1597	-45.3252166191628\\
	2.1598	-45.3173830044358\\
	2.1599	-45.3296226415452\\
	2.16	-45.3644070828778\\
	2.1601	-45.4246025798977\\
	2.1602	-45.5135535604486\\
	2.1603	-45.63518887763\\
	2.1604	-45.7941586445511\\
	2.1605	-45.9960127782045\\
	2.1606	-46.2474373892651\\
	2.1607	-46.5565729305603\\
	2.1608	-46.9334503981049\\
	2.1609	-47.3906021879032\\
	2.161	-47.9439386796364\\
	2.1611	-48.6140424617848\\
	2.1612	-49.428144576872\\
	2.1613	-50.4232667360144\\
	2.1614	-51.6514715027265\\
	2.1615	-53.1891998389771\\
	2.1616	-55.1552855319268\\
	2.1617	-57.7497953866178\\
	2.1618	-61.3526122467272\\
	2.1619	-66.8514658343208\\
	2.162	-77.6248378104834\\
	2.162	-77.6248378104834\\
	2.16201	-79.5346295076382\\
	2.16202	-81.8335928587017\\
	2.16203	-84.7438245800053\\
	2.16204	-88.7725594941099\\
	2.16205	-95.6174215379995\\
	2.16206	-116.012123651946\\
	2.16207	-94.9283587132775\\
	2.16208	-89.7908777326359\\
	2.16209	-86.9583214064742\\
	2.1621	-85.1444038654355\\
	2.16211	-83.9351506587496\\
	2.16212	-83.1517509650105\\
	2.16213	-82.7093731120115\\
	2.16214	-82.5724672150935\\
	2.16215	-82.7399231269861\\
	2.16216	-83.2446440634751\\
	2.16217	-84.1671457043471\\
	2.16218	-85.6770985447768\\
	2.16219	-88.1627744850649\\
	2.1622	-92.7941460683192\\
	2.16221	-109.277265684233\\
	2.16222	-94.1843032991372\\
	2.16223	-86.7193467475917\\
	2.16224	-82.3243216280067\\
	2.16225	-79.1051169731645\\
	2.16226	-76.5192540941\\
	2.16227	-74.3333731399761\\
	2.16228	-72.4250267292652\\
	2.16229	-70.7216611852521\\
	2.1623	-69.1765705821731\\
	2.16231	-67.7578160169505\\
	2.16232	-66.442527383114\\
	2.16233	-65.2137232623757\\
	2.16234	-64.0584195434477\\
	2.16235	-62.9664456101886\\
	2.16236	-61.9296716792439\\
	2.16237	-60.9414864869001\\
	2.16238	-59.9964335301557\\
	2.16239	-59.089951150644\\
	2.1624	-58.2181826288407\\
	2.1624	-58.2181826288407\\
	2.1625	-50.8593025338929\\
	2.1626	-45.009255621977\\
	2.1627	-39.9871649418702\\
	2.1628	-35.472476657519\\
	2.1629	-31.2828799000117\\
	2.163	-27.300641110032\\
	2.1631	-23.4421758144974\\
	2.1632	-19.6447675177838\\
	2.1633	-15.8640220570638\\
	2.1634	-12.0856437291764\\
	2.1635	-8.36601970435659\\
	2.1636	-4.9351885099878\\
	2.1637	-2.24830802105638\\
	2.1638	-0.707628991335605\\
	2.1639	-0.133454295333121\\
	2.164	-0.021841921693575\\
	2.1641	-0.0400283539159526\\
	2.1642	-0.0635632482073493\\
	2.1643	-0.0657271185506568\\
	2.1644	-0.0513970852002138\\
	2.1645	-0.0312824206586553\\
	2.1646	-0.013724087340727\\
	2.1647	-0.0030766397710368\\
	2.1648	-0.000352984035655599\\
	2.1649	-0.00443768227880457\\
	2.165	-0.0132041931163816\\
	2.1651	-0.0243194238745443\\
	2.1652	-0.0357231892693244\\
	2.1653	-0.0458512651506065\\
	2.1654	-0.0536872948490502\\
	2.1655	-0.058716341646242\\
	2.1656	-0.0608320633207425\\
	2.1657	-0.0602302538950099\\
	2.1658	-0.0573071517942406\\
	2.1659	-0.0525714788799786\\
	2.166	-0.0465735202265921\\
	2.1661	-0.0398514332467186\\
	2.1662	-0.0328934251348643\\
	2.1663	-0.0261021981242535\\
	2.1664	-0.0198376360846631\\
	2.1665	-0.0143042614745576\\
	2.1666	-0.00966155245490517\\
	2.1667	-0.00597947875860353\\
	2.1668	-0.00326000516363037\\
	2.1669	-0.00145014118368214\\
	2.167	-0.000455482764573625\\
	2.1671	-0.000153359280788563\\
	2.1672	-0.000404924088053718\\
	2.1673	-0.00106574935282829\\
	2.1674	-0.00199467719340103\\
	2.1675	-0.00306083444114212\\
	2.1676	-0.00414883746053456\\
	2.1677	-0.00516229910161397\\
	2.1678	-0.00602580637525055\\
	2.1679	-0.00668557006510414\\
	2.168	-0.0071089615743149\\
	2.1681	-0.00728315281769229\\
	2.1682	-0.00721306617434392\\
	2.1683	-0.00691882683439839\\
	2.1684	-0.00643289188180215\\
	2.1685	-0.00579701096435538\\
	2.1686	-0.00505915358944831\\
	2.1687	-0.0042705186401963\\
	2.1688	-0.00348272298270023\\
	2.1689	-0.00274524816568563\\
	2.169	-0.00210320722248518\\
	2.1691	-0.00159547746108531\\
	2.1692	-0.00125322987163655\\
	2.1693	-0.00109887143655102\\
	2.1694	-0.00114540328593245\\
	2.1695	-0.00139618543199192\\
	2.1696	-0.00184508789356398\\
	2.1697	-0.0024769985395182\\
	2.1698	-0.00326865006888129\\
	2.1699	-0.00418972229282845\\
	2.17	-0.00520417131932124\\
	2.1701	-0.00627173432482973\\
	2.1702	-0.00734955721430731\\
	2.1703	-0.00839389240815058\\
	2.1704	-0.00936181485354745\\
	2.1705	-0.010212905097851\\
	2.1706	-0.0109108444502256\\
	2.1707	-0.0114248266341827\\
	2.1708	-0.011730046778085\\
	2.1709	-0.0118230300929904\\
	2.171	-0.0116732535757045\\
	2.1711	-0.0113009622521131\\
	2.1712	-0.0107161580870148\\
	2.1713	-0.00994223418046094\\
	2.1714	-0.00901290931022219\\
	2.1715	-0.00797160645957186\\
	2.1716	-0.00687065004239871\\
	2.1717	-0.00577017659175979\\
	2.1718	-0.00473675093538543\\
	2.1719	-0.00384169806022312\\
	2.172	-0.00315917023900672\\
	2.1721	-0.00276397714035669\\
	2.1722	-0.00272921479664222\\
	2.1723	-0.00312373758693677\\
	2.1724	-0.00400952563841162\\
	2.1725	-0.00543900797390888\\
	2.1726	-0.00745240899523575\\
	2.1727	-0.0100751921375525\\
	2.1728	-0.0133156794319909\\
	2.1729	-0.017162929013505\\
	2.173	-0.0215849541652135\\
	2.1731	-0.0265273673034122\\
	2.1732	-0.0319125305717263\\
	2.1733	-0.0376392918140973\\
	2.1734	-0.0435833812309223\\
	2.1735	-0.0495985407632044\\
	2.1736	-0.0555184561305979\\
	2.1737	-0.0611595614938798\\
	2.1738	-0.0663247899880718\\
	2.1739	-0.0708083508880204\\
	2.174	-0.0744016268002962\\
	2.1741	-0.0769003026323025\\
	2.1742	-0.0781128623813603\\
	2.1743	-0.0778706196114245\\
	2.1744	-0.0760394815547462\\
	2.1745	-0.0725336824956802\\
	2.1746	-0.0673317549784792\\
	2.1747	-0.0604950302170172\\
	2.1748	-0.052188960811225\\
	2.1749	-0.042707523163665\\
	2.175	-0.0325008606291692\\
	2.1751	-0.0222061397780718\\
	2.1752	-0.0126812704326876\\
	2.1753	-0.00504063669072171\\
	2.1754	-0.000691250095635941\\
	2.1755	-0.00136672723182427\\
	2.1756	-0.00915520711274074\\
	2.1757	-0.0265158271768288\\
	2.1758	-0.0562768644337022\\
	2.1759	-0.101607493658942\\
	2.176	-0.165954897442521\\
	2.1761	-0.252939920151826\\
	2.1762	-0.36620829577541\\
	2.1763	-0.509241013824212\\
	2.1764	-0.685136056378645\\
	2.1765	-0.896382606901758\\
	2.1766	-1.14465361704903\\
	2.1767	-1.43062429131303\\
	2.1768	-1.75257129062584\\
	2.1769	-2.11441208220836\\
	2.177	-2.50785534573112\\
	2.1771	-2.93238389173541\\
	2.1772	-3.38442866323139\\
	2.1773	-3.86020315309882\\
	2.1774	-4.35584545089822\\
	2.1775	-4.86758331503568\\
	2.1776	-5.39186239281239\\
	2.1777	-5.92543205063212\\
	2.1778	-6.46539274855219\\
	2.1779	-7.00921238106272\\
	2.178	-7.55471985494991\\
	2.1781	-8.10008354486183\\
	2.1782	-8.64378093220167\\
	2.1783	-9.18456421905481\\
	2.1784	-9.721425349885\\
	2.1785	-10.2535629528246\\
	2.1786	-10.7803541492254\\
	2.1787	-11.301345248599\\
	2.1788	-11.8169524012367\\
	2.1789	-12.3239965033574\\
	2.179	-12.8257189086207\\
	2.1791	-13.3206146990015\\
	2.1792	-13.8086848918102\\
	2.1793	-14.2899270438384\\
	2.1794	-14.7643670529847\\
	2.1795	-15.2320568794064\\
	2.1796	-15.693069731234\\
	2.1797	-16.1474955284612\\
	2.1798	-16.5954370298342\\
	2.1799	-17.0370066179393\\
	2.18	-17.4723236621195\\
	2.1801	-17.9015123701966\\
	2.1802	-18.3247000475559\\
	2.1803	-18.7420156934188\\
	2.1804	-19.1535888749455\\
	2.1805	-19.5595488299344\\
	2.1806	-19.9600237569638\\
	2.1807	-20.3551402592323\\
	2.1808	-20.7450229141006\\
	2.1809	-21.129793945265\\
	2.181	-21.5095729786858\\
	2.1811	-21.8844768665397\\
	2.1812	-22.2546195664496\\
	2.1813	-22.6201120653414\\
	2.1814	-22.9810623392879\\
	2.1815	-23.3375753421692\\
	2.1816	-23.6897530172717\\
	2.1817	-24.037694327038\\
	2.1818	-24.3814952969488\\
	2.1819	-24.7212490703877\\
	2.182	-25.0570459717325\\
	2.1821	-25.3889735755946\\
	2.1822	-25.7171167803996\\
	2.1823	-26.0415578848546\\
	2.1824	-26.3623766662098\\
	2.1825	-26.6796504593026\\
	2.1826	-26.9934542356908\\
	2.1827	-27.3038606822401\\
	2.1828	-27.6109402787376\\
	2.1829	-27.9147613741121\\
	2.183	-28.2153902610371\\
	2.1831	-28.5128912486617\\
	2.1832	-28.8073267333401\\
	2.1833	-29.0987572672527\\
	2.1834	-29.3872416248328\\
	2.1835	-29.6728368669832\\
	2.1836	-29.9555984030617\\
	2.1837	-30.2355800506242\\
	2.1838	-30.5128340930001\\
	2.1839	-30.7874113346615\\
	2.184	-31.059361154496\\
	2.1841	-31.3287315570069\\
	2.1842	-31.5955692214897\\
	2.1843	-31.859919549269\\
	2.1844	-32.1218267090449\\
	2.1845	-32.3813336804188\\
	2.1846	-32.6384822956537\\
	2.1847	-32.8933132797706\\
	2.1848	-33.1458662889779\\
	2.1849	-33.396179947601\\
	2.185	-33.644291883452\\
	2.1851	-33.8902387618166\\
	2.1852	-34.1340563180374\\
	2.1853	-34.3757793887966\\
	2.1854	-34.6154419421298\\
	2.1855	-34.8530771062472\\
	2.1856	-35.0887171971841\\
	2.1857	-35.3223937453711\\
	2.1858	-35.5541375211368\\
	2.1859	-35.7839785592032\\
	2.186	-36.0119461822278\\
	2.1861	-36.2380690234101\\
	2.1862	-36.462375048237\\
	2.1863	-36.6848915753717\\
	2.1864	-36.9056452967422\\
	2.1865	-37.1246622968638\\
	2.1866	-37.3419680714315\\
	2.1867	-37.5575875451889\\
	2.1868	-37.7715450891531\\
	2.1869	-37.9838645371756\\
	2.187	-38.1945692018941\\
	2.1871	-38.4036818900983\\
	2.1872	-38.6112249175322\\
	2.1873	-38.8172201231451\\
	2.1874	-39.0216888828573\\
	2.1875	-39.2246521227819\\
	2.1876	-39.4261303320302\\
	2.1877	-39.6261435750147\\
	2.1878	-39.8247115033505\\
	2.1879	-40.0218533673189\\
	2.188	-40.2175880269494\\
	2.1881	-40.411933962701\\
	2.1882	-40.6049092857914\\
	2.1883	-40.7965317481686\\
	2.1884	-40.9868187521353\\
	2.1885	-41.1757873596742\\
	2.1886	-41.363454301426\\
	2.1887	-41.5498359854012\\
	2.1888	-41.734948505389\\
	2.1889	-41.9188076490878\\
	2.189	-42.1014289059823\\
	2.1891	-42.282827474956\\
	2.1892	-42.4630182716612\\
	2.1893	-42.6420159356594\\
	2.1894	-42.8198348373247\\
	2.1895	-42.9964890845392\\
	2.1896	-43.1719925291745\\
	2.1897	-43.3463587733709\\
	2.1898	-43.5196011756195\\
	2.1899	-43.6917328566715\\
	2.19	-43.8627667052441\\
	2.1901	-44.0327153835774\\
	2.1902	-44.2015913328045\\
	2.1903	-44.3694067781706\\
	2.1904	-44.5361737341006\\
	2.1905	-44.701904009099\\
	2.1906	-44.8666092105321\\
	2.1907	-45.0303007492436\\
	2.1908	-45.1929898440565\\
	2.1909	-45.3546875261316\\
	2.191	-45.5154046432149\\
	2.1911	-45.6751518637432\\
	2.1912	-45.8339396808599\\
	2.1913	-45.9917784162906\\
	2.1914	-46.1486782241326\\
	2.1915	-46.3046490945225\\
	2.1916	-46.4597008572152\\
	2.1917	-46.6138431850528\\
	2.1918	-46.7670855973488\\
	2.1919	-46.9194374631724\\
	2.192	-47.0709080045482\\
	2.1921	-47.2215062995715\\
	2.1922	-47.3712412854331\\
	2.1923	-47.5201217613736\\
	2.1924	-47.66815639155\\
	2.1925	-47.8153537078347\\
	2.1926	-47.961722112536\\
	2.1927	-48.1072698810524\\
	2.1928	-48.252005164452\\
	2.1929	-48.3959359919955\\
	2.193	-48.5390702735822\\
	2.1931	-48.681415802147\\
	2.1932	-48.8229802559829\\
	2.1933	-48.9637712010224\\
	2.1934	-49.103796093039\\
	2.1935	-49.2430622798216\\
	2.1936	-49.3815770032657\\
	2.1937	-49.5193474014411\\
	2.1938	-49.6563805105856\\
	2.1939	-49.7926832670651\\
	2.194	-49.9282625092821\\
	2.1941	-50.0631249795327\\
	2.1942	-50.1972773258313\\
	2.1943	-50.3307261036746\\
	2.1944	-50.4634777777855\\
	2.1945	-50.5955387237921\\
	2.1946	-50.7269152298865\\
	2.1947	-50.8576134984338\\
	2.1948	-50.9876396475491\\
	2.1949	-51.1169997126352\\
	2.195	-51.2456996478845\\
	2.1951	-51.3737453277515\\
	2.1952	-51.5011425483829\\
	2.1953	-51.6278970290244\\
	2.1954	-51.7540144133909\\
	2.1955	-51.8795002710031\\
	2.1956	-52.0043600985048\\
	2.1957	-52.1285993209358\\
	2.1958	-52.2522232929909\\
	2.1959	-52.3752373002416\\
	2.196	-52.4976465603353\\
	2.1961	-52.6194562241675\\
	2.1962	-52.7406713770273\\
	2.1963	-52.861297039721\\
	2.1964	-52.9813381696672\\
	2.1965	-53.1007996619744\\
	2.1966	-53.2196863504856\\
	2.1967	-53.3380030088166\\
	2.1968	-53.4557543513525\\
	2.1969	-53.5729450342416\\
	2.197	-53.689579656358\\
	2.1971	-53.8056627602434\\
	2.1972	-53.9211988330382\\
	2.1973	-54.0361923073844\\
	2.1974	-54.1506475623104\\
	2.1975	-54.2645689241077\\
	2.1976	-54.3779606671754\\
	2.1977	-54.4908270148589\\
	2.1978	-54.6031721402655\\
	2.1979	-54.7150001670659\\
	2.198	-54.826315170278\\
	2.1981	-54.9371211770384\\
	2.1982	-55.0474221673532\\
	2.1983	-55.157222074841\\
	2.1984	-55.2665247874537\\
	2.1985	-55.3753341481868\\
	2.1986	-55.4836539557791\\
	2.1987	-55.5914879653913\\
	2.1988	-55.6988398892786\\
	2.1989	-55.8057133974446\\
	2.199	-55.9121121182888\\
	2.1991	-56.0180396392306\\
	2.1992	-56.1234995073418\\
	2.1993	-56.228495229939\\
	2.1994	-56.3330302751931\\
	2.1995	-56.4371080727044\\
	2.1996	-56.5407320140829\\
	2.1997	-56.6439054535093\\
	2.1998	-56.7466317082867\\
	2.1999	-56.8489140593844\\
	2.2	-56.9507557519718\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{21}}|$}

\addplot [color=red]
table[row sep=crcr]{%
	2.14	-8.11584528139801e-08\\
	2.1401	-8.37163912315929e-08\\
	2.1402	-8.63608635760301e-08\\
	2.1403	-8.90950048759967e-08\\
	2.1404	-9.19220735941213e-08\\
	2.1405	-9.48454506626292e-08\\
	2.1406	-9.78686568412379e-08\\
	2.1407	-1.00995339216572e-07\\
	2.1408	-1.04229297239008e-07\\
	2.1409	-1.07574474043725e-07\\
	2.141	-1.11034968986964e-07\\
	2.1411	-1.14615042467666e-07\\
	2.1412	-1.18319123642093e-07\\
	2.1413	-1.22151820067105e-07\\
	2.1414	-1.26117910949864e-07\\
	2.1415	-1.30222380899303e-07\\
	2.1416	-1.34470402568229e-07\\
	2.1417	-1.38867359797185e-07\\
	2.1418	-1.43418848578776e-07\\
	2.1419	-1.48130696344227e-07\\
	2.142	-1.53008955213084e-07\\
	2.1421	-1.58059929958719e-07\\
	2.1422	-1.63290180901312e-07\\
	2.1423	-1.68706527765162e-07\\
	2.1424	-1.74316070893897e-07\\
	2.1425	-1.80126201858074e-07\\
	2.1426	-1.86144614062791e-07\\
	2.1427	-1.92379313355283e-07\\
	2.1428	-1.98838638275811e-07\\
	2.1429	-2.05531263914972e-07\\
	2.143	-2.12466233736505e-07\\
	2.1431	-2.19652957648649e-07\\
	2.1432	-2.2710123900531e-07\\
	2.1433	-2.34821287142324e-07\\
	2.1434	-2.42823741485654e-07\\
	2.1435	-2.51119680230334e-07\\
	2.1436	-2.59720650234636e-07\\
	2.1437	-2.68638684377966e-07\\
	2.1438	-2.77886316025784e-07\\
	2.1439	-2.87476617602712e-07\\
	2.144	-2.97423204449852e-07\\
	2.1441	-3.07740281112513e-07\\
	2.1442	-3.18442644233205e-07\\
	2.1443	-3.29545734625332e-07\\
	2.1444	-3.41065644023497e-07\\
	2.1445	-3.53019160406906e-07\\
	2.1446	-3.65423790178913e-07\\
	2.1447	-3.78297790954172e-07\\
	2.1448	-3.91660218810694e-07\\
	2.1449	-4.05530945647764e-07\\
	2.145	-4.19930711259645e-07\\
	2.1451	-4.34881160944365e-07\\
	2.1452	-4.50404880219532e-07\\
	2.1453	-4.66525440145752e-07\\
	2.1454	-4.83267459043611e-07\\
	2.1455	-5.00656622744582e-07\\
	2.1456	-5.18719757879945e-07\\
	2.1457	-5.37484878168544e-07\\
	2.1458	-5.56981234561845e-07\\
	2.1459	-5.77239377925271e-07\\
	2.146	-5.98291220755201e-07\\
	2.1461	-6.20170104681943e-07\\
	2.1462	-6.42910853507795e-07\\
	2.1463	-6.66549864818219e-07\\
	2.1464	-6.91125167841544e-07\\
	2.1465	-7.16676507345532e-07\\
	2.1466	-7.43245422712299e-07\\
	2.1467	-7.70875339549512e-07\\
	2.1468	-7.99611655515617e-07\\
	2.1469	-8.29501830966721e-07\\
	2.147	-8.60595499854359e-07\\
	2.1471	-8.92944561336713e-07\\
	2.1472	-9.26603295498036e-07\\
	2.1473	-9.61628480032416e-07\\
	2.1474	-9.98079508856199e-07\\
	2.1475	-1.0360185165064e-06\\
	2.1476	-1.07551051507538e-06\\
	2.1477	-1.11662353403853e-06\\
	2.1478	-1.15942876876088e-06\\
	2.1479	-1.2040007280395e-06\\
	2.148	-1.25041740286099e-06\\
	2.1481	-1.29876044383805e-06\\
	2.1482	-1.34911531839516e-06\\
	2.1483	-1.40157152195661e-06\\
	2.1484	-1.4562227688837e-06\\
	2.1485	-1.5131671901623e-06\\
	2.1486	-1.57250756966346e-06\\
	2.1487	-1.63435156015326e-06\\
	2.1488	-1.69881192823254e-06\\
	2.1489	-1.76600680891983e-06\\
	2.149	-1.83605997566377e-06\\
	2.1491	-1.90910110746239e-06\\
	2.1492	-1.98526610227037e-06\\
	2.1493	-2.06469736726235e-06\\
	2.1494	-2.14754415731281e-06\\
	2.1495	-2.23396290190402e-06\\
	2.1496	-2.32411757639322e-06\\
	2.1497	-2.41818007038684e-06\\
	2.1498	-2.5163305869734e-06\\
	2.1499	-2.61875804677808e-06\\
	2.15	-2.72566054023387e-06\\
	2.1501	-2.83724576635224e-06\\
	2.1502	-2.9537315235677e-06\\
	2.1503	-3.07534621215438e-06\\
	2.1504	-3.20232935207218e-06\\
	2.1505	-3.33493214710071e-06\\
	2.1506	-3.47341805765254e-06\\
	2.1507	-3.61806341505268e-06\\
	2.1508	-3.769158052212e-06\\
	2.1509	-3.92700597769564e-06\\
	2.151	-4.09192606232806e-06\\
	2.1511	-4.26425279040836e-06\\
	2.1512	-4.44433700610444e-06\\
	2.1513	-4.63254673024344e-06\\
	2.1514	-4.82926797613842e-06\\
	2.1515	-5.03490565413366e-06\\
	2.1516	-5.24988444914945e-06\\
	2.1517	-5.47464980141047e-06\\
	2.1518	-5.70966888717503e-06\\
	2.1519	-5.95543164382401e-06\\
	2.152	-6.21245187209698e-06\\
	2.1521	-6.48126832579296e-06\\
	2.1522	-6.76244588633298e-06\\
	2.1523	-7.056576775897e-06\\
	2.1524	-7.36428179563443e-06\\
	2.1525	-7.68621161691411e-06\\
	2.1526	-8.02304812272075e-06\\
	2.1527	-8.37550577894718e-06\\
	2.1528	-8.74433305197597e-06\\
	2.1529	-9.13031386194324e-06\\
	2.153	-9.53426906204118e-06\\
	2.1531	-9.95705797761138e-06\\
	2.1532	-1.03995799307755e-05\\
	2.1533	-1.08627758229283e-05\\
	2.1534	-1.13476297162692e-05\\
	2.1535	-1.18551704240164e-05\\
	2.1536	-1.23864730977303e-05\\
	2.1537	-1.29426608117484e-05\\
	2.1538	-1.35249061051938e-05\\
	2.1539	-1.41344325104866e-05\\
	2.154	-1.47725159873561e-05\\
	2.1541	-1.54404863163559e-05\\
	2.1542	-1.61397283612354e-05\\
	2.1543	-1.6871683228134e-05\\
	2.1544	-1.76378492425218e-05\\
	2.1545	-1.84397827458185e-05\\
	2.1546	-1.92790986547924e-05\\
	2.1547	-2.01574707220247e-05\\
	2.1548	-2.1076631487795e-05\\
	2.1549	-2.20383718173126e-05\\
	2.155	-2.30445399644687e-05\\
	2.1551	-2.40970401158222e-05\\
	2.1552	-2.51978302836704e-05\\
	2.1553	-2.63489194671994e-05\\
	2.1554	-2.75523639794952e-05\\
	2.1555	-2.88102627813013e-05\\
	2.1556	-3.01247517154427e-05\\
	2.1557	-3.14979964529085e-05\\
	2.1558	-3.29321839664026e-05\\
	2.1559	-3.44295123587446e-05\\
	2.156	-3.59921787751412e-05\\
	2.1561	-3.76223651862065e-05\\
	2.1562	-3.93222217206039e-05\\
	2.1563	-4.10938472435386e-05\\
	2.1564	-4.2939266865758e-05\\
	2.1565	-4.48604059182417e-05\\
	2.1566	-4.68590600270896e-05\\
	2.1567	-4.89368608006441e-05\\
	2.1568	-5.10952365810888e-05\\
	2.1569	-5.33353677330194e-05\\
	2.157	-5.56581358151483e-05\\
	2.1571	-5.8064065989016e-05\\
	2.1572	-6.0553261950116e-05\\
	2.1573	-6.31253325665399e-05\\
	2.1574	-6.5779309485468e-05\\
	2.1575	-6.85135547981047e-05\\
	2.1576	-7.13256578980118e-05\\
	2.1577	-7.42123206649009e-05\\
	2.1578	-7.71692300827975e-05\\
	2.1579	-8.01909174391017e-05\\
	2.158	-8.32706033745058e-05\\
	2.1581	-8.64000281472743e-05\\
	2.1582	-8.95692666943077e-05\\
	2.1583	-9.27665283838673e-05\\
	2.1584	-9.59779416846649e-05\\
	2.1585	-9.91873246848354e-05\\
	2.1586	-0.000102375942943058\\
	2.1587	-0.000105522257273736\\
	2.1588	-0.00010860166525628\\
	2.1589	-0.000111586241858444\\
	2.159	-0.00011444448665542\\
	2.1591	-0.000117141087636681\\
	2.1592	-0.000119636714828044\\
	2.1593	-0.000121887860908415\\
	2.1594	-0.000123846750824454\\
	2.1595	-0.000125461348220508\\
	2.1596	-0.000126675493603606\\
	2.1597	-0.000127429217236756\\
	2.1598	-0.000127659279340173\\
	2.1599	-0.000127300000933096\\
	2.16	-0.000126284460141248\\
	2.1601	-0.000124546140928329\\
	2.1602	-0.000122021132423715\\
	2.1603	-0.000118650985829614\\
	2.1604	-0.000114386339179516\\
	2.1605	-0.000109191413469994\\
	2.1606	-0.000103049459847736\\
	2.1607	-9.59691860634783e-05\\
	2.1608	-8.79920965856272e-05\\
	2.1609	-7.92005225585983e-05\\
	2.161	-6.97258671181145e-05\\
	2.1611	-5.97562102860006e-05\\
	2.1612	-4.95418618863373e-05\\
	2.1613	-3.93966777836163e-05\\
	2.1614	-2.96919443367286e-05\\
	2.1615	-2.08384475014189e-05\\
	2.1616	-1.32512366342417e-05\\
	2.1617	-7.29130260209084e-06\\
	2.1618	-3.18070377416589e-06\\
	2.1619	-8.966805167621e-07\\
	2.162	-7.50413089778192e-08\\
	2.162	-7.50413089778192e-08\\
	2.16201	-4.83416193492163e-08\\
	2.16202	-2.84724473831888e-08\\
	2.16203	-1.45680555120112e-08\\
	2.16204	-5.76139855902006e-09\\
	2.16205	-1.1913542604483e-09\\
	2.16206	-1.08776138227279e-11\\
	2.16207	-1.39620634419873e-09\\
	2.16208	-4.55718981280903e-09\\
	2.16209	-8.74888119558766e-09\\
	2.1621	-1.32844700777031e-08\\
	2.16211	-1.75496923984938e-08\\
	2.16212	-2.10188758963609e-08\\
	2.16213	-2.327272327214e-08\\
	2.16214	-2.4018053901723e-08\\
	2.16215	-2.31095899228426e-08\\
	2.16216	-2.05740653864362e-08\\
	2.16217	-1.66368098718297e-08\\
	2.16218	-1.1750998466835e-08\\
	2.16219	-6.62990369882385e-09\\
	2.1622	-2.28228731597604e-09\\
	2.16221	-5.12935422735874e-11\\
	2.16222	-1.65711574792271e-09\\
	2.16223	-9.24377308760792e-09\\
	2.16224	-2.54303259454223e-08\\
	2.16225	-5.33669602811124e-08\\
	2.16226	-9.67963092571747e-08\\
	2.16227	-1.60120495283717e-07\\
	2.16228	-2.48474361156195e-07\\
	2.16229	-3.67805446718906e-07\\
	2.1623	-5.24961231812021e-07\\
	2.16231	-7.27784340809595e-07\\
	2.16232	-9.85216300880874e-07\\
	2.16233	-1.30741065826924e-06\\
	2.16234	-1.70585619517853e-06\\
	2.16235	-2.19351110559101e-06\\
	2.16236	-2.78494910504389e-06\\
	2.16237	-3.49651841469856e-06\\
	2.16238	-4.34651477125303e-06\\
	2.16239	-5.35536960946107e-06\\
	2.1624	-6.54585472799994e-06\\
	2.1624	-6.54585472799994e-06\\
	2.1625	-3.56332827639432e-05\\
	2.1626	-0.000137045758417821\\
	2.1627	-0.000435601729566962\\
	2.1628	-0.00123196463587623\\
	2.1629	-0.00323338917577078\\
	2.163	-0.00809328438859645\\
	2.1631	-0.0197038707765128\\
	2.1632	-0.0473887049131322\\
	2.1633	-0.114043836617196\\
	2.1634	-0.277340418154795\\
	2.1635	-0.683791019390787\\
	2.1636	-1.68118935159123\\
	2.1637	-3.93504974440292\\
	2.1638	-8.22879835195411\\
	2.1639	-15.1910738071888\\
	2.164	-22.9958509360343\\
	2.1641	-20.3741645574318\\
	2.1642	-18.3775251219721\\
	2.1643	-18.2332192668507\\
	2.1644	-19.2941313809693\\
	2.1645	-21.4404713767853\\
	2.1646	-25.0098685359895\\
	2.1647	-31.4986145306944\\
	2.1648	-40.9004666257804\\
	2.1649	-29.9084995576051\\
	2.165	-25.1773248197336\\
	2.1651	-22.5304643091494\\
	2.1652	-20.8661902090101\\
	2.1653	-19.7872353361423\\
	2.1654	-19.105943888203\\
	2.1655	-18.7195783184422\\
	2.1656	-18.5668981694942\\
	2.1657	-18.609776498463\\
	2.1658	-18.8243769414459\\
	2.1659	-19.1966003986131\\
	2.166	-19.7197184187509\\
	2.1661	-20.3933141483219\\
	2.1662	-21.2231884748095\\
	2.1663	-22.2241168732162\\
	2.1664	-23.4128589874381\\
	2.1665	-24.8303389105019\\
	2.1666	-26.5322038812203\\
	2.1667	-28.61419931485\\
	2.1668	-31.247290281444\\
	2.1669	-34.7644656271955\\
	2.167	-39.7933524056209\\
	2.1671	-44.520822148069\\
	2.1672	-40.3043105359439\\
	2.1673	-36.1018255955506\\
	2.1674	-33.3801143910921\\
	2.1675	-31.5209751657894\\
	2.1676	-30.200653240204\\
	2.1677	-29.2519924276157\\
	2.1678	-28.5807039864092\\
	2.1679	-28.1298010572151\\
	2.168	-27.8633354673849\\
	2.1681	-27.7582899743698\\
	2.1682	-27.8002499952269\\
	2.1683	-27.9809774632208\\
	2.1684	-28.2969966402846\\
	2.1685	-28.7487000706789\\
	2.1686	-29.3395937836099\\
	2.1687	-30.0751719457397\\
	2.1688	-30.9603949845091\\
	2.1689	-31.993399476505\\
	2.169	-33.1500738908111\\
	2.1691	-34.3497338795287\\
	2.1692	-35.3981620208215\\
	2.1693	-35.9689232901996\\
	2.1694	-35.7888311296827\\
	2.1695	-34.9291097819288\\
	2.1696	-33.7185947165256\\
	2.1697	-32.4398237951043\\
	2.1698	-31.2357928410713\\
	2.1699	-30.1580852591552\\
	2.17	-29.2169289440803\\
	2.1701	-28.4071019452328\\
	2.1702	-27.7189055083738\\
	2.1703	-27.1424052972363\\
	2.1704	-26.6689226029112\\
	2.1705	-26.2914555092496\\
	2.1706	-26.0047136600816\\
	2.1707	-25.8050579995738\\
	2.1708	-25.6907092872035\\
	2.1709	-25.6564652465927\\
	2.171	-25.7117591413781\\
	2.1711	-25.8523380268218\\
	2.1712	-26.0828088655763\\
	2.1713	-26.4079732809287\\
	2.1714	-26.8336986453013\\
	2.1715	-27.366369651189\\
	2.1716	-28.0112995246121\\
	2.1717	-28.7688366211673\\
	2.1718	-29.6254055132603\\
	2.1719	-30.5345312079766\\
	2.172	-31.3836919038394\\
	2.1721	-31.9638800948107\\
	2.1722	-32.0188300035373\\
	2.1723	-31.4326590388883\\
	2.1724	-30.3489174477769\\
	2.1725	-29.0253651376558\\
	2.1726	-27.6586017952839\\
	2.1727	-26.3503462347111\\
	2.1728	-25.1408658412963\\
	2.1729	-24.0405076129105\\
	2.173	-23.0471197517901\\
	2.1731	-22.154158488635\\
	2.1732	-21.3541771283714\\
	2.1733	-20.6402346970293\\
	2.1734	-20.0064073490628\\
	2.1735	-19.4479297629052\\
	2.1736	-18.9611989398235\\
	2.1737	-18.5437433574277\\
	2.1738	-18.1942044500352\\
	2.1739	-17.9123543692025\\
	2.174	-17.6991664854176\\
	2.1741	-17.5569560232235\\
	2.1742	-17.4896154647713\\
	2.1743	-17.5029839269796\\
	2.1744	-17.605415893884\\
	2.1745	-17.8086621932109\\
	2.1746	-18.1292661344162\\
	2.1747	-18.5908585182685\\
	2.1748	-19.2281249478595\\
	2.1749	-20.0941354982177\\
	2.175	-21.2751347615061\\
	2.1751	-22.9242107106024\\
	2.1752	-25.3525544782822\\
	2.1753	-29.3555090110175\\
	2.1754	-37.981835151754\\
	2.1755	-35.0217072126583\\
	2.1756	-26.765738063814\\
	2.1757	-22.1560424451286\\
	2.1758	-18.9026522225895\\
	2.1759	-16.3592904121879\\
	2.176	-14.2606555949674\\
	2.1761	-12.473525498015\\
	2.1762	-10.9223789012587\\
	2.1763	-9.56074215758527\\
	2.1764	-8.35814025576149\\
	2.1765	-7.29339405985099\\
	2.1766	-6.35086583829492\\
	2.1767	-5.5182809170905\\
	2.1768	-4.78794336331729\\
	2.1769	-4.14034451171676\\
	2.177	-3.57857218091482\\
	2.1771	-3.08963947761962\\
	2.1772	-2.66586035159211\\
	2.1773	-2.2998093081693\\
	2.1774	-1.98451058179451\\
	2.1775	-1.71351745339369\\
	2.1776	-1.48096227108679\\
	2.1777	-1.28157912719459\\
	2.1778	-1.11070095586394\\
	2.1779	-0.964235712808107\\
	2.178	-0.838627630290498\\
	2.1781	-0.730809434132515\\
	2.1782	-0.638150488841386\\
	2.1783	-0.558404619341116\\
	2.1784	-0.489660164141172\\
	2.1785	-0.43029379432828\\
	2.1786	-0.378928774165462\\
	2.1787	-0.334396989254862\\
	2.1788	-0.295656924999302\\
	2.1789	-0.262073086017058\\
	2.179	-0.232699497448276\\
	2.1791	-0.207029969891591\\
	2.1792	-0.184548522667631\\
	2.1793	-0.164818698175813\\
	2.1794	-0.147468812282007\\
	2.1795	-0.132181580270212\\
	2.1796	-0.118685620519371\\
	2.1797	-0.106748368016469\\
	2.1798	-0.0961701386021306\\
	2.1799	-0.0867791480092347\\
	2.18	-0.0784273264207756\\
	2.1801	-0.0709867967914844\\
	2.1802	-0.0643469074700868\\
	2.1803	-0.0584117280923279\\
	2.1804	-0.0530979330377612\\
	2.1805	-0.0483330094727534\\
	2.1806	-0.0440537375834359\\
	2.1807	-0.0402048993736613\\
	2.1808	-0.0367381796835679\\
	2.1809	-0.0336112291177347\\
	2.181	-0.0307868635742708\\
	2.1811	-0.0282323792182018\\
	2.1812	-0.0259189651856632\\
	2.1813	-0.0238211991689313\\
	2.1814	-0.0219166134114527\\
	2.1815	-0.0201853206244879\\
	2.1816	-0.0186096909892325\\
	2.1817	-0.0171740727874907\\
	2.1818	-0.0158645503581109\\
	2.1819	-0.0146687340415321\\
	2.182	-0.0135755775858615\\
	2.1821	-0.0125752191677555\\
	2.1822	-0.011658842754657\\
	2.1823	-0.0108185570175352\\
	2.1824	-0.0100472894105556\\
	2.1825	-0.00933869337928085\\
	2.1826	-0.00868706695041546\\
	2.1827	-0.00808728120421588\\
	2.1828	-0.00753471734090619\\
	2.1829	-0.00702521123186597\\
	2.183	-0.00655500449893048\\
	2.1831	-0.00612070129577876\\
	2.1832	-0.00571923007691225\\
	2.1833	-0.00534780973530835\\
	2.1834	-0.00500391957190582\\
	2.1835	-0.00468527263055336\\
	2.1836	-0.00438979199264514\\
	2.1837	-0.00411558967805261\\
	2.1838	-0.00386094784396674\\
	2.1839	-0.00362430201236293\\
	2.184	-0.00340422609045848\\
	2.1841	-0.00319941897788777\\
	2.1842	-0.00300869257962769\\
	2.1843	-0.00283096106584935\\
	2.1844	-0.00266523123898326\\
	2.1845	-0.00251059388515504\\
	2.1846	-0.00236621600161618\\
	2.1847	-0.00223133380461583\\
	2.1848	-0.0021052464333462\\
	2.1849	-0.00198731027527111\\
	2.185	-0.00187693384682243\\
	2.1851	-0.00177357317087959\\
	2.1852	-0.00167672759910254\\
	2.1853	-0.00158593603301359\\
	2.1854	-0.00150077350277925\\
	2.1855	-0.00142084806725635\\
	2.1856	-0.00134579800274503\\
	2.1857	-0.00127528925152491\\
	2.1858	-0.00120901310424628\\
	2.1859	-0.00114668409311665\\
	2.186	-0.00108803807521933\\
	2.1861	-0.0010328304874303\\
	2.1862	-0.000980834756421959\\
	2.1863	-0.000931840848852072\\
	2.1864	-0.000885653948458812\\
	2.1865	-0.000842093248049178\\
	2.1866	-0.000800990845624185\\
	2.1867	-0.000762190735012354\\
	2.1868	-0.00072554788221838\\
	2.1869	-0.000690927379677271\\
	2.187	-0.0006582036713182\\
	2.1871	-0.000627259842071343\\
	2.1872	-0.000597986965987853\\
	2.1873	-0.000570283507804126\\
	2.1874	-0.000544054773189651\\
	2.1875	-0.000519212403454008\\
	2.1876	-0.000495673910776802\\
	2.1877	-0.000473362250499536\\
	2.1878	-0.000452205427279466\\
	2.1879	-0.000432136132191448\\
	2.188	-0.000413091408204719\\
	2.1881	-0.000395012341587292\\
	2.1882	-0.000377843777090938\\
	2.1883	-0.000361534054967704\\
	2.1884	-0.000346034767960821\\
	2.1885	-0.000331300536663772\\
	2.1886	-0.000317288801769793\\
	2.1887	-0.000303959631778573\\
	2.1888	-0.00029127554497685\\
	2.1889	-0.000279201344553127\\
	2.189	-0.000267703965727082\\
	2.1891	-0.000256752334042447\\
	2.1892	-0.000246317233887336\\
	2.1893	-0.000236371186448812\\
	2.1894	-0.000226888336399197\\
	2.1895	-0.000217844346612629\\
	2.1896	-0.000209216300296279\\
	2.1897	-0.000200982610012255\\
	2.1898	-0.000193122933004586\\
	2.1899	-0.000185618092418287\\
	2.19	-0.000178450003928127\\
	2.1901	-0.000171601607389251\\
	2.1902	-0.000165056803149774\\
	2.1903	-0.000158800392662632\\
	2.1904	-0.000152818023095656\\
	2.1905	-0.000147096135651445\\
	2.1906	-0.000141621917311467\\
	2.1907	-0.000136383255778657\\
	2.1908	-0.000131368697376377\\
	2.1909	-0.000126567407726222\\
	2.191	-0.000121969134928826\\
	2.1911	-0.000117564175180081\\
	2.1912	-0.000113343340558515\\
	2.1913	-0.000109297928909517\\
	2.1914	-0.000105419695590108\\
	2.1915	-0.000101700827066508\\
	2.1916	-9.81339161214602e-05\\
	2.1917	-9.47119386326978e-05\\
	2.1918	-9.14282317991085e-05\\
	2.1919	-8.82764736998052e-05\\
	2.192	-8.52506641320868e-05\\
	2.1921	-8.23451066086914e-05\\
	2.1922	-7.95543914506791e-05\\
	2.1923	-7.68733799151774e-05\\
	2.1924	-7.42971892779363e-05\\
	2.1925	-7.18211787935339e-05\\
	2.1926	-6.94409365168293e-05\\
	2.1927	-6.71522668969337e-05\\
	2.1928	-6.49511791022254e-05\\
	2.1929	-6.28338760291485e-05\\
	2.193	-6.07967439600719e-05\\
	2.1931	-5.88363428210228e-05\\
	2.1932	-5.69493970026428e-05\\
	2.1933	-5.51327867077178e-05\\
	2.1934	-5.33835397895968e-05\\
	2.1935	-5.16988240757095e-05\\
	2.1936	-5.00759401086749e-05\\
	2.1937	-4.85123142924631e-05\\
	2.1938	-4.70054924522841e-05\\
	2.1939	-4.55531337214123e-05\\
	2.194	-4.4153004778088e-05\\
	2.1941	-4.28029744296005e-05\\
	2.1942	-4.15010084442243e-05\\
	2.1943	-4.02451647177972e-05\\
	2.1944	-3.90335886601827e-05\\
	2.1945	-3.78645088662249e-05\\
	2.1946	-3.67362330036924e-05\\
	2.1947	-3.5647143923031e-05\\
	2.1948	-3.45956959821736e-05\\
	2.1949	-3.3580411570013e-05\\
	2.195	-3.25998777928561e-05\\
	2.1951	-3.16527433672544e-05\\
	2.1952	-3.0737715653634e-05\\
	2.1953	-2.98535578500123e-05\\
	2.1954	-2.89990863477291e-05\\
	2.1955	-2.81731681922957e-05\\
	2.1956	-2.73747187101146e-05\\
	2.1957	-2.6602699230673e-05\\
	2.1958	-2.58561149398903e-05\\
	2.1959	-2.51340128520823e-05\\
	2.196	-2.44354798465392e-05\\
	2.1961	-2.37596408487577e-05\\
	2.1962	-2.31056570791787e-05\\
	2.1963	-2.24727243877539e-05\\
	2.1964	-2.18600716859126e-05\\
	2.1965	-2.12669594450695e-05\\
	2.1966	-2.06926782645671e-05\\
	2.1967	-2.01365475293028e-05\\
	2.1968	-1.9597914123289e-05\\
	2.1969	-1.9076151192396e-05\\
	2.197	-1.85706569832791e-05\\
	2.1971	-1.8080853748845e-05\\
	2.1972	-1.7606186674936e-05\\
	2.1973	-1.7146122877411e-05\\
	2.1974	-1.67001504590161e-05\\
	2.1975	-1.62677775845793e-05\\
	2.1976	-1.58485316237083e-05\\
	2.1977	-1.5441958310848e-05\\
	2.1978	-1.504762096802e-05\\
	2.1979	-1.4665099754564e-05\\
	2.198	-1.42939909419531e-05\\
	2.1981	-1.39339062377899e-05\\
	2.1982	-1.35844721339118e-05\\
	2.1983	-1.32453292853556e-05\\
	2.1984	-1.29161319105375e-05\\
	2.1985	-1.25965472386865e-05\\
	2.1986	-1.22862549592056e-05\\
	2.1987	-1.19849467096083e-05\\
	2.1988	-1.16923255875621e-05\\
	2.1989	-1.14081056696841e-05\\
	2.199	-1.11320115785522e-05\\
	2.1991	-1.08637780381458e-05\\
	2.1992	-1.06031494794306e-05\\
	2.1993	-1.03498796324446e-05\\
	2.1994	-1.01037311656353e-05\\
	2.1995	-9.86447531844704e-06\\
	2.1996	-9.63189156766073e-06\\
	2.1997	-9.40576729084001e-06\\
	2.1998	-9.18589745967225e-06\\
	2.1999	-8.97208433813121e-06\\
	2.2	-8.76413720185515e-06\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{11}}|$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	2.14	-77.2845051639624\\
	2.1425	-73.8220730626843\\
	2.145	-70.1460657604783\\
	2.1475	-66.2241675462334\\
	2.15	-62.0231261993546\\
	2.1525	-57.5207232219547\\
	2.155	-52.7521740133491\\
	2.1575	-48.0201122604509\\
	2.16	-45.3644070828778\\
	2.1625	-50.8593025338929\\
	2.165	-0.0132041931163816\\
	2.1675	-0.00306083444114212\\
	2.17	-0.00520417131932124\\
	2.1725	-0.00543900797391177\\
	2.175	-0.032500860629145\\
	2.1775	-4.86758331503937\\
	2.18	-17.4723236621206\\
	2.1825	-26.6796504593026\\
	2.185	-33.644291883452\\
	2.1875	-39.2246521227819\\
	2.19	-43.8627667052441\\
	2.1925	-47.8153537078347\\
	2.195	-51.2456996478845\\
	2.1975	-54.2645689241077\\
	2.2	-56.9507557519718\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$ FEM}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	2.14	-8.11584528139801e-08\\
	2.1425	-1.80126201858074e-07\\
	2.145	-4.19930711259645e-07\\
	2.1475	-1.0360185165064e-06\\
	2.15	-2.72566054023387e-06\\
	2.1525	-7.68621161787844e-06\\
	2.155	-2.30445399644687e-05\\
	2.1575	-6.8513554799069e-05\\
	2.16	-0.000126284460141248\\
	2.1625	-3.56332827639432e-05\\
	2.165	-25.1773248197336\\
	2.1675	-31.5209751657894\\
	2.17	-29.2169289440803\\
	2.1725	-29.0253651376525\\
	2.175	-21.2751347615093\\
	2.1775	-1.7135174533919\\
	2.18	-0.0784273264207562\\
	2.1825	-0.00933869337928085\\
	2.185	-0.00187693384682243\\
	2.1875	-0.000519212403454008\\
	2.19	-0.000178450003928127\\
	2.1925	-7.18211787935339e-05\\
	2.195	-3.25998777928561e-05\\
	2.1975	-1.62677775845793e-05\\
	2.2	-8.76413720185515e-06\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$ FEM}


\end{axis}
\end{tikzpicture}%

==> figures/SnyderFilter_effectivity_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {2,4,6,8,10,12},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
%ymode=log,
%ymin=1e-15,
%ymax=1e0,
yminorticks=true,
%ytick = {1e0, 1e-3, 1e-6, 1e-9, 1e-12, 1e-15},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, thick]
%table[row sep=crcr]{%
%	1	   1.000000000000000\\
%	2	   1.000000000000000\\
%	3	   1.000000000000000\\
%	4	   1.000000000000000\\
%	5	   1.000000000000000\\
%	6	   1.000000000000000\\
%	7	   0.585659356124871\\
%	8	   3.922020639147803\\
%	9	   0.000000000322287\\
%};
%\addlegendentry{$\epsilon_{\text{res}}$}
\addplot [color=red, thick]
table[row sep=crcr]{%	
1	   1.000000000000000\\
2	   1.000000000000000\\
3	   1.000000000000000\\
4	   1.000000000000000\\
5	   1.000000000000000\\
6	   1.000000000000000\\
7  	   0.999999571249997\\
8	   0.999999673678393\\
9      0.205788717245862\\
10	   0.455933800769630\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\end{axis}
\end{tikzpicture}%

==> figures/SnyderFilter_greedy_convergence_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=11,
xtick = {2,4,6,8,10},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
%ymin=1e-7,
ymax=1e0,
yminorticks=true,
%ytick = {10000, 0.1, 0.000001},
ytick = {1e0, 1e-2, 1e-4, 1e-6, 1e-8 },
%ytick = {1e-3, 1e-6, 1e-9, 1e-12},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7   0.341493777395724\\
8   0.000000054220845\\
};
\addlegendentry{$\epsilon_{\text{res}}$}

\addplot [color=red, thick]
table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7   0.341493777395724\\
8   0.007828741916809\\
9   0.000005686000352\\
10  0.000000166281689\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7   0.341493923811244\\
8   0.007828744471497\\
9   0.000027630282300\\
10  0.000000364705772\\
11  0.000000161202543\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/ZhaoWuDiplexer_Sparameters_Response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=2.2,
xmax=3,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frecuency (GHz)},
%ymin=-120,
ymin=-100,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red]
  table[row sep=crcr]{%
2.2	-2.30079854602888e-09\\
2.201	-2.37593701358801e-09\\
2.202	-2.45377656238236e-09\\
2.203	-2.53442037545097e-09\\
2.204	-2.61798320776247e-09\\
2.205	-2.70457499264815e-09\\
2.206	-2.79432109267881e-09\\
2.207	-2.88734494177029e-09\\
2.208	-2.98377672413075e-09\\
2.209	-3.08375433858804e-09\\
2.21	-3.18742050560741e-09\\
2.211	-3.29492276729142e-09\\
2.212	-3.40641541603492e-09\\
2.213	-3.52206335183492e-09\\
2.214	-3.64203533199829e-09\\
2.215	-3.76650493546927e-09\\
2.216	-3.89566117043158e-09\\
2.217	-4.02969208074151e-09\\
2.218	-4.1688040324772e-09\\
2.219	-4.31320628469926e-09\\
2.22	-4.46311484676057e-09\\
2.221	-4.61876405023591e-09\\
2.222	-4.78039304833743e-09\\
2.223	-4.9482496732245e-09\\
2.224	-5.12260104360587e-09\\
2.225	-5.30372199281008e-09\\
2.226	-5.49189506878543e-09\\
2.227	-5.68742499901201e-09\\
2.228	-5.89062711857208e-09\\
2.229	-6.10182640582265e-09\\
2.23	-6.32137001865251e-09\\
2.231	-6.54961668688011e-09\\
2.232	-6.78694635552828e-09\\
2.233	-7.03375150587695e-09\\
2.234	-7.29044872739283e-09\\
2.235	-7.55746907445473e-09\\
2.236	-7.83526963828315e-09\\
2.237	-8.12432486799313e-09\\
2.238	-8.42513139223153e-09\\
2.239	-8.73821573379684e-09\\
2.24	-9.06412370203705e-09\\
2.241	-9.40342907179679e-09\\
2.242	-9.75673744072733e-09\\
2.243	-1.01246785146668e-08\\
2.244	-1.05079157509148e-08\\
2.245	-1.09071444295776e-08\\
2.246	-1.1323095510878e-08\\
2.247	-1.1756534670828e-08\\
2.248	-1.22082680871932e-08\\
2.249	-1.26791405108386e-08\\
2.25	-1.31700323727455e-08\\
2.251	-1.36818858208535e-08\\
2.252	-1.42156709685994e-08\\
2.253	-1.47724225393606e-08\\
2.254	-1.53532157582686e-08\\
2.255	-1.59591923890507e-08\\
2.256	-1.65915433761356e-08\\
2.257	-1.72515233095656e-08\\
2.258	-1.79404610325987e-08\\
2.259	-1.86597384265042e-08\\
2.26	-1.94108222333697e-08\\
2.261	-2.01952495911885e-08\\
2.262	-2.10146444274274e-08\\
2.263	-2.18707049227692e-08\\
2.264	-2.27652343695918e-08\\
2.265	-2.37001218854193e-08\\
2.266	-2.46773578421613e-08\\
2.267	-2.5699043509388e-08\\
2.268	-2.67673949116399e-08\\
2.269	-2.78847418641011e-08\\
2.27	-2.90535434018383e-08\\
2.271	-3.02763964587488e-08\\
2.272	-3.15560339389056e-08\\
2.273	-3.28953430387795e-08\\
2.274	-3.42973681402221e-08\\
2.275	-3.57653291326879e-08\\
2.276	-3.73026175559247e-08\\
2.277	-3.89128197438334e-08\\
2.278	-4.05997187531237e-08\\
2.279	-4.23673155785183e-08\\
2.28	-4.42198368673742e-08\\
2.281	-4.61617542062316e-08\\
2.282	-4.81977850851432e-08\\
2.283	-5.03329247204809e-08\\
2.284	-5.25724614841762e-08\\
2.285	-5.49219797967041e-08\\
2.286	-5.73873938785452e-08\\
2.287	-5.99749680010643e-08\\
2.288	-6.2691326129786e-08\\
2.289	-6.55434953191331e-08\\
2.29	-6.85389057124276e-08\\
2.291	-7.16854397225945e-08\\
2.292	-7.4991447461403e-08\\
2.293	-7.84657833839129e-08\\
2.294	-8.21178352183021e-08\\
2.295	-8.59575577173303e-08\\
2.296	-8.99955189460619e-08\\
2.297	-9.42429311403487e-08\\
2.298	-9.87116950658979e-08\\
2.299	-1.03414450163306e-07\\
2.3	-1.08364619871454e-07\\
2.301	-1.13576466594183e-07\\
2.302	-1.19065144738308e-07\\
2.303	-1.24846770145206e-07\\
2.304	-1.30938476021819e-07\\
2.305	-1.37358482372241e-07\\
2.306	-1.44126184715856e-07\\
2.307	-1.51262220625948e-07\\
2.308	-1.58788557483515e-07\\
2.309	-1.66728595660323e-07\\
2.31	-1.75107258201382e-07\\
2.311	-1.83951108472919e-07\\
2.312	-1.93288456238419e-07\\
2.313	-2.03149490735848e-07\\
2.314	-2.13566413754873e-07\\
2.315	-2.24573577535721e-07\\
2.316	-2.36207656419515e-07\\
2.317	-2.48507796319072e-07\\
2.318	-2.61515813370411e-07\\
2.319	-2.75276380048017e-07\\
2.32	-2.89837243102912e-07\\
2.321	-3.05249446322372e-07\\
2.322	-3.21567586076798e-07\\
2.323	-3.38850064937931e-07\\
2.324	-3.57159398335098e-07\\
2.325	-3.76562510603874e-07\\
2.326	-3.97131086965748e-07\\
2.327	-4.18941922614827e-07\\
2.328	-4.42077337378844e-07\\
2.329	-4.66625596166136e-07\\
2.33	-4.92681372807409e-07\\
2.331	-5.20346259220916e-07\\
2.332	-5.49729308329144e-07\\
2.333	-5.80947635799521e-07\\
2.334	-6.14127060358273e-07\\
2.335	-6.49402805821308e-07\\
2.336	-6.86920269663761e-07\\
2.337	-7.26835838841673e-07\\
2.338	-7.69317806868144e-07\\
2.339	-8.14547353570889e-07\\
2.34	-8.62719603924775e-07\\
2.341	-9.14044801639469e-07\\
2.342	-9.68749587858965e-07\\
2.343	-1.02707836857943e-06\\
2.344	-1.0892948508246e-06\\
2.345	-1.15568367236121e-06\\
2.346	-1.22655222042291e-06\\
2.347	-1.3022326056913e-06\\
2.348	-1.38308380503471e-06\\
2.349	-1.469494041472e-06\\
2.35	-1.56188336471711e-06\\
2.351	-1.66070647280612e-06\\
2.352	-1.76645583073805e-06\\
2.353	-1.87966506298553e-06\\
2.354	-2.00091271727276e-06\\
2.355	-2.13082633404644e-06\\
2.356	-2.27008698364725e-06\\
2.357	-2.41943422007242e-06\\
2.358	-2.57967153040494e-06\\
2.359	-2.75167234644804e-06\\
2.36	-2.93638666678206e-06\\
2.361	-3.13484834613941e-06\\
2.362	-3.34818314949537e-06\\
2.363	-3.57761762005624e-06\\
2.364	-3.82448891158085e-06\\
2.365	-4.09025561975225e-06\\
2.366	-4.37650978617993e-06\\
2.367	-4.68499017532418e-06\\
2.368	-5.01759698635151e-06\\
2.369	-5.37640816385903e-06\\
2.37	-5.76369748297821e-06\\
2.371	-6.18195464512156e-06\\
2.372	-6.6339076003855e-06\\
2.373	-7.12254735023245e-06\\
2.374	-7.65115559015201e-06\\
2.375	-8.22333545074825e-06\\
2.376	-8.84304580978192e-06\\
2.377	-9.51463954355127e-06\\
2.378	-1.02429062431825e-05\\
2.379	-1.10331199715489e-05\\
2.38	-1.18910926510059e-05\\
2.381	-1.28232338717491e-05\\
2.382	-1.38366178797496e-05\\
2.383	-1.49390587491303e-05\\
2.384	-1.61391947419257e-05\\
2.385	-1.74465831407272e-05\\
2.386	-1.88718069236222e-05\\
2.387	-2.04265948697549e-05\\
2.388	-2.21239569606155e-05\\
2.389	-2.39783371495209e-05\\
2.39	-2.60057859314707e-05\\
2.391	-2.82241554879392e-05\\
2.392	-3.06533205910441e-05\\
2.393	-3.33154289530485e-05\\
2.394	-3.62351852983519e-05\\
2.395	-3.9440174027321e-05\\
2.396	-4.29612261842486e-05\\
2.397	-4.68328373531684e-05\\
2.398	-5.10936440437337e-05\\
2.399	-5.57869675635669e-05\\
2.4	-6.09614356534549e-05\\
2.401	-6.66716939895674e-05\\
2.402	-7.29792216390726e-05\\
2.403	-7.99532669380709e-05\\
2.404	-8.76719231295229e-05\\
2.405	-9.62233663892582e-05\\
2.406	-0.000105707282886\\
2.407	-0.000116236516231023\\
2.408	-0.000127938972308115\\
2.409	-0.000140959825185506\\
2.41	-0.000155464075888917\\
2.411	-0.000171639525388357\\
2.412	-0.000189700234797895\\
2.413	-0.000209890559678598\\
2.414	-0.000232489862133481\\
2.415	-0.000257818024762783\\
2.416	-0.00028624191511537\\
2.417	-0.000318182979192373\\
2.418	-0.000354126179035786\\
2.419	-0.000394630533828239\\
2.42	-0.000440341578394198\\
2.421	-0.000492006119708499\\
2.422	-0.000550489754218252\\
2.423	-0.000616797710059721\\
2.424	-0.000692099703621171\\
2.425	-0.000777759655487765\\
2.426	-0.000875371304368323\\
2.427	-0.000986800999122884\\
2.428	-0.00111423925174222\\
2.429	-0.00126026301394848\\
2.43	-0.00142791111922736\\
2.431	-0.00162077593751089\\
2.432	-0.00184311505833072\\
2.433	-0.00209998779642699\\
2.434	-0.0023974225639956\\
2.435	-0.00274262275672705\\
2.436	-0.00314422086402597\\
2.437	-0.00361259317896529\\
2.438	-0.00416025093913908\\
2.439	-0.00480232822651729\\
2.44	-0.00555719282783999\\
2.441	-0.00644721395586962\\
2.442	-0.00749973085751102\\
2.443	-0.00874827969613027\\
2.444	-0.01023415377705\\
2.445	-0.0120083956433827\\
2.446	-0.0141343507498405\\
2.447	-0.0166909539114306\\
2.448	-0.0197769749240033\\
2.449	-0.0235165230673095\\
2.45	-0.0280662071729809\\
2.451	-0.033624475241499\\
2.452	-0.040443822596276\\
2.453	-0.0488467670032156\\
2.454	-0.0592467459069421\\
2.455	-0.0721753868620618\\
2.456	-0.0883179041250746\\
2.457	-0.108558596412768\\
2.458	-0.134038374495477\\
2.459	-0.166225554823106\\
2.46	-0.206999113131248\\
2.461	-0.25873898616934\\
2.462	-0.324408951597423\\
2.463	-0.40760168089473\\
2.464	-0.512490611178747\\
2.465	-0.643601440658322\\
2.466	-0.805288564802001\\
2.467	-1.00081225736802\\
2.468	-1.23101550846868\\
2.469	-1.49284682969851\\
2.47	-1.77832694842364\\
2.471	-2.07477937352875\\
2.472	-2.36686520871907\\
2.473	-2.64005190902613\\
2.474	-2.88413628010448\\
2.475	-3.09524951578681\\
2.476	-3.27568464226538\\
2.477	-3.43211762692961\\
2.478	-3.57336691812694\\
2.479	-3.708583393222\\
2.48	-3.84619201277186\\
2.481	-3.99348937329529\\
2.482	-4.15665445648264\\
2.483	-4.34095400559039\\
2.484	-4.55100156646169\\
2.485	-4.79099817610806\\
2.486	-5.0649266617976\\
2.487	-5.37669434155419\\
2.488	-5.73022859804277\\
2.489	-6.1295326631839\\
2.49	-6.57870873389412\\
2.491	-7.08195423726535\\
2.492	-7.64352998127452\\
2.493	-8.2677138076834\\
2.494	-8.95869865157364\\
2.495	-9.72044798442024\\
2.496	-10.5564313005306\\
2.497	-11.4691547578993\\
2.498	-12.4593104090681\\
2.499	-13.5242446075441\\
2.5	-14.655274231858\\
2.501	-15.8332465219652\\
2.502	-17.0220177185221\\
2.503	-18.161241409022\\
2.504	-19.1644774312546\\
2.505	-19.9343700569952\\
2.506	-20.4009975211229\\
2.507	-20.5612179816793\\
2.508	-20.4798829037506\\
2.509	-20.2515075961317\\
2.51	-19.9609473362341\\
2.511	-19.6669308182308\\
2.512	-19.4032703872866\\
2.513	-19.185847529249\\
2.514	-19.0190459994312\\
2.515	-18.9000979332608\\
2.516	-18.8216595523438\\
2.517	-18.7732824944183\\
2.518	-18.7423543354712\\
2.519	-18.714930174058\\
2.52	-18.6767339813187\\
2.521	-18.6144469881432\\
2.522	-18.5171993365271\\
2.523	-18.3779774939989\\
2.524	-18.1945464439089\\
2.525	-17.9695941700647\\
2.526	-17.7100091351605\\
2.527	-17.4255849919951\\
2.528	-17.1275260262352\\
2.529	-16.8271368639411\\
2.53	-16.5348998596229\\
2.531	-16.2599733566713\\
2.532	-16.0100335078556\\
2.533	-15.791344380879\\
2.534	-15.6089506230123\\
2.535	-15.4669153537204\\
2.536	-15.3685547461414\\
2.537	-15.3166422013393\\
2.538	-15.3135678173972\\
2.539	-15.3614442561612\\
2.54	-15.4621496534145\\
2.541	-15.6172927911986\\
2.542	-15.8280753737717\\
2.543	-16.0950103039275\\
2.544	-16.4174329724917\\
2.545	-16.7927171219161\\
2.546	-17.2150892841137\\
2.547	-17.6739605845289\\
2.548	-18.1518426032924\\
2.549	-18.6223268043208\\
2.55	-19.0494083648531\\
2.551	-19.3903738467213\\
2.552	-19.6043149465131\\
2.553	-19.6652224957843\\
2.554	-19.5733216770975\\
2.555	-19.3568492552991\\
2.556	-19.0630792675646\\
2.557	-18.7454393039189\\
2.558	-18.4542129632058\\
2.559	-18.2333535887017\\
2.56	-18.1220330301518\\
2.561	-18.1590075989857\\
2.562	-18.3889416070355\\
2.563	-18.8716991929598\\
2.564	-19.6978197579015\\
2.565	-21.0177914597366\\
2.566	-23.0971902008825\\
2.567	-26.312617038994\\
2.568	-29.0742476705919\\
2.569	-25.1223563961649\\
2.57	-20.0762589335893\\
2.571	-16.2100305193018\\
2.572	-13.1795419163837\\
2.573	-10.7163681338977\\
2.574	-8.67489818582578\\
2.575	-6.97307051855445\\
2.576	-5.55950499648786\\
2.577	-4.39651331300851\\
2.578	-3.451552788149\\
2.579	-2.69368952719952\\
2.58	-2.09301821110767\\
2.581	-1.62146149754257\\
2.582	-1.25381527749528\\
2.583	-0.96843873622956\\
2.584	-0.747438948657686\\
2.585	-0.576452173448754\\
2.586	-0.44419705321659\\
2.587	-0.341949502385139\\
2.588	-0.263034451834648\\
2.589	-0.202381385070959\\
2.59	-0.156158867427426\\
2.591	-0.121486282176388\\
2.592	-0.0962138362183926\\
2.593	-0.0787602109568351\\
2.594	-0.0679980913962417\\
2.595	-0.0631796043559256\\
2.596	-0.0638957663101105\\
2.597	-0.0700662875545803\\
2.598	-0.0819586925899032\\
2.599	-0.100238982198337\\
2.6	-0.126060277202379\\
2.601	-0.161201406162879\\
2.602	-0.208274656522668\\
2.603	-0.271031474465577\\
2.604	-0.354807107218287\\
2.605	-0.467159377131989\\
2.606	-0.618769217912243\\
2.607	-0.824670291574172\\
2.608	-1.10583655982047\\
2.609	-1.49103285834932\\
2.61	-2.01856170248286\\
2.611	-2.7370987646187\\
2.612	-3.7043560025758\\
2.613	-4.98222075830498\\
2.614	-6.62708333707213\\
2.615	-8.67053371456619\\
2.616	-11.0654269325955\\
2.617	-13.5194850642471\\
2.618	-15.2336011070105\\
2.619	-15.440794672771\\
2.62	-14.6193811238334\\
2.621	-13.6247637781316\\
2.622	-12.8166507495076\\
2.623	-12.2612943866666\\
2.624	-11.9430020521591\\
2.625	-11.8344959805041\\
2.626	-11.9143518882004\\
2.627	-12.1701007972864\\
2.628	-12.5981592177338\\
2.629	-13.2036520124671\\
2.63	-14.0011104908304\\
2.631	-15.0167055268892\\
2.632	-16.2930760951124\\
2.633	-17.8989548728439\\
2.634	-19.9482067091988\\
2.635	-22.6355083818389\\
2.636	-26.2594825431918\\
2.637	-30.4862014590749\\
2.638	-30.2331246661044\\
2.639	-26.2977359171367\\
2.64	-23.1561977568852\\
2.641	-20.904846160181\\
2.642	-19.2505126135132\\
2.643	-18.0088562921145\\
2.644	-17.070944797946\\
2.645	-16.3699131587653\\
2.646	-15.8631487656836\\
2.647	-15.523085807438\\
2.648	-15.3322630394948\\
2.649	-15.2806380093121\\
2.65	-15.3642092022132\\
2.651	-15.5845181240103\\
2.652	-15.9488961821095\\
2.653	-16.4715499684327\\
2.654	-17.1758656439229\\
2.655	-18.0988406510157\\
2.656	-19.2997564345493\\
2.657	-20.878414792957\\
2.658	-23.0182780553618\\
2.659	-26.1081322235172\\
2.66	-31.1796613155547\\
2.661	-39.5487858001575\\
2.662	-31.9535376085847\\
2.663	-26.141448583801\\
2.664	-22.5790827025758\\
2.665	-20.0534042175076\\
2.666	-18.1228662003497\\
2.667	-16.5833853736446\\
2.668	-15.3243966594466\\
2.669	-14.2793069346696\\
2.67	-13.4049072173941\\
2.671	-12.6716169753621\\
2.672	-12.0584028168483\\
2.673	-11.5499418050352\\
2.674	-11.1349568233472\\
2.675	-10.8052082435298\\
2.676	-10.5548774919058\\
2.677	-10.3802020711476\\
2.678	-10.2792822218228\\
2.679	-10.2520297192841\\
2.68	-10.3002340686603\\
2.681	-10.4277635025269\\
2.682	-10.6409267768226\\
2.683	-10.9490592090245\\
2.684	-11.3654474826795\\
2.685	-11.9088033994331\\
2.686	-12.605685059957\\
2.687	-13.494661764225\\
2.688	-14.6339244818919\\
2.689	-16.1162821250352\\
2.69	-18.1014742915484\\
2.691	-20.8915816935796\\
2.692	-25.0706820360775\\
2.693	-29.9015374730807\\
2.694	-26.1527341715191\\
2.695	-21.1295928414409\\
2.696	-17.6798497360691\\
2.697	-15.1682824626253\\
2.698	-13.2353330366035\\
2.699	-11.6956300146266\\
2.7	-10.4438052458133\\
2.701	-9.41438947137675\\
2.702	-8.56377074983881\\
2.703	-7.86137551705745\\
2.704	-7.28506162460413\\
2.705	-6.81860357551789\\
2.706	-6.45030262299234\\
2.707	-6.17225944571199\\
2.708	-5.98009184424503\\
2.709	-5.87301414028375\\
2.71	-5.8542829153488\\
2.711	-5.93208342923978\\
2.712	-6.12099585365033\\
2.713	-6.44418035363185\\
2.714	-6.93618214429496\\
2.715	-7.64481012635956\\
2.716	-8.62395798944601\\
2.717	-9.88109394243898\\
2.718	-11.1524115867488\\
2.719	-11.4638001245387\\
2.72	-9.97100590731213\\
2.721	-7.62879905206483\\
2.722	-5.49861774239187\\
2.723	-3.86996458231664\\
2.724	-2.70686503424758\\
2.725	-1.9009893999281\\
2.726	-1.34856922743706\\
2.727	-0.969424826455228\\
2.728	-0.707017432725877\\
2.729	-0.523170454458949\\
2.73	-0.392556562628906\\
2.731	-0.298420155382058\\
2.732	-0.229613610413465\\
2.733	-0.178643828750213\\
2.734	-0.140410475942188\\
2.735	-0.111394716437228\\
2.736	-0.0891354963958151\\
2.737	-0.0718884868038823\\
2.738	-0.0584014702669515\\
2.739	-0.047764567242441\\
2.74	-0.0393090771306182\\
2.741	-0.0325382766185871\\
2.742	-0.0270794868901647\\
2.743	-0.0226504729499354\\
2.744	-0.0190356190723378\\
2.745	-0.016068851787968\\
2.746	-0.0136212730787007\\
2.747	-0.0115921173185812\\
2.748	-0.00990207783673528\\
2.749	-0.00848833943247106\\
2.75	-0.00730085045924879\\
2.751	-0.00629950352253624\\
2.752	-0.00545198774965598\\
2.753	-0.00473214134910102\\
2.754	-0.00411867965096543\\
2.755	-0.00359420695672138\\
2.756	-0.00314444435310417\\
2.757	-0.00275762291532583\\
2.758	-0.00242400433948984\\
2.759	-0.00213550032558724\\
2.76	-0.0018853689090896\\
2.761	-0.00166797106834909\\
2.762	-0.00147857478480041\\
2.763	-0.00131319664042842\\
2.764	-0.00116847324521926\\
2.765	-0.00104155647413943\\
2.766	-0.000930027788324615\\
2.767	-0.000831827914837299\\
2.768	-0.000745198934663733\\
2.769	-0.000668636432720356\\
2.77	-0.000600849836592942\\
2.771	-0.000540729442447307\\
2.772	-0.000487318920101539\\
2.773	-0.000439792321758211\\
2.774	-0.000397434804180451\\
2.775	-0.000359626421688694\\
2.776	-0.000325828466048664\\
2.777	-0.000295571924524658\\
2.778	-0.000268447704251954\\
2.779	-0.000244098333476445\\
2.78	-0.000222210900646189\\
2.781	-0.000202511033659254\\
2.782	-0.000184757755130622\\
2.783	-0.000168739077224836\\
2.784	-0.000154268222204695\\
2.785	-0.000141180373503449\\
2.786	-0.000129329877612548\\
2.787	-0.000118587829807425\\
2.788	-0.000108839987314523\\
2.789	-9.99849623969503e-05\\
2.79	-9.19326551699938e-05\\
2.791	-8.46028920505729e-05\\
2.792	-7.79242410209591e-05\\
2.793	-7.18329790741317e-05\\
2.794	-6.62721909511405e-05\\
2.795	-6.1190981272336e-05\\
2.796	-5.65437848276968e-05\\
2.797	-5.22897618895665e-05\\
2.798	-4.83922673711591e-05\\
2.799	-4.48183841753444e-05\\
2.8	-4.15385123688247e-05\\
2.801	-3.85260071285568e-05\\
2.802	-3.57568591943668e-05\\
2.803	-3.32094124905156e-05\\
2.804	-3.08641143341681e-05\\
2.805	-2.8703294154132e-05\\
2.806	-2.67109672778378e-05\\
2.807	-2.48726607139365e-05\\
2.808	-2.31752583188929e-05\\
2.809	-2.16068630301122e-05\\
2.81	-2.0156674139401e-05\\
2.811	-1.88148778804951e-05\\
2.812	-1.75725497345944e-05\\
2.813	-1.64215671818748e-05\\
2.814	-1.5354531637573e-05\\
2.815	-1.43646985619723e-05\\
2.816	-1.34459148493508e-05\\
2.817	-1.25925626578539e-05\\
2.818	-1.17995089656941e-05\\
2.819	-1.10620602750568e-05\\
2.82	-1.03759218339854e-05\\
2.821	-9.73716094806679e-06\\
2.822	-9.14217393059896e-06\\
2.823	-8.58765628717372e-06\\
2.824	-8.0705758019733e-06\\
2.825	-7.58814824997419e-06\\
2.826	-7.137815421645e-06\\
2.827	-6.71722526051686e-06\\
2.828	-6.32421385421746e-06\\
2.829	-5.95678913913714e-06\\
2.83	-5.61311613260848e-06\\
2.831	-5.29150348526606e-06\\
2.832	-4.99039133333329e-06\\
2.833	-4.70834020975212e-06\\
2.834	-4.44402098136704e-06\\
2.835	-4.19620568872794e-06\\
2.836	-3.96375920461399e-06\\
2.837	-3.74563163316721e-06\\
2.838	-3.54085136670241e-06\\
2.839	-3.34851878379949e-06\\
2.84	-3.16780044499235e-06\\
2.841	-2.99792383716354e-06\\
2.842	-2.83817254321003e-06\\
2.843	-2.68788182444354e-06\\
2.844	-2.54643459354562e-06\\
2.845	-2.41325769803791e-06\\
2.846	-2.28781854609022e-06\\
2.847	-2.16962198691233e-06\\
2.848	-2.05820746887335e-06\\
2.849	-1.95314640495233e-06\\
2.85	-1.85403978602206e-06\\
2.851	-1.7605159580691e-06\\
2.852	-1.67222859517308e-06\\
2.853	-1.58885482677887e-06\\
2.854	-1.51009351636868e-06\\
2.855	-1.43566367706904e-06\\
2.856	-1.36530301840677e-06\\
2.857	-1.29876658081896e-06\\
2.858	-1.23582551384812e-06\\
2.859	-1.17626590930416e-06\\
2.86	-1.11988776750382e-06\\
2.861	-1.06650399051144e-06\\
2.862	-1.01593950652843e-06\\
2.863	-9.68030408747795e-07\\
2.864	-9.22623202213463e-07\\
2.865	-8.79574071894902e-07\\
2.866	-8.38748237551347e-07\\
2.867	-8.00019324025314e-07\\
2.868	-7.6326880289644e-07\\
2.869	-7.28385458243569e-07\\
2.87	-6.95264895801629e-07\\
2.871	-6.63809103227917e-07\\
2.872	-6.33926012297086e-07\\
2.873	-6.05529113169847e-07\\
2.874	-5.78537091805573e-07\\
2.875	-5.52873496304751e-07\\
2.876	-5.28466411930412e-07\\
2.877	-5.05248172774027e-07\\
2.878	-4.83155097529612e-07\\
2.879	-4.62127222374864e-07\\
2.88	-4.42108076282732e-07\\
2.881	-4.23044457297319e-07\\
2.882	-4.04886220381736e-07\\
2.883	-3.87586099017422e-07\\
2.884	-3.71099521017514e-07\\
2.885	-3.5538443687648e-07\\
2.886	-3.40401171263619e-07\\
2.887	-3.26112280302542e-07\\
2.888	-3.12482403064677e-07\\
2.889	-2.99478151635897e-07\\
2.89	-2.87067979967935e-07\\
2.891	-2.75222083588292e-07\\
2.892	-2.63912281952248e-07\\
2.893	-2.53111936474997e-07\\
2.894	-2.42795851205886e-07\\
2.895	-2.32940189896234e-07\\
2.896	-2.23522398853106e-07\\
2.897	-2.14521126900111e-07\\
2.898	-2.05916161731778e-07\\
2.899	-1.97688357588972e-07\\
2.9	-1.8981958607818e-07\\
2.901	-1.82292656132321e-07\\
2.902	-1.75091289902542e-07\\
2.903	-1.68200040790374e-07\\
2.904	-1.61604278018485e-07\\
2.905	-1.55290103698506e-07\\
2.906	-1.49244351866695e-07\\
2.907	-1.43454520016681e-07\\
2.908	-1.3790873727665e-07\\
2.909	-1.32595741265482e-07\\
2.91	-1.27504827947714e-07\\
2.911	-1.2262583813295e-07\\
2.912	-1.17949116009782e-07\\
2.913	-1.13465484073262e-07\\
2.914	-1.09166219016719e-07\\
2.915	-1.0504303051655e-07\\
2.916	-1.01088034231046e-07\\
2.917	-9.72937247992198e-08\\
2.918	-9.36529710191698e-08\\
2.919	-9.01589820966126e-08\\
2.92	-8.68052902869883e-08\\
2.921	-8.35857470381485e-08\\
2.922	-8.04944911675479e-08\\
2.923	-7.75259430762784e-08\\
2.924	-7.46747912484827e-08\\
2.925	-7.19359642858565e-08\\
2.926	-6.93046424795774e-08\\
2.927	-6.67762202015319e-08\\
2.928	-6.43463165119171e-08\\
2.929	-6.20107433364334e-08\\
2.93	-5.97655170382127e-08\\
2.931	-5.76068294879944e-08\\
2.932	-5.55310519214341e-08\\
2.933	-5.35347195098637e-08\\
2.934	-5.16145217170161e-08\\
2.935	-4.97673090493169e-08\\
2.936	-4.79900573757679e-08\\
2.937	-4.62798978220976e-08\\
2.938	-4.46340733760256e-08\\
2.939	-4.30499601024656e-08\\
2.94	-4.15250420710117e-08\\
2.941	-4.00569277495046e-08\\
2.942	-3.864332010988e-08\\
2.943	-3.72820282000979e-08\\
2.944	-3.59709526792302e-08\\
2.945	-3.47080877461157e-08\\
2.946	-3.34915201750325e-08\\
2.947	-3.23194109934756e-08\\
2.948	-3.11900031967764e-08\\
2.949	-3.01016207837758e-08\\
2.95	-2.90526533275837e-08\\
2.951	-2.80415588685619e-08\\
2.952	-2.70668658429786e-08\\
2.953	-2.61271595824239e-08\\
2.954	-2.52210880997744e-08\\
2.955	-2.43473582318832e-08\\
2.956	-2.35047259963054e-08\\
2.957	-2.26920014129352e-08\\
2.958	-2.19080475396781e-08\\
2.959	-2.11517698648492e-08\\
2.96	-2.04221230574651e-08\\
2.961	-1.97180955380043e-08\\
2.962	-1.90387306936117e-08\\
2.963	-1.83831027699117e-08\\
2.964	-1.77503245856277e-08\\
2.965	-1.71395484969102e-08\\
2.966	-1.65499538610788e-08\\
2.967	-1.59807605372073e-08\\
2.968	-1.54312144212115e-08\\
2.969	-1.49005999821064e-08\\
2.97	-1.43882190468014e-08\\
2.971	-1.38934071936679e-08\\
2.972	-1.34155279665739e-08\\
2.973	-1.29539670889195e-08\\
2.974	-1.25081334279644e-08\\
2.975	-1.20774609234823e-08\\
2.976	-1.16614085877616e-08\\
2.977	-1.12594508623302e-08\\
2.978	-1.08710872612305e-08\\
2.979	-1.04958317634168e-08\\
2.98	-1.01332234203579e-08\\
2.981	-9.78281285545226e-09\\
2.982	-9.44417480028528e-09\\
2.983	-9.11689266538953e-09\\
2.984	-8.800573005157e-09\\
2.985	-8.49482912427202e-09\\
2.986	-8.19929939993316e-09\\
2.987	-7.91362606664898e-09\\
2.988	-7.63747257413237e-09\\
2.989	-7.37050719373365e-09\\
2.99	-7.11241844768003e-09\\
2.991	-6.86290064416356e-09\\
2.992	-6.62166448494334e-09\\
2.993	-6.38842742207075e-09\\
2.994	-6.1629204081818e-09\\
2.995	-5.94488211053227e-09\\
2.996	-5.73406083965265e-09\\
2.997	-5.53021454934817e-09\\
2.998	-5.33311180102622e-09\\
2.999	-5.14253079936891e-09\\
3	-4.95825071338582e-09\\
};
\addlegendentry{$|\text{S}_{\text{11}}|$}

\addplot [color=blue]
  table[row sep=crcr]{%
2.2	-92.7599128236238\\
2.201	-92.6203252071351\\
2.202	-92.4803023545602\\
2.203	-92.3398412507297\\
2.204	-92.1989388583964\\
2.205	-92.0575921177941\\
2.206	-91.9157979461015\\
2.207	-91.7735532369646\\
2.208	-91.6308548599923\\
2.209	-91.4876996602464\\
2.21	-91.3440844577858\\
2.211	-91.2000060470952\\
2.212	-91.0554611965883\\
2.213	-90.9104466481291\\
2.214	-90.7649591164557\\
2.215	-90.6189952886878\\
2.216	-90.4725518238061\\
2.217	-90.3256253520835\\
2.218	-90.1782124745795\\
2.219	-90.0303097625715\\
2.22	-89.8819137570033\\
2.221	-89.7330209679553\\
2.222	-89.5836278740518\\
2.223	-89.4337309219128\\
2.224	-89.2833265255482\\
2.225	-89.1324110658249\\
2.226	-88.9809808898325\\
2.227	-88.8290323103118\\
2.228	-88.676561605033\\
2.229	-88.5235650162042\\
2.23	-88.3700387498418\\
2.231	-88.2159789751308\\
2.232	-88.0613818238196\\
2.233	-87.9062433895434\\
2.234	-87.750559727169\\
2.235	-87.5943268521549\\
2.236	-87.4375407398808\\
2.237	-87.2801973249301\\
2.238	-87.1222925004069\\
2.239	-86.9638221172619\\
2.24	-86.8047819835331\\
2.241	-86.6451678636576\\
2.242	-86.484975477692\\
2.243	-86.3242005006081\\
2.244	-86.162838561492\\
2.245	-86.0008852427979\\
2.246	-85.8383360795192\\
2.247	-85.6751865584376\\
2.248	-85.5114321172637\\
2.249	-85.3470681438428\\
2.25	-85.1820899752784\\
2.251	-85.0164928970845\\
2.252	-84.8502721423311\\
2.253	-84.6834228907132\\
2.254	-84.5159402676823\\
2.255	-84.3478193434915\\
2.256	-84.1790551322765\\
2.257	-84.0096425910922\\
2.258	-83.8395766189178\\
2.259	-83.6688520556831\\
2.26	-83.4974636812498\\
2.261	-83.3254062143642\\
2.262	-83.1526743115998\\
2.263	-82.9792625663133\\
2.264	-82.8051655075106\\
2.265	-82.6303775987382\\
2.266	-82.4548932369517\\
2.267	-82.2787067513346\\
2.268	-82.1018124021242\\
2.269	-81.9242043793766\\
2.27	-81.745876801746\\
2.271	-81.5668237152232\\
2.272	-81.3870390918101\\
2.273	-81.2065168282346\\
2.274	-81.0252507445935\\
2.275	-80.8432345829664\\
2.276	-80.6604620060055\\
2.277	-80.4769265955207\\
2.278	-80.2926218509815\\
2.279	-80.1075411880373\\
2.28	-79.9216779369593\\
2.281	-79.735025341096\\
2.282	-79.5475765552504\\
2.283	-79.359324644039\\
2.284	-79.1702625802167\\
2.285	-78.9803832429547\\
2.286	-78.7896794160899\\
2.287	-78.5981437863157\\
2.288	-78.405768941345\\
2.289	-78.2125473680226\\
2.29	-78.0184714504124\\
2.291	-77.8235334677963\\
2.292	-77.6277255926678\\
2.293	-77.431039888657\\
2.294	-77.2334683084085\\
2.295	-77.0350026914078\\
2.296	-76.8356347617533\\
2.297	-76.6353561258726\\
2.298	-76.4341582701896\\
2.299	-76.2320325587177\\
2.3	-76.0289702306098\\
2.301	-75.8249623976367\\
2.302	-75.6200000415943\\
2.303	-75.4140740116644\\
2.304	-75.2071750216902\\
2.305	-74.9992936473845\\
2.306	-74.7904203234737\\
2.307	-74.5805453407509\\
2.308	-74.3696588430648\\
2.309	-74.1577508242301\\
2.31	-73.9448111248425\\
2.311	-73.730829429006\\
2.312	-73.5157952610066\\
2.313	-73.299697981843\\
2.314	-73.0825267856931\\
2.315	-72.8642706962927\\
2.316	-72.6449185631827\\
2.317	-72.424459057877\\
2.318	-72.2028806699039\\
2.319	-71.9801717027549\\
2.32	-71.7563202697055\\
2.321	-71.5313142895105\\
2.322	-71.3051414819955\\
2.323	-71.0777893634964\\
2.324	-70.8492452421885\\
2.325	-70.6194962132548\\
2.326	-70.3885291539328\\
2.327	-70.1563307183988\\
2.328	-69.9228873325054\\
2.329	-69.6881851883528\\
2.33	-69.4522102387108\\
2.331	-69.2149481912498\\
2.332	-68.9763845026056\\
2.333	-68.7365043722585\\
2.334	-68.4952927362193\\
2.335	-68.2527342605154\\
2.336	-68.0088133344705\\
2.337	-67.7635140637762\\
2.338	-67.5168202633234\\
2.339	-67.268715449825\\
2.34	-67.0191828341777\\
2.341	-66.7682053135781\\
2.342	-66.5157654633851\\
2.343	-66.261845528703\\
2.344	-66.0064274156796\\
2.345	-65.7494926825125\\
2.346	-65.4910225301545\\
2.347	-65.2309977926874\\
2.348	-64.9693989273651\\
2.349	-64.7062060043155\\
2.35	-64.4413986958759\\
2.351	-64.174956265542\\
2.352	-63.90685755653\\
2.353	-63.6370809799267\\
2.354	-63.3656045024024\\
2.355	-63.0924056334758\\
2.356	-62.8174614123078\\
2.357	-62.5407483940055\\
2.358	-62.2622426354055\\
2.359	-61.981919680323\\
2.36	-61.6997545442351\\
2.361	-61.415721698372\\
2.362	-61.1297950531919\\
2.363	-60.8419479412053\\
2.364	-60.5521530991178\\
2.365	-60.260382649265\\
2.366	-59.9666080802943\\
2.367	-59.6708002270608\\
2.368	-59.3729292497038\\
2.369	-59.0729646118485\\
2.37	-58.7708750579068\\
2.371	-58.4666285894091\\
2.372	-58.1601924403381\\
2.373	-57.8515330513971\\
2.374	-57.5406160431629\\
2.375	-57.2274061880628\\
2.376	-56.9118673811107\\
2.377	-56.5939626093389\\
2.378	-56.2736539198453\\
2.379	-55.9509023863912\\
2.38	-55.6256680744566\\
2.381	-55.2979100046752\\
2.382	-54.9675861145483\\
2.383	-54.6346532183458\\
2.384	-54.2990669650838\\
2.385	-53.9607817944642\\
2.386	-53.6197508906634\\
2.387	-53.2759261338292\\
2.388	-52.9292580491582\\
2.389	-52.5796957533969\\
2.39	-52.2271868986101\\
2.391	-51.8716776130503\\
2.392	-51.5131124389347\\
2.393	-51.1514342669434\\
2.394	-50.7865842672207\\
2.395	-50.4185018166545\\
2.396	-50.0471244221866\\
2.397	-49.6723876398955\\
2.398	-49.2942249895615\\
2.399	-48.9125678644132\\
2.4	-48.5273454357241\\
2.401	-48.1384845519005\\
2.402	-47.7459096316815\\
2.403	-47.3495425510343\\
2.404	-46.9493025232926\\
2.405	-46.5451059720619\\
2.406	-46.1368663963593\\
2.407	-45.7244942274265\\
2.408	-45.307896676602\\
2.409	-44.8869775735855\\
2.41	-44.4616371943829\\
2.411	-44.0317720781488\\
2.412	-43.5972748320897\\
2.413	-43.1580339235165\\
2.414	-42.7139334580645\\
2.415	-42.2648529430172\\
2.416	-41.8106670345885\\
2.417	-41.3512452679294\\
2.418	-40.8864517685228\\
2.419	-40.4161449435449\\
2.42	-39.9401771516641\\
2.421	-39.4583943496403\\
2.422	-38.9706357139971\\
2.423	-38.4767332359372\\
2.424	-37.9765112875827\\
2.425	-37.4697861575577\\
2.426	-36.9563655538745\\
2.427	-36.4360480720885\\
2.428	-35.908622626728\\
2.429	-35.3738678441289\\
2.43	-34.8315514150382\\
2.431	-34.2814294057469\\
2.432	-33.7232455270745\\
2.433	-33.156730361437\\
2.434	-32.5816005494511\\
2.435	-31.9975579393274\\
2.436	-31.4042887047811\\
2.437	-30.8014624406168\\
2.438	-30.1887312498891\\
2.439	-29.5657288430208\\
2.44	-28.9320696781281\\
2.441	-28.2873481839009\\
2.442	-27.6311381228861\\
2.443	-26.9629921755188\\
2.444	-26.2824418559036\\
2.445	-25.5889979122164\\
2.446	-24.8821514217245\\
2.447	-24.1613758685033\\
2.448	-23.4261305986719\\
2.449	-22.675866193829\\
2.45	-21.9100325025999\\
2.451	-21.1280903416078\\
2.452	-20.3295282453558\\
2.453	-19.5138861404102\\
2.454	-18.6807884792475\\
2.455	-17.8299902312139\\
2.456	-16.9614402203392\\
2.457	-16.0753676145465\\
2.458	-15.1723988109983\\
2.459	-14.2537132379072\\
2.46	-13.3212470381129\\
2.461	-12.3779518792284\\
2.462	-11.4281098706767\\
2.463	-10.4776906433783\\
2.464	-9.53470988130127\\
2.465	-8.6095005293026\\
2.466	-7.71475230027635\\
2.467	-6.86511774273607\\
2.468	-6.07618654074291\\
2.469	-5.36275377998044\\
2.47	-4.73659199934219\\
2.471	-4.20429208187672\\
2.472	-3.76592626435067\\
2.473	-3.41507948766404\\
2.474	-3.14023871628774\\
2.475	-2.92698026806185\\
2.476	-2.76020253542121\\
2.477	-2.62584965528638\\
2.478	-2.51192765626853\\
2.479	-2.40889366891615\\
2.48	-2.30961837741595\\
2.481	-2.20912002777795\\
2.482	-2.10421369787783\\
2.483	-1.99315993574641\\
2.484	-1.8753520219721\\
2.485	-1.75105353999571\\
2.486	-1.62118360855796\\
2.487	-1.48714118093389\\
2.488	-1.3506585546796\\
2.489	-1.21367535173421\\
2.49	-1.07822642236972\\
2.491	-0.946339627496802\\
2.492	-0.819943008913123\\
2.493	-0.700778616232169\\
2.494	-0.590332679705091\\
2.495	-0.489776887008573\\
2.496	-0.399930305987768\\
2.497	-0.321241758396174\\
2.498	-0.253793950140582\\
2.499	-0.197328137923926\\
2.5	-0.151286227199406\\
2.501	-0.114865731900665\\
2.502	-0.0870822483776813\\
2.503	-0.0668340718069024\\
2.504	-0.052964210697204\\
2.505	-0.0443161194876037\\
2.506	-0.0397807192475413\\
2.507	-0.0383334894818812\\
2.508	-0.0390614353946497\\
2.509	-0.041180488465436\\
2.51	-0.0440443747966643\\
2.511	-0.0471462217002474\\
2.512	-0.0501142271759815\\
2.513	-0.0527026522969759\\
2.514	-0.0547792686757446\\
2.515	-0.0563102447789579\\
2.516	-0.0573433143187096\\
2.517	-0.0579899528219257\\
2.518	-0.0584071999325429\\
2.519	-0.0587797026087436\\
2.52	-0.0593025107935592\\
2.521	-0.0601651224568751\\
2.522	-0.0615372385956939\\
2.523	-0.063556635530347\\
2.524	-0.0663195829012424\\
2.525	-0.0698737794130036\\
2.526	-0.0742145657527982\\
2.527	-0.0792837623099311\\
2.528	-0.0849715644317376\\
2.529	-0.0911210976160732\\
2.53	-0.0975353781433967\\
2.531	-0.103986293646444\\
2.532	-0.110225156745207\\
2.533	-0.115994347785646\\
2.534	-0.121039549761449\\
2.535	-0.125122085403913\\
2.536	-0.128030887082413\\
2.537	-0.129593657815729\\
2.538	-0.129686810127873\\
2.539	-0.128243794037671\\
2.54	-0.125261443882335\\
2.541	-0.120803986628036\\
2.542	-0.115004365725423\\
2.543	-0.108062551523856\\
2.544	-0.100240541638766\\
2.545	-0.0918538142505636\\
2.546	-0.0832590963578375\\
2.547	-0.0748384582206157\\
2.548	-0.0669799512308763\\
2.549	-0.0600552690178303\\
2.55	-0.0543952213133696\\
2.551	-0.0502641472070241\\
2.552	-0.0478347298638636\\
2.553	-0.0471649742200151\\
2.554	-0.0481793400592819\\
2.555	-0.0506561638571619\\
2.556	-0.0542235535883712\\
2.557	-0.0583659299600212\\
2.558	-0.0624433756269725\\
2.559	-0.065726006009395\\
2.56	-0.067446085075358\\
2.561	-0.0668702602738998\\
2.562	-0.0633972187916016\\
2.563	-0.0566847172825006\\
2.564	-0.0468137138812774\\
2.565	-0.034497337429485\\
2.566	-0.0213427579489088\\
2.567	-0.0101707038909622\\
2.568	-0.00538764121265374\\
2.569	-0.0133846429813312\\
2.57	-0.042899394247976\\
2.571	-0.105221603619602\\
2.572	-0.214057667297234\\
2.573	-0.384833481352071\\
2.574	-0.633271192023009\\
2.575	-0.973293401749387\\
2.576	-1.4146702586941\\
2.577	-1.96114759809162\\
2.578	-2.60979294837776\\
2.579	-3.35185028260038\\
2.58	-4.17475152608865\\
2.581	-5.06452625820918\\
2.582	-6.0078923832881\\
2.583	-6.99364906721572\\
2.584	-8.01334489666239\\
2.585	-9.06139304102512\\
2.586	-10.1348482763177\\
2.587	-11.2330182390539\\
2.588	-12.3570176525072\\
2.589	-13.5093226844881\\
2.59	-14.6933519079704\\
2.591	-15.9130876626757\\
2.592	-17.1727504942074\\
2.593	-18.4765432564259\\
2.594	-19.8284851025769\\
2.595	-21.2323555946591\\
2.596	-22.691764687973\\
2.597	-24.2103572364564\\
2.598	-25.7921548096092\\
2.599	-27.442037223273\\
2.6	-29.1663770400743\\
2.601	-30.973860799667\\
2.602	-32.8765726781641\\
2.603	-34.891473910372\\
2.604	-37.0425007822436\\
2.605	-39.3636213021982\\
2.606	-41.9032820019036\\
2.607	-44.7303499184272\\
2.608	-47.9386418477539\\
2.609	-51.6282394716899\\
2.61	-55.7347095213943\\
2.611	-59.2688316086591\\
2.612	-60.3383923088072\\
2.613	-59.9649724149055\\
2.614	-59.9567623201421\\
2.615	-60.7817794305762\\
2.616	-62.5188218196294\\
2.617	-65.3108953131635\\
2.618	-69.6695764096702\\
2.619	-77.8524598483904\\
2.62	-85.8408995618386\\
2.621	-74.0691101989215\\
2.622	-69.8891832405947\\
2.623	-67.4975399224347\\
2.624	-65.87414336612\\
2.625	-64.6386438253994\\
2.626	-63.6109830226026\\
2.627	-62.7013197629918\\
2.628	-61.868456869073\\
2.629	-61.0981506061572\\
2.63	-60.3896856820329\\
2.631	-59.7476205423396\\
2.632	-59.1772581154588\\
2.633	-58.6825884063467\\
2.634	-58.2656424197551\\
2.635	-57.9265231493638\\
2.636	-57.6636915392056\\
2.637	-57.4743019470225\\
2.638	-57.3545033765099\\
2.639	-57.2996803972361\\
2.64	-57.3046305279249\\
2.641	-57.3636821113387\\
2.642	-57.4707535693273\\
2.643	-57.6193930884418\\
2.644	-57.8027185470417\\
2.645	-58.0134170486045\\
2.646	-58.2436882665613\\
2.647	-58.4852422527042\\
2.648	-58.729366005985\\
2.649	-58.9671046651698\\
2.65	-59.1895923235122\\
2.651	-59.3885425263517\\
2.652	-59.5568644503328\\
2.653	-59.6893159912609\\
2.654	-59.7830607040318\\
2.655	-59.8379884551527\\
2.656	-59.8567049404758\\
2.657	-59.8441811910287\\
2.658	-59.8071444658257\\
2.659	-59.7533474612759\\
2.66	-59.6908560760266\\
2.661	-59.6274577259053\\
2.662	-59.5702382433483\\
2.663	-59.525328785647\\
2.664	-59.4977957531513\\
2.665	-59.4916360740048\\
2.666	-59.5098414446373\\
2.667	-59.5545018744881\\
2.668	-59.6269267469907\\
2.669	-59.7277683532965\\
2.67	-59.8571378038111\\
2.671	-60.0147064907026\\
2.672	-60.1997882403878\\
2.673	-60.4113983286313\\
2.674	-60.6482859064905\\
2.675	-60.9089362985276\\
2.676	-61.191539307558\\
2.677	-61.4939182897106\\
2.678	-61.8134201224809\\
2.679	-62.1467531825323\\
2.68	-62.4897884284497\\
2.681	-62.8373234307247\\
2.682	-63.1828429604242\\
2.683	-63.5183308523947\\
2.684	-63.8342261893713\\
2.685	-64.1196527588145\\
2.686	-64.3630607516457\\
2.687	-64.5533646982455\\
2.688	-64.6815100389845\\
2.689	-64.7421736656456\\
2.69	-64.7351112097584\\
2.691	-64.6656630968811\\
2.692	-64.5441920736336\\
2.693	-64.3846237913214\\
2.694	-64.2025593583449\\
2.695	-64.0134725119071\\
2.696	-63.8313360448783\\
2.697	-63.6677939269275\\
2.698	-63.5318277346874\\
2.699	-63.4297914612653\\
2.7	-63.3656819497086\\
2.701	-63.3415359465988\\
2.702	-63.3578745103239\\
2.703	-63.4141411737939\\
2.704	-63.5090999650733\\
2.705	-63.6411737457569\\
2.706	-63.8087127430194\\
2.707	-64.010187112551\\
2.708	-64.2442942657955\\
2.709	-64.5099582355638\\
2.71	-64.8061688554173\\
2.711	-65.1315401501056\\
2.712	-65.4833956380764\\
2.713	-65.8559268841056\\
2.714	-66.2368553104487\\
2.715	-66.6018881048685\\
2.716	-66.9074219079381\\
2.717	-67.0863929247133\\
2.718	-67.0608471324516\\
2.719	-66.785124235173\\
2.72	-66.2989264611022\\
2.721	-65.7282244646861\\
2.722	-65.2169912164996\\
2.723	-64.8569238694615\\
2.724	-64.670149983104\\
2.725	-64.6333247035149\\
2.726	-64.7077524349054\\
2.727	-64.8573359782282\\
2.728	-65.0546159142676\\
2.729	-65.2806803576993\\
2.73	-65.5231711712162\\
2.731	-65.7742415338248\\
2.732	-66.0289956535733\\
2.733	-66.2844209986296\\
2.734	-66.5386935911634\\
2.735	-66.7907361551942\\
2.736	-67.0399395384247\\
2.737	-67.2859873476922\\
2.738	-67.5287453417832\\
2.739	-67.7681914432706\\
2.74	-68.0043713190809\\
2.741	-68.2373701421507\\
2.742	-68.4672946536932\\
2.743	-68.6942618194431\\
2.744	-68.9183917268699\\
2.745	-69.1398032187708\\
2.746	-69.3586112945553\\
2.747	-69.5749256516815\\
2.748	-69.7888499586424\\
2.749	-70.0004815924215\\
2.75	-70.2099116654877\\
2.751	-70.4172252277274\\
2.752	-70.6225015684491\\
2.753	-70.8258145698365\\
2.754	-71.0272330806468\\
2.755	-71.2268212904649\\
2.756	-71.4246390924924\\
2.757	-71.6207424278746\\
2.758	-71.8151836079293\\
2.759	-72.0080116127201\\
2.76	-72.1992723658341\\
2.761	-72.3890089860432\\
2.762	-72.5772620170326\\
2.763	-72.7640696366238\\
2.764	-72.9494678470716\\
2.765	-73.1334906479819\\
2.766	-73.3161701934079\\
2.767	-73.4975369345557\\
2.768	-73.6776197494825\\
2.769	-73.8564460610135\\
2.77	-74.0340419440326\\
2.771	-74.2104322231986\\
2.772	-74.3856405620182\\
2.773	-74.5596895441094\\
2.774	-74.7326007474645\\
2.775	-74.9043948123376\\
2.776	-75.0750915034285\\
2.777	-75.2447097668819\\
2.778	-75.4132677826079\\
2.779	-75.5807830123642\\
2.78	-75.7472722439956\\
2.781	-75.9127516322067\\
2.782	-76.0772367361523\\
2.783	-76.2407425541649\\
2.784	-76.4032835558732\\
2.785	-76.564873711915\\
2.786	-76.7255265215022\\
2.787	-76.8852550379844\\
2.788	-77.0440718926042\\
2.789	-77.201989316589\\
2.79	-77.3590191617262\\
2.791	-77.515172919525\\
2.792	-77.6704617391235\\
2.793	-77.8248964440003\\
2.794	-77.9784875475935\\
2.795	-78.1312452679341\\
2.796	-78.2831795413586\\
2.797	-78.4343000353609\\
2.798	-78.5846161606497\\
2.799	-78.7341370825087\\
2.8	-78.8828717314436\\
2.801	-79.0308288132337\\
2.802	-79.178016818391\\
2.803	-79.3244440310732\\
2.804	-79.4701185375169\\
2.805	-79.6150482339769\\
2.806	-79.7592408342572\\
2.807	-79.9027038768233\\
2.808	-80.0454447315342\\
2.809	-80.1874706060299\\
2.81	-80.3287885517879\\
2.811	-80.4694054698629\\
2.812	-80.6093281163515\\
2.813	-80.7485631075777\\
2.814	-80.8871169250152\\
2.815	-81.0249959199966\\
2.816	-81.1622063181755\\
2.817	-81.2987542237966\\
2.818	-81.4346456237466\\
2.819	-81.5698863914432\\
2.82	-81.7044822905384\\
2.821	-81.8384389784385\\
2.822	-81.9717620097142\\
2.823	-82.1044568393149\\
2.824	-82.2365288256686\\
2.825	-82.3679832336618\\
2.826	-82.4988252374569\\
2.827	-82.629059923244\\
2.828	-82.7586922918249\\
2.829	-82.8877272611549\\
2.83	-83.0161696687184\\
2.831	-83.1440242738579\\
2.832	-83.2712957600166\\
2.833	-83.3979887368487\\
2.834	-83.5241077422935\\
2.835	-83.6496572445374\\
2.836	-83.7746416439651\\
2.837	-83.8990652749586\\
2.838	-84.0229324076671\\
2.839	-84.1462472497647\\
2.84	-84.2690139480341\\
2.841	-84.391236590013\\
2.842	-84.512919205503\\
2.843	-84.634065768053\\
2.844	-84.7546801964123\\
2.845	-84.8747663558916\\
2.846	-84.9943280597332\\
2.847	-85.1133690703801\\
2.848	-85.2318931007492\\
2.849	-85.3499038154315\\
2.85	-85.4674048318934\\
2.851	-85.5843997215884\\
2.852	-85.7008920110712\\
2.853	-85.8168851830801\\
2.854	-85.9323826775565\\
2.855	-86.0473878926481\\
2.856	-86.1619041857017\\
2.857	-86.275934874193\\
2.858	-86.3894832366521\\
2.859	-86.5025525135522\\
2.86	-86.6151459081814\\
2.861	-86.7272665874548\\
2.862	-86.8389176827597\\
2.863	-86.9501022907281\\
2.864	-87.0608234739998\\
2.865	-87.1710842620007\\
2.866	-87.2808876516039\\
2.867	-87.3902366078947\\
2.868	-87.4991340648159\\
2.869	-87.6075829258453\\
2.87	-87.7155860646139\\
2.871	-87.8231463255539\\
2.872	-87.9302665245022\\
2.873	-88.0369494492634\\
2.874	-88.1431978602062\\
2.875	-88.2490144907753\\
2.876	-88.3544020480923\\
2.877	-88.4593632133829\\
2.878	-88.5639006425571\\
2.879	-88.6680169666451\\
2.88	-88.771714792261\\
2.881	-88.874996702104\\
2.882	-88.9778652553326\\
2.883	-89.0803229880196\\
2.884	-89.182372413555\\
2.885	-89.2840160230014\\
2.886	-89.3852562855168\\
2.887	-89.4860956486509\\
2.888	-89.5865365387457\\
2.889	-89.6865813612324\\
2.89	-89.7862325009157\\
2.891	-89.885492322305\\
2.892	-89.9843631698877\\
2.893	-90.0828473683639\\
2.894	-90.1809472229183\\
2.895	-90.2786650194245\\
2.896	-90.3760030246939\\
2.897	-90.4729634866035\\
2.898	-90.5695486343604\\
2.899	-90.6657606785974\\
2.9	-90.7616018115079\\
2.901	-90.8570742070257\\
2.902	-90.9521800208894\\
2.903	-91.0469213907232\\
2.904	-91.1413004361302\\
2.905	-91.2353192586959\\
2.906	-91.3289799420757\\
2.907	-91.4222845519443\\
2.908	-91.5152351359725\\
2.909	-91.6078337238572\\
2.91	-91.7000823271669\\
2.911	-91.791982939314\\
2.912	-91.8835375354401\\
2.913	-91.9747480722073\\
2.914	-92.0656164877623\\
2.915	-92.1561447014181\\
2.916	-92.2463346135293\\
2.917	-92.3361881051603\\
2.918	-92.4257070378698\\
2.919	-92.5148932533994\\
2.92	-92.6037485732773\\
2.921	-92.6922747984764\\
2.922	-92.7804737090626\\
2.923	-92.8683470636003\\
2.924	-92.9558965988164\\
2.925	-93.0431240290011\\
2.926	-93.1300310454331\\
2.927	-93.2166193158469\\
2.928	-93.3028904836645\\
2.929	-93.3888461674182\\
2.93	-93.4744879599427\\
2.931	-93.5598174275564\\
2.932	-93.6448361093295\\
2.933	-93.7295455160331\\
2.934	-93.8139471292768\\
2.935	-93.8980424005092\\
2.936	-93.981832749879\\
2.937	-94.0653195651469\\
2.938	-94.1485042005005\\
2.939	-94.2313879751854\\
2.94	-94.3139721722876\\
2.941	-94.3962580372449\\
2.942	-94.4782467763826\\
2.943	-94.5599395552803\\
2.944	-94.6413374972149\\
2.945	-94.7224416813129\\
2.946	-94.8032531408053\\
2.947	-94.8837728610073\\
2.948	-94.9640017773338\\
2.949	-95.0439407731633\\
2.95	-95.1235906775691\\
2.951	-95.2029522629881\\
2.952	-95.2820262427306\\
2.953	-95.3608132683888\\
2.954	-95.4393139270938\\
2.955	-95.5175287386935\\
2.956	-95.5954581527057\\
2.957	-95.6731025452097\\
2.958	-95.7504622155539\\
2.959	-95.8275373828683\\
2.96	-95.9043281825017\\
2.961	-95.9808346621698\\
2.962	-96.0570567780251\\
2.963	-96.132994390519\\
2.964	-96.2086472600354\\
2.965	-96.2840150422884\\
2.966	-96.3590972836706\\
2.967	-96.4338934161689\\
2.968	-96.5084027522195\\
2.969	-96.582624479199\\
2.97	-96.6565576537999\\
2.971	-96.7302011959617\\
2.972	-96.8035538827864\\
2.973	-96.8766143418802\\
2.974	-96.9493810446313\\
2.975	-97.0218522990935\\
2.976	-97.0940262425329\\
2.977	-97.165900833697\\
2.978	-97.2374738446247\\
2.979	-97.3087428523502\\
2.98	-97.3797052298768\\
2.981	-97.4503581370743\\
2.982	-97.5206985110195\\
2.983	-97.5907230559072\\
2.984	-97.6604282326427\\
2.985	-97.7298102478426\\
2.986	-97.7988650424771\\
2.987	-97.8675882798717\\
2.988	-97.935975333473\\
2.989	-98.0040212737478\\
2.99	-98.0717208548643\\
2.991	-98.1390685004959\\
2.992	-98.2060582893795\\
2.993	-98.2726839399173\\
2.994	-98.3389387944187\\
2.995	-98.404815802627\\
2.996	-98.4703075044226\\
2.997	-98.5354060120877\\
2.998	-98.6001029916742\\
2.999	-98.6643896436785\\
3	-98.7282566829994\\
};
\addlegendentry{$|\text{S}_{\text{21}}|$}

\addplot [color=green]
  table[row sep=crcr]{%
2.2	-129.811029666735\\
2.201	-129.795427818816\\
2.202	-129.780730739641\\
2.203	-129.766960639756\\
2.204	-129.754140526972\\
2.205	-129.742294241638\\
2.206	-129.731446498701\\
2.207	-129.72162292496\\
2.208	-129.712850102954\\
2.209	-129.705155619257\\
2.21	-129.69856810955\\
2.211	-129.693117313305\\
2.212	-129.68883412798\\
2.213	-129.685750665453\\
2.214	-129.683900316276\\
2.215	-129.683317815733\\
2.216	-129.684039312544\\
2.217	-129.686102444875\\
2.218	-129.689546421381\\
2.219	-129.694412106107\\
2.22	-129.70074210958\\
2.221	-129.708580887605\\
2.222	-129.717974845934\\
2.223	-129.728972451505\\
2.224	-129.741624356685\\
2.225	-129.755983524885\\
2.226	-129.772105372973\\
2.227	-129.790047920133\\
2.228	-129.809871949478\\
2.229	-129.831641184707\\
2.23	-129.855422476544\\
2.231	-129.881286006872\\
2.232	-129.909305511674\\
2.233	-129.939558518266\\
2.234	-129.972126607372\\
2.235	-130.007095694553\\
2.236	-130.044556338428\\
2.237	-130.084604076408\\
2.238	-130.127339791705\\
2.239	-130.172870112864\\
2.24	-130.221307855866\\
2.241	-130.272772501821\\
2.242	-130.327390730081\\
2.243	-130.385297001673\\
2.244	-130.446634200623\\
2.245	-130.511554347799\\
2.246	-130.580219388968\\
2.247	-130.652802070488\\
2.248	-130.729486912928\\
2.249	-130.810471298073\\
2.25	-130.895966681859\\
2.251	-130.986199958824\\
2.252	-131.081414989859\\
2.253	-131.181874328012\\
2.254	-131.287861166542\\
2.255	-131.399681550586\\
2.256	-131.517666889791\\
2.257	-131.642176827929\\
2.258	-131.773602530935\\
2.259	-131.912370465529\\
2.26	-132.058946761678\\
2.261	-132.21384227381\\
2.262	-132.377618471972\\
2.263	-132.550894336053\\
2.264	-132.734354469246\\
2.265	-132.928758688033\\
2.266	-133.134953439126\\
2.267	-133.353885457867\\
2.268	-133.586618237989\\
2.269	-133.834352025315\\
2.27	-134.098448274332\\
2.271	-134.38045984246\\
2.272	-134.68216859263\\
2.273	-135.005632709462\\
2.274	-135.353246909718\\
2.275	-135.727819993455\\
2.276	-136.132676110729\\
2.277	-136.571789016287\\
2.278	-137.049963092336\\
2.279	-137.573082200683\\
2.28	-138.148459307814\\
2.281	-138.785340228372\\
2.282	-139.495650983305\\
2.283	-140.295145356081\\
2.284	-141.205241109832\\
2.285	-142.256109174616\\
2.286	-143.492206411542\\
2.287	-144.983015224101\\
2.288	-146.846264647722\\
2.289	-149.306475843796\\
2.29	-152.882882721791\\
2.291	-159.350331144379\\
2.292	-176.469828991108\\
2.293	-156.983256258983\\
2.294	-151.312877984674\\
2.295	-147.826573596813\\
2.296	-145.281057623271\\
2.297	-143.262460773919\\
2.298	-141.581298321112\\
2.299	-140.134839416223\\
2.3	-138.861094746809\\
2.301	-137.719767179714\\
2.302	-136.683179521986\\
2.303	-135.731499260214\\
2.304	-134.8500280115\\
2.305	-134.02756914362\\
2.306	-133.255396657505\\
2.307	-132.526577707821\\
2.308	-131.835512511594\\
2.309	-131.177612973069\\
2.31	-130.549072664679\\
2.311	-129.946698682232\\
2.312	-129.367786415337\\
2.313	-128.810024717051\\
2.314	-128.271423036353\\
2.315	-127.75025467167\\
2.316	-127.24501205147\\
2.317	-126.754371100482\\
2.318	-126.277162569866\\
2.319	-125.812348754646\\
2.32	-125.359004428913\\
2.321	-124.91630111381\\
2.322	-124.483494002784\\
2.323	-124.059911023238\\
2.324	-123.644943627414\\
2.325	-123.238038998712\\
2.326	-122.83869341333\\
2.327	-122.446446563036\\
2.328	-122.060876675529\\
2.329	-121.681596301267\\
2.33	-121.308248659491\\
2.331	-120.940504457673\\
2.332	-120.578059111831\\
2.333	-120.220630311034\\
2.334	-119.867955872915\\
2.335	-119.51979185011\\
2.336	-119.17591085611\\
2.337	-118.836100575973\\
2.338	-118.50016244241\\
2.339	-118.167910452214\\
2.34	-117.839170108394\\
2.341	-117.513777469762\\
2.342	-117.191578296341\\
2.343	-116.872427280677\\
2.344	-116.556187351385\\
2.345	-116.242729044003\\
2.346	-115.931929930919\\
2.347	-115.6236741014\\
2.348	-115.317851690304\\
2.349	-115.014358448491\\
2.35	-114.713095347867\\
2.351	-114.413968222923\\
2.352	-114.116887440413\\
2.353	-113.821767597204\\
2.354	-113.528527241712\\
2.355	-113.237088618465\\
2.356	-112.947377431269\\
2.357	-112.659322626359\\
2.358	-112.37285619011\\
2.359	-112.087912963109\\
2.36	-111.804430467414\\
2.361	-111.522348746188\\
2.362	-111.241610215\\
2.363	-110.962159523184\\
2.364	-110.68394342493\\
2.365	-110.406910659146\\
2.366	-110.131011836897\\
2.367	-109.856199337317\\
2.368	-109.582427209046\\
2.369	-109.30965107802\\
2.37	-109.037828062216\\
2.371	-108.766916690351\\
2.372	-108.496876825918\\
2.373	-108.227669595936\\
2.374	-107.959257324012\\
2.375	-107.691603466071\\
2.376	-107.424672551489\\
2.377	-107.158430125891\\
2.378	-106.892842698114\\
2.379	-106.627877689083\\
2.38	-106.363503384515\\
2.381	-106.099688888452\\
2.382	-105.836404080396\\
2.383	-105.573619573936\\
2.384	-105.31130667722\\
2.385	-105.049437355581\\
2.386	-104.787984195337\\
2.387	-104.526920369331\\
2.388	-104.266219604086\\
2.389	-104.005856147632\\
2.39	-103.74580473916\\
2.391	-103.486040579106\\
2.392	-103.22653930081\\
2.393	-102.967276942587\\
2.394	-102.708229920583\\
2.395	-102.449375002639\\
2.396	-102.190689282305\\
2.397	-101.932150153883\\
2.398	-101.673735287307\\
2.399	-101.415422603765\\
2.4	-101.157190251446\\
2.401	-100.899016581359\\
2.402	-100.640880123391\\
2.403	-100.382759562262\\
2.404	-100.124633713281\\
2.405	-99.8664814980878\\
2.406	-99.6082819198158\\
2.407	-99.350014038284\\
2.408	-99.0916569440898\\
2.409	-98.8331897325818\\
2.41	-98.5745914766693\\
2.411	-98.315841199128\\
2.412	-98.0569178433795\\
2.413	-97.7978002435464\\
2.414	-97.5384670927564\\
2.415	-97.2788969101756\\
2.416	-97.019068005995\\
2.417	-96.7589584448402\\
2.418	-96.4985460065875\\
2.419	-96.2378081449643\\
2.42	-95.976721943354\\
2.421	-95.7152640675505\\
2.422	-95.4534107151979\\
2.423	-95.1911375615064\\
2.424	-94.9284197009043\\
2.425	-94.6652315843114\\
2.426	-94.4015469513514\\
2.427	-94.1373387575814\\
2.428	-93.8725790956701\\
2.429	-93.6072391107897\\
2.43	-93.3412889092832\\
2.431	-93.0746974607189\\
2.432	-92.8074324929103\\
2.433	-92.5394603801141\\
2.434	-92.2707460244415\\
2.435	-92.001252731539\\
2.436	-91.7309420816349\\
2.437	-91.4597737982962\\
2.438	-91.1877056184132\\
2.439	-90.9146931686009\\
2.44	-90.6406898558741\\
2.441	-90.3656467840649\\
2.442	-90.0895127120187\\
2.443	-89.8122340771845\\
2.444	-89.5337551174224\\
2.445	-89.2540181380746\\
2.446	-88.9729639901252\\
2.447	-88.6905328527483\\
2.448	-88.4066654509252\\
2.449	-88.1213048922134\\
2.45	-87.8343993805987\\
2.451	-87.5459061686073\\
2.452	-87.255797251214\\
2.453	-86.9640675002551\\
2.454	-86.6707462005131\\
2.455	-86.3759132918498\\
2.456	-86.0797220531\\
2.457	-85.7824304623996\\
2.458	-85.4844439601509\\
2.459	-85.186372628982\\
2.46	-84.8891054675836\\
2.461	-84.5939027292955\\
2.462	-84.3025059254409\\
2.463	-84.0172138661347\\
2.464	-83.741036562448\\
2.465	-83.4775861762601\\
2.466	-83.2309536334605\\
2.467	-83.0052358012108\\
2.468	-82.8037529273729\\
2.469	-82.6280133357282\\
2.47	-82.4767210518848\\
2.471	-82.3453047080316\\
2.472	-82.2263866137876\\
2.473	-82.1112098168915\\
2.474	-81.9915142063215\\
2.475	-81.861111473484\\
2.476	-81.716642270118\\
2.477	-81.5574778549532\\
2.478	-81.3850823568117\\
2.479	-81.202221712816\\
2.48	-81.0122812143235\\
2.481	-80.8187921974503\\
2.482	-80.6251591803457\\
2.483	-80.4345334326984\\
2.484	-80.2497747083308\\
2.485	-80.0734556004281\\
2.486	-79.9078784275258\\
2.487	-79.7550870969782\\
2.488	-79.6168650836525\\
2.489	-79.4947163331422\\
2.49	-79.3898296608876\\
2.491	-79.3030295967957\\
2.492	-79.2347235133156\\
2.493	-79.1848356722947\\
2.494	-79.1527706069018\\
2.495	-79.1373747257958\\
2.496	-79.1369342122496\\
2.497	-79.1492044870627\\
2.498	-79.1714784711511\\
2.499	-79.2006945156339\\
2.5	-79.2335804030396\\
2.501	-79.2668249417569\\
2.502	-79.2972641404041\\
2.503	-79.3220655828922\\
2.504	-79.3388932695941\\
2.505	-79.3460364727855\\
2.506	-79.3424902054368\\
2.507	-79.3279811562266\\
2.508	-79.3029401823618\\
2.509	-79.2684291324195\\
2.51	-79.2260345241012\\
2.511	-79.1777426665191\\
2.512	-79.125810218373\\
2.513	-79.0726415877709\\
2.514	-79.0206809963911\\
2.515	-78.9723234012435\\
2.516	-78.9298454667255\\
2.517	-78.8953557352788\\
2.518	-78.8707620885839\\
2.519	-78.8577543681537\\
2.52	-78.8578004026912\\
2.521	-78.8721544368282\\
2.522	-78.9018778812441\\
2.523	-78.9478733739892\\
2.524	-79.0109325341143\\
2.525	-79.0918051405023\\
2.526	-79.1912823728382\\
2.527	-79.3103101472477\\
2.528	-79.4501277453533\\
2.529	-79.6124402263953\\
2.53	-79.7996301029204\\
2.531	-80.0150174043433\\
2.532	-80.2631828563525\\
2.533	-80.5503794484032\\
2.534	-80.8850768494333\\
2.535	-81.2787178920377\\
2.536	-81.7468306345994\\
2.537	-82.3107637414993\\
2.538	-83.0005687612817\\
2.539	-83.8601245320623\\
2.54	-84.9570129931525\\
2.541	-86.4036413855932\\
2.542	-88.4095313419819\\
2.543	-91.443768474368\\
2.544	-97.0064806427507\\
2.545	-127.450238347774\\
2.546	-95.8163693957967\\
2.547	-89.3507872325179\\
2.548	-85.3566988768077\\
2.549	-82.3839347459569\\
2.55	-79.9750503177217\\
2.551	-77.9251962542939\\
2.552	-76.1240100356608\\
2.553	-74.5042997496529\\
2.554	-73.0211736215873\\
2.555	-71.6422458303784\\
2.556	-70.3425981952669\\
2.557	-69.1020699651105\\
2.558	-67.9038282281551\\
2.559	-66.7337167523721\\
2.56	-65.5801175743519\\
2.561	-64.4341041853148\\
2.562	-63.289790783899\\
2.563	-62.1446773626263\\
2.564	-60.9999344518836\\
2.565	-59.8605733185996\\
2.566	-58.7355370835411\\
2.567	-57.6378062570972\\
2.568	-56.5846430166853\\
2.569	-55.5980941325245\\
2.57	-54.705842424119\\
2.571	-53.9424604282265\\
2.572	-53.3511003069859\\
2.573	-52.9856475428569\\
2.574	-52.9131519991297\\
2.575	-53.2144354006394\\
2.576	-53.9686864155738\\
2.577	-55.1410266963448\\
2.578	-56.0560654120208\\
2.579	-54.8962900705695\\
2.58	-51.6614954468578\\
2.581	-48.14249073906\\
2.582	-44.988303710551\\
2.583	-42.2232612062353\\
2.584	-39.768564961381\\
2.585	-37.5514562255657\\
2.586	-35.5178206633853\\
2.587	-33.6290871574873\\
2.588	-31.857906556254\\
2.589	-30.1847595399949\\
2.59	-28.595508967336\\
2.591	-27.0796394208146\\
2.592	-25.6289727214669\\
2.593	-24.2367237907491\\
2.594	-22.8968173298706\\
2.595	-21.6034190723509\\
2.596	-20.3506506671092\\
2.597	-19.1324608338768\\
2.598	-17.9426237312952\\
2.599	-16.7748340836621\\
2.6	-15.6228712781776\\
2.601	-14.4808126780279\\
2.602	-13.3432893966943\\
2.603	-12.2057940416965\\
2.604	-11.0650678400586\\
2.605	-9.9196117894768\\
2.606	-8.77037850607192\\
2.607	-7.6216969926022\\
2.608	-6.48243646198454\\
2.609	-5.3672816267011\\
2.61	-4.29771294639127\\
2.611	-3.30185897867144\\
2.612	-2.41203730250877\\
2.613	-1.65913894061505\\
2.614	-1.06469641855198\\
2.615	-0.633935215823295\\
2.616	-0.353848221478612\\
2.617	-0.197550793276852\\
2.618	-0.132134349561824\\
2.619	-0.125887986745171\\
2.62	-0.152564012216302\\
2.621	-0.192711789927435\\
2.622	-0.233199651807477\\
2.623	-0.266004203381727\\
2.624	-0.286914578467671\\
2.625	-0.29442527511109\\
2.626	-0.288878984877978\\
2.627	-0.271830839270872\\
2.628	-0.24558097267464\\
2.629	-0.212825660546427\\
2.63	-0.17638955524833\\
2.631	-0.139014647129217\\
2.632	-0.103192579424548\\
2.633	-0.0710349350237682\\
2.634	-0.0441809234032022\\
2.635	-0.0237437074958605\\
2.636	-0.0102959150619695\\
2.637	-0.00389248381920865\\
2.638	-0.00412591195413662\\
2.639	-0.0102062361464857\\
2.64	-0.0210563933097879\\
2.641	-0.0354133736741449\\
2.642	-0.051926880064387\\
2.643	-0.0692474773404209\\
2.644	-0.0861042572576794\\
2.645	-0.101363372559335\\
2.646	-0.114073755766735\\
2.647	-0.123497431691885\\
2.648	-0.129127351025559\\
2.649	-0.130694536564294\\
2.65	-0.128166329324832\\
2.651	-0.121737177042778\\
2.652	-0.111812992429186\\
2.653	-0.098989721092233\\
2.654	-0.0840264707211152\\
2.655	-0.0678134129458433\\
2.656	-0.0513347055680157\\
2.657	-0.0356269023143255\\
2.658	-0.0217337015022052\\
2.659	-0.0106583866696997\\
2.66	-0.0033158540712799\\
2.661	-0.000486602388538013\\
2.662	-0.0027753673961099\\
2.663	-0.01057711935138\\
2.664	-0.024052842608228\\
2.665	-0.0431168846534586\\
2.666	-0.067436763899556\\
2.667	-0.0964452904498255\\
2.668	-0.129363842734876\\
2.669	-0.165234811913687\\
2.67	-0.202960691499332\\
2.671	-0.241347104762037\\
2.672	-0.27914721226827\\
2.673	-0.315105356801019\\
2.674	-0.347998382084204\\
2.675	-0.376673698837908\\
2.676	-0.400083778009763\\
2.677	-0.417317167681459\\
2.678	-0.427626940961978\\
2.679	-0.430456442024048\\
2.68	-0.42546425792313\\
2.681	-0.412548092889704\\
2.682	-0.39186831577809\\
2.683	-0.363870894353949\\
2.684	-0.329308870034811\\
2.685	-0.289260638890572\\
2.686	-0.24514224627875\\
2.687	-0.198709734367412\\
2.688	-0.152046456068318\\
2.689	-0.107529453234595\\
2.69	-0.0677688862352612\\
2.691	-0.0355155809616201\\
2.692	-0.0135344832863362\\
2.693	-0.0044463897855711\\
2.694	-0.0105464464123561\\
2.695	-0.0336145285871958\\
2.696	-0.0747379898764111\\
2.697	-0.134169375528111\\
2.698	-0.211239050437752\\
2.699	-0.304335156105048\\
2.7	-0.410952486137722\\
2.701	-0.527800650865572\\
2.702	-0.650953370612154\\
2.703	-0.776016956692845\\
2.704	-0.89829740707094\\
2.705	-1.0129509809996\\
2.706	-1.11511085699466\\
2.707	-1.19999096799288\\
2.708	-1.26297664177189\\
2.709	-1.29972067133403\\
2.71	-1.30627445816239\\
2.711	-1.27930015490525\\
2.712	-1.21643288353997\\
2.713	-1.11690384098254\\
2.714	-0.982584585436952\\
2.715	-0.819678129149765\\
2.716	-0.641297479996189\\
2.717	-0.470990859750476\\
2.718	-0.346542231302459\\
2.719	-0.321654046442898\\
2.72	-0.46080958504073\\
2.721	-0.823011687426082\\
2.722	-1.43832195460765\\
2.723	-2.29300956972962\\
2.724	-3.33654184406054\\
2.725	-4.50392946769374\\
2.726	-5.7359665617351\\
2.727	-6.98840859456398\\
2.728	-8.23226485312973\\
2.729	-9.45038192819811\\
2.73	-10.6336347030881\\
2.731	-11.7779346078822\\
2.732	-12.8821888742286\\
2.733	-13.9470040218359\\
2.734	-14.9738943795689\\
2.735	-15.9648114055721\\
2.736	-16.9218700253121\\
2.737	-17.8471937730908\\
2.738	-18.7428307551626\\
2.739	-19.6107114145365\\
2.74	-20.4526306621674\\
2.741	-21.2702439351835\\
2.742	-22.065070950605\\
2.743	-22.838503453019\\
2.744	-23.5918147775213\\
2.745	-24.3261699666527\\
2.746	-25.0426357323639\\
2.747	-25.7421898854323\\
2.748	-26.4257300519545\\
2.749	-27.0940816121652\\
2.75	-27.7480048628442\\
2.751	-28.3882014404574\\
2.752	-29.0153200600313\\
2.753	-29.6299616318152\\
2.754	-30.2326838186719\\
2.755	-30.8240050945734\\
2.756	-31.4044083602262\\
2.757	-31.9743441667944\\
2.758	-32.5342335934287\\
2.759	-33.0844708192349\\
2.76	-33.6254254256001\\
2.761	-34.1574444604733\\
2.762	-34.6808542923518\\
2.763	-35.1959622782948\\
2.764	-35.70305826727\\
2.765	-36.2024159575009\\
2.766	-36.6942941241632\\
2.767	-37.1789377317808\\
2.768	-37.6565789438982\\
2.769	-38.1274380410976\\
2.77	-38.5917242570861\\
2.771	-39.0496365414315\\
2.772	-39.5013642565052\\
2.773	-39.9470878153266\\
2.774	-40.3869792662155\\
2.775	-40.8212028295098\\
2.776	-41.2499153909963\\
2.777	-41.673266956205\\
2.778	-42.0914010692515\\
2.779	-42.5044551995279\\
2.78	-42.9125610991774\\
2.781	-43.3158451339931\\
2.782	-43.7144285900983\\
2.783	-44.1084279585333\\
2.784	-44.4979551996503\\
2.785	-44.8831179890408\\
2.786	-45.2640199465348\\
2.787	-45.6407608496822\\
2.788	-46.0134368329741\\
2.789	-46.3821405739479\\
2.79	-46.7469614672263\\
2.791	-47.1079857874235\\
2.792	-47.4652968417823\\
2.793	-47.8189751133235\\
2.794	-48.1690983952183\\
2.795	-48.5157419170351\\
2.796	-48.8589784634562\\
2.797	-49.1988784860057\\
2.798	-49.5355102082904\\
2.799	-49.8689397252057\\
2.8	-50.1992310965294\\
2.801	-50.5264464352893\\
2.802	-50.8506459912535\\
2.803	-51.1718882298791\\
2.804	-51.4902299070096\\
2.805	-51.8057261396099\\
2.806	-52.1184304727826\\
2.807	-52.428394943317\\
2.808	-52.735670139978\\
2.809	-53.0403052607442\\
2.81	-53.3423481671842\\
2.811	-53.6418454361415\\
2.812	-53.9388424088946\\
2.813	-54.2333832379417\\
2.814	-54.5255109315491\\
2.815	-54.8152673961959\\
2.816	-55.1026934770355\\
2.817	-55.3878289964872\\
2.818	-55.6707127910654\\
2.819	-55.9513827465423\\
2.82	-56.2298758315395\\
2.821	-56.506228129635\\
2.822	-56.7804748700603\\
2.823	-57.0526504570736\\
2.824	-57.3227884980722\\
2.825	-57.5909218305093\\
2.826	-57.8570825476891\\
2.827	-58.1213020234827\\
2.828	-58.3836109360329\\
2.829	-58.6440392904935\\
2.83	-58.9026164408516\\
2.831	-59.1593711108813\\
2.832	-59.4143314142707\\
2.833	-59.6675248739642\\
2.834	-59.918978440751\\
2.835	-60.1687185111513\\
2.836	-60.416770944617\\
2.837	-60.6631610800907\\
2.838	-60.9079137519495\\
2.839	-61.1510533053623\\
2.84	-61.3926036110884\\
2.841	-61.6325880797441\\
2.842	-61.8710296755557\\
2.843	-62.1079509296381\\
2.844	-62.343373952793\\
2.845	-62.5773204478829\\
2.846	-62.8098117217655\\
2.847	-63.0408686968338\\
2.848	-63.2705119221688\\
2.849	-63.4987615843143\\
2.85	-63.7256375177094\\
2.851	-63.9511592147749\\
2.852	-64.1753458356757\\
2.853	-64.39821621778\\
2.854	-64.6197888848102\\
2.855	-64.8400820557227\\
2.856	-65.0591136533067\\
2.857	-65.2769013125195\\
2.858	-65.4934623885812\\
2.859	-65.7088139648246\\
2.86	-65.9229728603123\\
2.861	-66.1359556372385\\
2.862	-66.3477786081215\\
2.863	-66.5584578427841\\
2.864	-66.7680091751477\\
2.865	-66.9764482098435\\
2.866	-67.1837903286355\\
2.867	-67.3900506966756\\
2.868	-67.5952442686018\\
2.869	-67.79938579447\\
2.87	-68.0024898255371\\
2.871	-68.204570719901\\
2.872	-68.4056426480049\\
2.873	-68.6057195980006\\
2.874	-68.8048153809893\\
2.875	-69.002943636143\\
2.876	-69.2001178357006\\
2.877	-69.396351289861\\
2.878	-69.5916571515658\\
2.879	-69.7860484211749\\
2.88	-69.9795379510509\\
2.881	-70.1721384500472\\
2.882	-70.3638624879044\\
2.883	-70.5547224995602\\
2.884	-70.7447307893909\\
2.885	-70.9338995353499\\
2.886	-71.1222407930617\\
2.887	-71.3097664998149\\
2.888	-71.49648847853\\
2.889	-71.6824184416009\\
2.89	-71.867567994753\\
2.891	-72.0519486407757\\
2.892	-72.2355717832468\\
2.893	-72.4184487301875\\
2.894	-72.6005906976678\\
2.895	-72.7820088133833\\
2.896	-72.962714120167\\
2.897	-73.1427175794889\\
2.898	-73.3220300748995\\
2.899	-73.5006624154514\\
2.9	-73.6786253390919\\
2.901	-73.8559295160118\\
2.902	-74.0325855520059\\
2.903	-74.2086039917639\\
2.904	-74.3839953221873\\
2.905	-74.5587699756662\\
2.906	-74.7329383333284\\
2.907	-74.9065107283364\\
2.908	-75.0794974490969\\
2.909	-75.2519087425356\\
2.91	-75.4237548173193\\
2.911	-75.5950458471116\\
2.912	-75.7657919738094\\
2.913	-75.9360033108024\\
2.914	-76.1056899462396\\
2.915	-76.274861946274\\
2.916	-76.4435293583935\\
2.917	-76.6117022146885\\
2.918	-76.7793905351945\\
2.919	-76.9466043312376\\
2.92	-77.1133536088218\\
2.921	-77.2796483720132\\
2.922	-77.4454986264024\\
2.923	-77.6109143825738\\
2.924	-77.7759056596127\\
2.925	-77.9404824886829\\
2.926	-78.1046549166199\\
2.927	-78.2684330096113\\
2.928	-78.4318268568884\\
2.929	-78.5948465745101\\
2.93	-78.7575023092082\\
2.931	-78.9198042422789\\
2.932	-79.0817625935781\\
2.933	-79.2433876255543\\
2.934	-79.4046896473981\\
2.935	-79.5656790192656\\
2.936	-79.7263661565767\\
2.937	-79.8867615344566\\
2.938	-80.0468756922209\\
2.939	-80.2067192380095\\
2.94	-80.3663028535288\\
2.941	-80.5256372989018\\
2.942	-80.6847334176723\\
2.943	-80.8436021419033\\
2.944	-81.0022544974586\\
2.945	-81.1607016094219\\
2.946	-81.3189547076423\\
2.947	-81.4770251325151\\
2.948	-81.6349243408636\\
2.949	-81.7926639120575\\
2.95	-81.9502555543084\\
2.951	-82.1077111111569\\
2.952	-82.2650425681991\\
2.953	-82.4222620600449\\
2.954	-82.5793818774803\\
2.955	-82.7364144749085\\
2.956	-82.8933724780589\\
2.957	-83.0502686919912\\
2.958	-83.2071161093327\\
2.959	-83.363927918894\\
2.96	-83.5207175145941\\
2.961	-83.6774985047211\\
2.962	-83.8342847215421\\
2.963	-83.9910902313568\\
2.964	-84.1479293448712\\
2.965	-84.3048166281031\\
2.966	-84.461766913652\\
2.967	-84.6187953124736\\
2.968	-84.775917226206\\
2.969	-84.9331483599492\\
2.97	-85.0905047356939\\
2.971	-85.2480027062509\\
2.972	-85.4056589699426\\
2.973	-85.5634905858226\\
2.974	-85.7215149896935\\
2.975	-85.8797500108737\\
2.976	-86.0382138897236\\
2.977	-86.1969252960181\\
2.978	-86.3559033482737\\
2.979	-86.515167633943\\
2.98	-86.6747382306763\\
2.981	-86.8346357286536\\
2.982	-86.994881254048\\
2.983	-87.1554964936914\\
2.984	-87.3165037210536\\
2.985	-87.4779258236339\\
2.986	-87.6397863317141\\
2.987	-87.8021094488459\\
2.988	-87.9649200838182\\
2.989	-88.1282438846103\\
2.99	-88.2921072740963\\
2.991	-88.4565374878806\\
2.992	-88.621562614283\\
2.993	-88.7872116367275\\
2.994	-88.9535144785707\\
2.995	-89.1205020506574\\
2.996	-89.2882063017722\\
2.997	-89.4566602722398\\
2.998	-89.6258981507832\\
2.999	-89.7959553350705\\
3	-89.9668684961263\\
};
\addlegendentry{$|\text{S}_{\text{31}}|$}


\addplot [color=black, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
2.2	-2.30079854602888e-09\\
2.23	-6.32137001865251e-09\\
2.26	-1.94108222333697e-08\\
2.29	-6.85389057124276e-08\\
2.32	-2.89837243102912e-07\\
2.35	-1.56188336471711e-06\\
2.38	-1.18910926510059e-05\\
2.41	-0.000155464075888917\\
2.44	-0.00555719282783999\\
2.47	-1.77832694842364\\
2.5	-14.655274231858\\
2.53	-16.5348998596229\\
2.56	-18.1220330301518\\
2.59	-0.156158867427426\\
2.62	-14.6193811238328\\
2.65	-15.3642092022133\\
2.68	-10.3002340686603\\
2.71	-5.85428291534885\\
2.74	-0.0393090771306182\\
2.77	-0.000600849836592942\\
2.8	-4.15385123688247e-05\\
2.83	-5.61311613260848e-06\\
2.86	-1.11988776653949e-06\\
2.89	-2.87067979967935e-07\\
2.92	-8.68052902869883e-08\\
2.95	-2.90526533275837e-08\\
2.98	-1.01332214917029e-08\\
%3	-4.95825071338582e-09\\
};
%\addlegendentry{$\text{S}_{\text{11}}$}

\addplot [color=red, draw=none, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
2.2	-92.7599128236238\\
2.23	-88.3700387498418\\
2.26	-83.4974636812498\\
2.29	-78.0184714504124\\
2.32	-71.7563202697055\\
2.35	-64.4413986958759\\
2.38	-55.6256680744566\\
2.41	-44.4616371943829\\
2.44	-28.9320696781281\\
2.47	-4.73659199934219\\
2.5	-0.151286227199406\\
2.53	-0.0975353781433967\\
2.56	-0.067446085075358\\
2.59	-14.6933519079704\\
2.62	-85.8408995618225\\
2.65	-59.1895923235123\\
2.68	-62.4897884284497\\
2.71	-64.8061688554173\\
2.74	-68.0043713190809\\
2.77	-74.0340419440306\\
2.8	-78.8828717314436\\
2.83	-83.0161696687184\\
2.86	-86.6151459081826\\
2.89	-89.7862325009157\\
2.92	-92.603748573275\\
2.95	-95.1235906775691\\
2.98	-97.3797052298851\\
%3	-98.7282566829994\\
};
%\addlegendentry{$\text{S}_{\text{21}}$}

\addplot [color=green, draw=none, mark=o, mark options={solid, green}]
table[row sep=crcr]{%
2.2	-129.811029666735\\
2.23	-129.855422476544\\
2.26	-132.058946761678\\
2.29	-152.882882721791\\
2.32	-125.359004428913\\
2.35	-114.713095347867\\
2.38	-106.363503384515\\
2.41	-98.5745914766693\\
2.44	-90.6406898558741\\
2.47	-82.4767210518848\\
2.5	-79.2335804030396\\
2.53	-79.7996301029204\\
2.56	-65.5801175743519\\
2.59	-28.595508967336\\
2.62	-0.152564012216325\\
2.65	-0.128166329324833\\
2.68	-0.42546425792313\\
2.71	-1.30627445816234\\
2.74	-20.4526306621674\\
2.77	-38.5917242570865\\
2.8	-50.1992310965294\\
2.83	-58.9026164408516\\
2.86	-65.9229728603126\\
2.89	-71.8675679947534\\
2.92	-77.1133536088203\\
2.95	-81.9502555543084\\
2.98	-86.674738230675\\
%3	-89.9668684961263\\
};
%\addlegendentry{$\text{S}_{\text{31}}$}


\end{axis}
\end{tikzpicture}%

==> figures/ZhaoWuDiplexer_effectivity_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xtick = {2,5,8,11,14,17,20},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
%ymode=log,
%ymin=1e-15,
%ymax=1e0,
yminorticks=true,
%ytick = {1e0, 1e-3, 1e-6, 1e-9, 1e-12, 1e-15},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
%\addplot [color=blue, thick]
%table[row sep=crcr]{%
%	1	   1.000000000000000\\
%	2	   1.000000000000000\\
%	3	   1.000000000000000\\
%	4	   1.000000000000000\\
%	5	   1.000000000000000\\
%	6	   1.000000000000000\\
%	7	   0.585659356124871\\
%	8	   3.922020639147803\\
%	9	   0.000000000322287\\
%};
%\addlegendentry{$\epsilon_{\text{res}}$}
\addplot [color=red, thick]
table[row sep=crcr]{%
1	1.000000000000000 \\
2	1.000000000000000 \\
3	1.000000000000000 \\
4	1.000000000000000 \\
5	1.000000000000000 \\
6	1.000000000000000 \\
7	1.000000000000000 \\
8	1.000000000000000 \\
9	1.000000000000000 \\
10	1.000000000000000 \\
11	1.000000000000000 \\
12	1.000000000000000 \\
13  0.999999250821194 \\
14  0.182378305710840 \\
15  1.482130364530010 \\
16  0.082262393915483 \\
17  1.504078248605605 \\
18  2.460313389367199 \\
19  0.688188340916860 \\
%20  0.045026406834790 \\
20  0.05648362554259588 \\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\end{axis}
\end{tikzpicture}%

==> figures/ZhaoWuDiplexer_greedy_convergence_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.3\fwidth,
height=0.3\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=20,
xtick = {2,5,8,11,14,17,20},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
%ymin=1e-7,
ymax=1e0,
yminorticks=true,
%ytick = {10000, 0.1, 0.000001},
ytick = {1e0, 1e-2, 1e-4, 1e-6, 1e-8},
%ytick = {1e-3, 1e-6, 1e-9, 1e-12},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
1	1.0 \\
2	1.0 \\
3	1.0 \\
4	1.0 \\
5	1.0 \\
6	1.0 \\
7	1.0 \\
8	1.0 \\
9	1.0 \\
10	1.0 \\
11	1.0 \\
12   0.857011668531999 \\
13   0.447458377952631 \\
14   0.000000030786572 \\
};
\addlegendentry{$\epsilon_{\text{res}}$}

\addplot [color=red, thick]
table[row sep=crcr]{%
1	1.0 \\
2	1.0 \\
3	1.0 \\
4	1.0 \\
5	1.0 \\
6	1.0 \\
7	1.0 \\
8	1.0 \\
9	1.0 \\
10	1.0 \\
11	1.0 \\
12   0.857011668531999\\
13   0.447458377952631\\
14   0.010979070998951\\
15   0.010666770832825\\
16   0.000092606047319\\
17   0.000243163730848\\
18   0.000037275461097\\
19   0.000000793982368\\
20   0.000000011098919\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7	1.0\\
8	1.0\\
9	1.0\\
10	1.0\\
11	1.0\\
12   0.857011668531999 \\
13   0.447458713179216 \\
14   0.060199435213297 \\
15   0.007196918090405 \\
16   0.001125739756782 \\
17   0.000161669601348 \\
18   0.000015150696354 \\
19   0.000001153728304 \\
%20   0.000000246497992 \\
20   0.000000196497992 \\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%

==> figures/quadModeFilter_ErrorEstimator_ROM12.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3.4,
xmax=4.2,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (GHz)},
ymode=log,
ymin=1e-12,
ymax=1e-7,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error Estimation},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue]
table[row sep=crcr]{%
3.4	5.776710776936e-11\\
3.401	6.000627742339e-11\\
3.402	6.520783387336e-11\\
3.403	7.290317874701e-11\\
3.404	8.24298994943e-11\\
3.405	9.28149097595e-11\\
3.406	1.038582510399e-10\\
3.407	1.152844931427e-10\\
3.408	1.268923488641e-10\\
3.409	1.384783287333e-10\\
3.41	1.50157170861e-10\\
3.411	1.6174917026e-10\\
3.412	1.732738536977e-10\\
3.413	1.847073632816e-10\\
3.414	1.959769507918e-10\\
3.415	2.070289543224e-10\\
3.416	2.180297184408e-10\\
3.417	2.28776634583e-10\\
3.418	2.394321566447e-10\\
3.419	2.498197362214e-10\\
3.42	2.600712891064e-10\\
3.421	2.700749401361e-10\\
3.422	2.799678905446e-10\\
3.423	2.896690234974e-10\\
3.424	2.990915696747e-10\\
3.425	3.084189045087e-10\\
3.426	3.174890145571e-10\\
3.427	3.264446067215e-10\\
3.428	3.350994426226e-10\\
3.429	3.436335208832e-10\\
3.43	3.519080252734e-10\\
3.431	3.600648551969e-10\\
3.432	3.680442558091e-10\\
3.433	3.757775163796e-10\\
3.434	3.832915779747e-10\\
3.435	3.907422142802e-10\\
3.436	3.97869631199e-10\\
3.437	4.048686559517e-10\\
3.438	4.117036118129e-10\\
3.439	4.18308871226e-10\\
3.44	4.247750207736e-10\\
3.441	4.310506742257e-10\\
3.442	4.371306195504e-10\\
3.443	4.430325482926e-10\\
3.444	4.487458161618e-10\\
3.445	4.543146153158e-10\\
3.446	4.596797781812e-10\\
3.447	4.649041427764e-10\\
3.448	4.69942489219e-10\\
3.449	4.747943770556e-10\\
3.45	4.794558422056e-10\\
3.451	4.839902365497e-10\\
3.452	4.883474952181e-10\\
3.453	4.925398040882e-10\\
3.454	4.96584781296e-10\\
3.455	5.004317747005e-10\\
3.456	5.041284266778e-10\\
3.457	5.076498516108e-10\\
3.458	5.110505189033e-10\\
3.459	5.142091570525e-10\\
3.46	5.172979099289e-10\\
3.461	5.201944783051e-10\\
3.462	5.229248489317e-10\\
3.463	5.255414357633e-10\\
3.464	5.279648103701e-10\\
3.465	5.302880552373e-10\\
3.466	5.323990749746e-10\\
3.467	5.344269224282e-10\\
3.468	5.3622265094e-10\\
3.469	5.379609002831e-10\\
3.47	5.395619483921e-10\\
3.471	5.409677288271e-10\\
3.472	5.422012185738e-10\\
3.473	5.433945536522e-10\\
3.474	5.443286084958e-10\\
3.475	5.45249743373e-10\\
3.476	5.459861080489e-10\\
3.477	5.465614135982e-10\\
3.478	5.470280005666e-10\\
3.479	5.473410895251e-10\\
3.48	5.475567648733e-10\\
3.481	5.476905158891e-10\\
3.482	5.476060956541e-10\\
3.483	5.474137643361e-10\\
3.484	5.470892235892e-10\\
3.485	5.466914207601e-10\\
3.486	5.46160013733e-10\\
3.487	5.45486120031e-10\\
3.488	5.447330915348e-10\\
3.489	5.438460917961e-10\\
3.49	5.427989138376e-10\\
3.491	5.416617365677e-10\\
3.492	5.404499024465e-10\\
3.493	5.391219354455e-10\\
3.494	5.376424524749e-10\\
3.495	5.360763470023e-10\\
3.496	5.343450715047e-10\\
3.497	5.326054273925e-10\\
3.498	5.307571381083e-10\\
3.499	5.28734209051e-10\\
3.5	5.266365497335e-10\\
3.501	5.24468417872e-10\\
3.502	5.221997892264e-10\\
3.503	5.197801584735e-10\\
3.504	5.173182441942e-10\\
3.505	5.147595769847e-10\\
3.506	5.121631776006e-10\\
3.507	5.09379218477e-10\\
3.508	5.065926900419e-10\\
3.509	5.037175570645e-10\\
3.51	5.007136648765e-10\\
3.511	4.975593578524e-10\\
3.512	4.945000419449e-10\\
3.513	4.91137840916e-10\\
3.514	4.879280367635e-10\\
3.515	4.845723691267e-10\\
3.516	4.811092308603e-10\\
3.517	4.776278137778e-10\\
3.518	4.740149947643e-10\\
3.519	4.703065239541e-10\\
3.52	4.666503936896e-10\\
3.521	4.629261399659e-10\\
3.522	4.590411207512e-10\\
3.523	4.551218195802e-10\\
3.524	4.51296628619e-10\\
3.525	4.471825002274e-10\\
3.526	4.431420009625e-10\\
3.527	4.39132773889e-10\\
3.528	4.34898548537e-10\\
3.529	4.310128686422e-10\\
3.53	4.266460668168e-10\\
3.531	4.225700376443e-10\\
3.532	4.182810492529e-10\\
3.533	4.140184146566e-10\\
3.534	4.096863352409e-10\\
3.535	4.055260326512e-10\\
3.536	4.01090813731e-10\\
3.537	3.968765555998e-10\\
3.538	3.924314264781e-10\\
3.539	3.883313925953e-10\\
3.54	3.838814918951e-10\\
3.541	3.79709737517e-10\\
3.542	3.753475604523e-10\\
3.543	3.71394711414e-10\\
3.544	3.673464308057e-10\\
3.545	3.628671665455e-10\\
3.546	3.59092847952e-10\\
3.547	3.550610109373e-10\\
3.548	3.512438215462e-10\\
3.549	3.473759800141e-10\\
3.55	3.434854551319e-10\\
3.551	3.400143887043e-10\\
3.552	3.366085093799e-10\\
3.553	3.337438738752e-10\\
3.554	3.298344829057e-10\\
3.555	3.271808245796e-10\\
3.556	3.243361562957e-10\\
3.557	3.219522756771e-10\\
3.558	3.192268234468e-10\\
3.559	3.177844853796e-10\\
3.56	3.152979791188e-10\\
3.561	3.139231772396e-10\\
3.562	3.130077682566e-10\\
3.563	3.121072612803e-10\\
3.564	3.119161045047e-10\\
3.565	3.118316108608e-10\\
3.566	3.117537240179e-10\\
3.567	3.128424514138e-10\\
3.568	3.142657765759e-10\\
3.569	3.159851598317e-10\\
3.57	3.183865851774e-10\\
3.571	3.220393386325e-10\\
3.572	3.253635872601e-10\\
3.573	3.296533831494e-10\\
3.574	3.348193142602e-10\\
3.575	3.407825394339e-10\\
3.576	3.471311613326e-10\\
3.577	3.54607564162e-10\\
3.578	3.630622874017e-10\\
3.579	3.727139427559e-10\\
3.58	3.833696850443e-10\\
3.581	3.945007499602e-10\\
3.582	4.067448406179e-10\\
3.583	4.220922191142e-10\\
3.584	4.373088563596e-10\\
3.585	4.541804238466e-10\\
3.586	4.739008439248e-10\\
3.587	4.96092207577e-10\\
3.588	5.180547556879e-10\\
3.589	5.426263295137e-10\\
3.59	5.705250149142e-10\\
3.591	6.01870027943e-10\\
3.592	6.386073651302e-10\\
3.593	6.761508054483e-10\\
3.594	7.210244914759e-10\\
3.595	7.72543518176e-10\\
3.596	8.284194365e-10\\
3.597	8.93421549272e-10\\
3.598	9.70926665892e-10\\
3.599	1.060843759324e-09\\
3.6	1.167622142997e-09\\
3.601	1.295159829501e-09\\
3.602	1.461482374231e-09\\
3.603	1.669372708586e-09\\
3.604	1.936592115921e-09\\
3.605	2.308902970407e-09\\
3.606	2.861158859196e-09\\
3.607	3.735233492873e-09\\
3.608	5.337222703971e-09\\
3.609	9.3974403335e-09\\
3.61	3.768793105597e-08\\
3.611	1.879824279462e-08\\
3.612	7.51788619879e-09\\
3.613	4.685619614456e-09\\
3.614	3.378910362718e-09\\
3.615	2.619497494485e-09\\
3.616	2.091084816416e-09\\
3.617	1.686326494041e-09\\
3.618	1.312254560044e-09\\
3.619	8.58732907666e-10\\
3.62	6.049980545809e-10\\
3.621	1.439858314558e-09\\
3.622	2.364388353383e-09\\
3.623	4.188718440801e-09\\
3.624	1.245246182035e-08\\
3.625	1.395337284886e-08\\
3.626	4.366939100043e-09\\
3.627	2.544621150574e-09\\
3.628	1.732541067036e-09\\
3.629	1.277068206096e-09\\
3.63	9.63275256245e-10\\
3.631	7.44451400324e-10\\
3.632	5.775862170052e-10\\
3.633	4.296720550837e-10\\
3.634	2.990945794396e-10\\
3.635	1.437197976022e-10\\
3.636	1.595899208754e-10\\
3.637	2.456509181993e-10\\
3.638	2.959539264709e-10\\
3.639	3.33299896848e-10\\
3.64	3.54266212777e-10\\
3.641	3.726175568702e-10\\
3.642	3.893310015866e-10\\
3.643	4.005237299785e-10\\
3.644	4.085284566612e-10\\
3.645	4.179276588083e-10\\
3.646	4.243127649303e-10\\
3.647	4.299984310531e-10\\
3.648	4.363763431029e-10\\
3.649	4.426155857406e-10\\
3.65	4.477319658439e-10\\
3.651	4.514275900966e-10\\
3.652	4.558007050874e-10\\
3.653	4.605816799266e-10\\
3.654	4.652186999129e-10\\
3.655	4.685548407823e-10\\
3.656	4.725537906098e-10\\
3.657	4.754254733689e-10\\
3.658	4.794714783013e-10\\
3.659	4.828347070548e-10\\
3.66	4.867761777136e-10\\
3.661	4.903671208749e-10\\
3.662	4.936870383774e-10\\
3.663	4.967001800868e-10\\
3.664	5.000718508638e-10\\
3.665	5.03459524781e-10\\
3.666	5.058454608488e-10\\
3.667	5.082405730291e-10\\
3.668	5.112814633027e-10\\
3.669	5.130029020077e-10\\
3.67	5.156310874455e-10\\
3.671	5.16822146848e-10\\
3.672	5.171795747821e-10\\
3.673	5.185760322868e-10\\
3.674	5.176350035977e-10\\
3.675	5.159409464124e-10\\
3.676	5.13378535349e-10\\
3.677	5.080685025675e-10\\
3.678	5.008051323659e-10\\
3.679	4.890202143777e-10\\
3.68	4.710318038861e-10\\
3.681	4.413481810821e-10\\
3.682	3.926000467214e-10\\
3.683	2.948267328114e-10\\
3.684	1.738911491378e-10\\
3.685	5.080881761527e-10\\
3.686	8.90234134834e-10\\
3.687	1.585012668884e-09\\
3.688	3.979065558757e-09\\
3.689	1.082387069207e-08\\
3.69	2.244310479297e-09\\
3.691	1.15627092479e-09\\
3.692	6.735088925462e-10\\
3.693	3.36294245879e-10\\
3.694	2.337812863405e-10\\
3.695	3.87060170674e-10\\
3.696	4.571629540447e-10\\
3.697	4.983826386659e-10\\
3.698	5.251805576109e-10\\
3.699	5.428049333674e-10\\
3.7	5.553519825554e-10\\
3.701	5.638224887086e-10\\
3.702	5.685782842951e-10\\
3.703	5.705286853592e-10\\
3.704	5.688116511882e-10\\
3.705	5.63131417324e-10\\
3.706	5.529296356732e-10\\
3.707	5.339686306655e-10\\
3.708	5.013703808959e-10\\
3.709	4.425026094435e-10\\
3.71	3.171870103425e-10\\
3.711	2.883683646072e-10\\
3.712	6.995517275458e-10\\
3.713	1.29908793974e-09\\
3.714	2.962749435906e-09\\
3.715	3.671728187572e-08\\
3.716	2.494261176996e-09\\
3.717	1.148968941507e-09\\
3.718	5.801045827286e-10\\
3.719	1.237998521338e-10\\
3.72	4.24703520505e-10\\
3.721	5.220597250452e-10\\
3.722	5.746634416517e-10\\
3.723	6.067831388022e-10\\
3.724	6.273916597526e-10\\
3.725	6.427890297098e-10\\
3.726	6.544291853472e-10\\
3.727	6.631986125412e-10\\
3.728	6.702325065214e-10\\
3.729	6.759171449196e-10\\
3.73	6.805999720595e-10\\
3.731	6.844399182096e-10\\
3.732	6.877875842763e-10\\
3.733	6.907502940714e-10\\
3.734	6.930896888966e-10\\
3.735	6.953331382895e-10\\
3.736	6.970517874563e-10\\
3.737	6.988337150949e-10\\
3.738	7.000266831288e-10\\
3.739	7.012327179469e-10\\
3.74	7.022395210104e-10\\
3.741	7.030056896997e-10\\
3.742	7.037358146191e-10\\
3.743	7.042304437873e-10\\
3.744	7.046524715534e-10\\
3.745	7.049924281693e-10\\
3.746	7.050478518888e-10\\
3.747	7.052132421405e-10\\
3.748	7.051479816284e-10\\
3.749	7.04947868967e-10\\
3.75	7.045657756425e-10\\
3.751	7.042504110081e-10\\
3.752	7.038865230908e-10\\
3.753	7.032654837968e-10\\
3.754	7.026723398848e-10\\
3.755	7.018628599445e-10\\
3.756	7.010770910789e-10\\
3.757	7.001218944721e-10\\
3.758	6.99056070653e-10\\
3.759	6.980304015022e-10\\
3.76	6.968615849964e-10\\
3.761	6.955672392716e-10\\
3.762	6.940959046889e-10\\
3.763	6.927376932211e-10\\
3.764	6.912463180087e-10\\
3.765	6.896470317133e-10\\
3.766	6.880027457622e-10\\
3.767	6.862176615409e-10\\
3.768	6.84371354297e-10\\
3.769	6.823535638627e-10\\
3.77	6.804530808506e-10\\
3.771	6.782936846482e-10\\
3.772	6.76186996036e-10\\
3.773	6.739041994727e-10\\
3.774	6.716343228758e-10\\
3.775	6.692690881178e-10\\
3.776	6.667868395732e-10\\
3.777	6.642253094166e-10\\
3.778	6.615537393189e-10\\
3.779	6.588844448971e-10\\
3.78	6.560820601396e-10\\
3.781	6.532348959531e-10\\
3.782	6.50336051901e-10\\
3.783	6.473137340791e-10\\
3.784	6.442213107577e-10\\
3.785	6.411876879652e-10\\
3.786	6.37891041084e-10\\
3.787	6.345996796436e-10\\
3.788	6.312528210748e-10\\
3.789	6.277879944037e-10\\
3.79	6.242488045169e-10\\
3.791	6.207546876947e-10\\
3.792	6.170877663219e-10\\
3.793	6.133668894076e-10\\
3.794	6.095775219896e-10\\
3.795	6.056844277959e-10\\
3.796	6.017911867844e-10\\
3.797	5.97787759014e-10\\
3.798	5.938432785903e-10\\
3.799	5.895779278647e-10\\
3.8	5.85488831908e-10\\
3.801	5.81396285733e-10\\
3.802	5.76921279189e-10\\
3.803	5.725614512091e-10\\
3.804	5.681161752696e-10\\
3.805	5.637156787591e-10\\
3.806	5.591918552966e-10\\
3.807	5.5456753505e-10\\
3.808	5.498557113946e-10\\
3.809	5.451993848676e-10\\
3.81	5.404310363592e-10\\
3.811	5.357163497567e-10\\
3.812	5.307534676633e-10\\
3.813	5.258758867117e-10\\
3.814	5.207291887327e-10\\
3.815	5.157648384613e-10\\
3.816	5.106235727409e-10\\
3.817	5.056267757357e-10\\
3.818	5.002878932565e-10\\
3.819	4.95134955521e-10\\
3.82	4.899615367024e-10\\
3.821	4.846305823844e-10\\
3.822	4.792981598884e-10\\
3.823	4.739825480305e-10\\
3.824	4.684535365003e-10\\
3.825	4.630581291681e-10\\
3.826	4.576340923649e-10\\
3.827	4.519546659986e-10\\
3.828	4.46550743234e-10\\
3.829	4.410231998818e-10\\
3.83	4.353547114416e-10\\
3.831	4.298604223211e-10\\
3.832	4.241320322185e-10\\
3.833	4.183923371453e-10\\
3.834	4.12865601291e-10\\
3.835	4.072438009112e-10\\
3.836	4.017166980124e-10\\
3.837	3.961075973723e-10\\
3.838	3.901136872784e-10\\
3.839	3.844885834981e-10\\
3.84	3.787778849404e-10\\
3.841	3.729545771301e-10\\
3.842	3.675944794788e-10\\
3.843	3.620653945397e-10\\
3.844	3.564983571993e-10\\
3.845	3.506521458122e-10\\
3.846	3.456042562126e-10\\
3.847	3.401823482675e-10\\
3.848	3.346457756206e-10\\
3.849	3.29175050757e-10\\
3.85	3.237935911158e-10\\
3.851	3.189914011045e-10\\
3.852	3.137097041584e-10\\
3.853	3.086288539627e-10\\
3.854	3.037154494679e-10\\
3.855	2.99134660699e-10\\
3.856	2.943424542981e-10\\
3.857	2.894782337663e-10\\
3.858	2.850161471887e-10\\
3.859	2.804502604265e-10\\
3.86	2.769474813541e-10\\
3.861	2.728834178323e-10\\
3.862	2.692509252336e-10\\
3.863	2.659892209888e-10\\
3.864	2.618655494402e-10\\
3.865	2.596165943798e-10\\
3.866	2.560664665669e-10\\
3.867	2.54151154957e-10\\
3.868	2.517334328355e-10\\
3.869	2.485585713194e-10\\
3.87	2.476880885832e-10\\
3.871	2.463265737149e-10\\
3.872	2.452817448412e-10\\
3.873	2.445621173945e-10\\
3.874	2.438830850695e-10\\
3.875	2.439203767907e-10\\
3.876	2.44644702407e-10\\
3.877	2.451392581663e-10\\
3.878	2.468167249402e-10\\
3.879	2.47774123814e-10\\
3.88	2.499069459946e-10\\
3.881	2.512660383692e-10\\
3.882	2.540142473585e-10\\
3.883	2.567697238289e-10\\
3.884	2.597601821882e-10\\
3.885	2.647732759692e-10\\
3.886	2.670648816005e-10\\
3.887	2.729911820975e-10\\
3.888	2.780661595812e-10\\
3.889	2.822783622632e-10\\
3.89	2.870905358849e-10\\
3.891	2.93803706381e-10\\
3.892	2.991320913875e-10\\
3.893	3.054833560066e-10\\
3.894	3.126534234963e-10\\
3.895	3.190455768727e-10\\
3.896	3.270348876864e-10\\
3.897	3.355805645532e-10\\
3.898	3.437743925623e-10\\
3.899	3.519280659031e-10\\
3.9	3.607754533489e-10\\
3.901	3.699335072595e-10\\
3.902	3.820128683456e-10\\
3.903	3.890711340806e-10\\
3.904	4.016021067195e-10\\
3.905	4.113765751634e-10\\
3.906	4.269254610902e-10\\
3.907	4.371546976696e-10\\
3.908	4.511253656553e-10\\
3.909	4.65938767813e-10\\
3.91	4.812443766452e-10\\
3.911	4.97090568617e-10\\
3.912	5.145929387817e-10\\
3.913	5.339219426051e-10\\
3.914	5.533880742537e-10\\
3.915	5.790158553327e-10\\
3.916	6.042127995776e-10\\
3.917	6.363970231512e-10\\
3.918	6.75188634996e-10\\
3.919	7.116908434765e-10\\
3.92	7.67653751347e-10\\
3.921	8.28477429531e-10\\
3.922	9.05451799804e-10\\
3.923	1.010287783983e-09\\
3.924	1.121412708625e-09\\
3.925	1.333659127106e-09\\
3.926	1.602510414288e-09\\
3.927	2.13507583383e-09\\
3.928	3.135123076263e-09\\
3.929	6.283033982906e-09\\
3.93	1.922764815517e-07\\
3.931	5.820002207533e-09\\
3.932	2.942337357172e-09\\
3.933	2.024875861328e-09\\
3.934	1.544808816621e-09\\
3.935	1.285298811964e-09\\
3.936	1.089964335865e-09\\
3.937	9.90335979052e-10\\
3.938	9.07130661347e-10\\
3.939	8.49517888449e-10\\
3.94	8.08678315112e-10\\
3.941	7.74915359735e-10\\
3.942	7.52525645235e-10\\
3.943	7.45503349861e-10\\
3.944	7.340197019984e-10\\
3.945	7.244835188439e-10\\
3.946	7.229295258398e-10\\
3.947	7.185772589766e-10\\
3.948	7.193429138036e-10\\
3.949	7.19805096238e-10\\
3.95	7.210678027269e-10\\
3.951	7.266880615198e-10\\
3.952	7.31550520238e-10\\
3.953	7.36797054321e-10\\
3.954	7.41765368673e-10\\
3.955	7.48985133988e-10\\
3.956	7.55823907112e-10\\
3.957	7.63676457145e-10\\
3.958	7.71017347145e-10\\
3.959	7.79932123961e-10\\
3.96	7.89356358543e-10\\
3.961	7.97371876334e-10\\
3.962	8.07830442317e-10\\
3.963	8.17774411911e-10\\
3.964	8.27650845317e-10\\
3.965	8.39346351265e-10\\
3.966	8.51198952259e-10\\
3.967	8.62207350903e-10\\
3.968	8.74688332081e-10\\
3.969	8.88426073627e-10\\
3.97	9.01801909296e-10\\
3.971	9.16877895089e-10\\
3.972	9.31502416147e-10\\
3.973	9.4745930874e-10\\
3.974	9.64026963381e-10\\
3.975	9.82644928599e-10\\
3.976	1.001667376856e-09\\
3.977	1.020951894886e-09\\
3.978	1.043769583273e-09\\
3.979	1.066218024893e-09\\
3.98	1.090959760549e-09\\
3.981	1.118346418872e-09\\
3.982	1.148942514303e-09\\
3.983	1.180307935006e-09\\
3.984	1.215265253186e-09\\
3.985	1.253699950959e-09\\
3.986	1.296201501792e-09\\
3.987	1.343542167313e-09\\
3.988	1.397104237109e-09\\
3.989	1.456398073817e-09\\
3.99	1.522444061147e-09\\
3.991	1.597492915973e-09\\
3.992	1.68653277305e-09\\
3.993	1.786670587629e-09\\
3.994	1.904668053489e-09\\
3.995	2.044718286998e-09\\
3.996	2.212740247763e-09\\
3.997	2.418247729224e-09\\
3.998	2.670822061009e-09\\
3.999	2.989391727983e-09\\
4	3.410796252522e-09\\
4.001	3.985992422561e-09\\
4.002	4.799476084267e-09\\
4.003	6.068103735041e-09\\
4.004	8.26674506947e-09\\
4.005	1.307955000771e-08\\
4.006	3.140782168364e-08\\
4.007	7.71842463181e-08\\
4.008	1.730305766031e-08\\
4.009	9.76082907028e-09\\
4.01	6.817426549969e-09\\
4.011	5.247922979388e-09\\
4.012	4.276910425083e-09\\
4.013	3.61837606723e-09\\
4.014	3.137919221264e-09\\
4.015	2.78399582805e-09\\
4.016	2.502945449866e-09\\
4.017	2.27627785298e-09\\
4.018	2.095564961583e-09\\
4.019	1.94448430676e-09\\
4.02	1.814620292215e-09\\
4.021	1.708758785703e-09\\
4.022	1.614943679681e-09\\
4.023	1.53269708221e-09\\
4.024	1.461286372468e-09\\
4.025	1.398287588577e-09\\
4.026	1.341318611732e-09\\
4.027	1.291590688783e-09\\
4.028	1.245934023428e-09\\
4.029	1.204587194592e-09\\
4.03	1.164866372891e-09\\
4.031	1.130894202149e-09\\
4.032	1.098959862471e-09\\
4.033	1.069497200456e-09\\
4.034	1.042678727019e-09\\
4.035	1.016965057527e-09\\
4.036	9.91326999202e-10\\
4.037	9.69250740705e-10\\
4.038	9.48451062979e-10\\
4.039	9.27230018167e-10\\
4.04	9.07731880238e-10\\
4.041	8.89764317874e-10\\
4.042	8.71601487836e-10\\
4.043	8.54757081642e-10\\
4.044	8.37407622216e-10\\
4.045	8.21248855148e-10\\
4.046	8.06392361966e-10\\
4.047	7.9101026106e-10\\
4.048	7.75886559482e-10\\
4.049	7.61891886786e-10\\
4.05	7.47762141714e-10\\
4.051	7.339867414023e-10\\
4.052	7.204142432902e-10\\
4.053	7.073672060843e-10\\
4.054	6.939424800879e-10\\
4.055	6.811872432595e-10\\
4.056	6.676846304202e-10\\
4.057	6.550546291752e-10\\
4.058	6.427574638828e-10\\
4.059	6.297833951235e-10\\
4.06	6.176790016025e-10\\
4.061	6.053779456384e-10\\
4.062	5.930381297751e-10\\
4.063	5.814570683022e-10\\
4.064	5.692974712884e-10\\
4.065	5.574574232163e-10\\
4.066	5.457045115085e-10\\
4.067	5.339571788771e-10\\
4.068	5.221764451962e-10\\
4.069	5.10771051221e-10\\
4.07	4.993429004868e-10\\
4.071	4.880947483754e-10\\
4.072	4.770277694292e-10\\
4.073	4.658850324982e-10\\
4.074	4.549655320321e-10\\
4.075	4.44545946175e-10\\
4.076	4.339644936934e-10\\
4.077	4.23537053084e-10\\
4.078	4.134554418025e-10\\
4.079	4.039358490594e-10\\
4.08	3.942341288354e-10\\
4.081	3.848419005338e-10\\
4.082	3.763996568071e-10\\
4.083	3.682772556577e-10\\
4.084	3.602407429213e-10\\
4.085	3.527981081859e-10\\
4.086	3.460036006286e-10\\
4.087	3.403279181162e-10\\
4.088	3.345109968802e-10\\
4.089	3.290948148293e-10\\
4.09	3.255745644387e-10\\
4.091	3.220531395057e-10\\
4.092	3.194943254784e-10\\
4.093	3.17990470753e-10\\
4.094	3.171707869756e-10\\
4.095	3.172759085204e-10\\
4.096	3.182342617099e-10\\
4.097	3.204470995915e-10\\
4.098	3.235338704276e-10\\
4.099	3.272433689624e-10\\
4.1	3.317956750781e-10\\
4.101	3.377773992946e-10\\
4.102	3.443701791947e-10\\
4.103	3.518017291862e-10\\
4.104	3.595995895887e-10\\
4.105	3.684415447759e-10\\
4.106	3.786119808264e-10\\
4.107	3.887693500927e-10\\
4.108	4.002816274263e-10\\
4.109	4.113925783036e-10\\
4.11	4.235123876936e-10\\
4.111	4.36249272297e-10\\
4.112	4.493082017447e-10\\
4.113	4.632011297053e-10\\
4.114	4.771248894039e-10\\
4.115	4.919574512845e-10\\
4.116	5.072543244576e-10\\
4.117	5.223521861028e-10\\
4.118	5.382295768571e-10\\
4.119	5.542876269143e-10\\
4.12	5.712251155935e-10\\
4.121	5.881575390586e-10\\
4.122	6.05511109383e-10\\
4.123	6.236878137031e-10\\
4.124	6.419276496772e-10\\
4.125	6.606376696558e-10\\
4.126	6.800455146378e-10\\
4.127	7.003933605843e-10\\
4.128	7.207725521311e-10\\
4.129	7.42279230973e-10\\
4.13	7.63761611469e-10\\
4.131	7.87839730669e-10\\
4.132	8.11403987569e-10\\
4.133	8.37042779983e-10\\
4.134	8.63891351069e-10\\
4.135	8.92816659936e-10\\
4.136	9.23690975098e-10\\
4.137	9.57045042902e-10\\
4.138	9.92585227748e-10\\
4.139	1.033203106207e-09\\
4.14	1.077090617072e-09\\
4.141	1.127917471254e-09\\
4.142	1.185182285966e-09\\
4.143	1.250750381357e-09\\
4.144	1.33128508328e-09\\
4.145	1.424904921628e-09\\
4.146	1.5395314508e-09\\
4.147	1.685855942992e-09\\
4.148	1.873734277118e-09\\
4.149	2.126141236611e-09\\
4.15	2.477981285243e-09\\
4.151	3.002825556683e-09\\
4.152	3.86313602161e-09\\
4.153	5.49591879808e-09\\
4.154	9.71563855144e-09\\
4.155	4.404662465575e-08\\
4.156	1.731903877784e-08\\
4.157	7.290712080494e-09\\
4.158	4.659613043453e-09\\
4.159	3.464665905609e-09\\
4.16	2.781441932419e-09\\
4.161	2.348674444249e-09\\
4.162	2.051421253657e-09\\
4.163	1.837643525522e-09\\
4.164	1.676657807822e-09\\
4.165	1.551271736177e-09\\
4.166	1.450410843933e-09\\
4.167	1.371530778616e-09\\
4.168	1.303860252329e-09\\
4.169	1.247489558019e-09\\
4.17	1.197920198294e-09\\
4.171	1.155384145278e-09\\
4.172	1.116488439613e-09\\
4.173	1.081337321937e-09\\
4.174	1.048725418112e-09\\
4.175	1.018057381959e-09\\
4.176	9.89624646811e-10\\
4.177	9.61492154064e-10\\
4.178	9.33932984826e-10\\
4.179	9.07012473018e-10\\
4.18	8.80735757263e-10\\
4.181	8.53539227991e-10\\
4.182	8.26260480751e-10\\
4.183	7.98951635862e-10\\
4.184	7.70783172754e-10\\
4.185	7.42425314684e-10\\
4.186	7.128521722745e-10\\
4.187	6.830877996805e-10\\
4.188	6.523755713697e-10\\
4.189	6.21398263521e-10\\
4.19	5.890561374035e-10\\
4.191	5.565230013282e-10\\
4.192	5.239192458911e-10\\
4.193	4.907171345101e-10\\
4.194	4.580515687792e-10\\
4.195	4.257411553065e-10\\
4.196	3.951886647621e-10\\
4.197	3.67293356171e-10\\
4.198	3.429556631006e-10\\
4.199	3.246799301744e-10\\
4.2	3.142507277514e-10\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$ FEM}

\addplot [color=red]
table[row sep=crcr]{%
3.4	8.142336e-18\\
3.401	1.477983e-12\\
3.402	2.934127e-12\\
3.403	4.368539e-12\\
3.404	5.781318e-12\\
3.405	7.172562e-12\\
3.406	8.542369e-12\\
3.407	9.890837e-12\\
3.408	1.121807e-11\\
3.409	1.252415e-11\\
3.41	1.38092e-11\\
3.411	1.50733e-11\\
3.412	1.631656e-11\\
3.413	1.753907e-11\\
3.414	1.874094e-11\\
3.415	1.992226e-11\\
3.416	2.108313e-11\\
3.417	2.222364e-11\\
3.418	2.334391e-11\\
3.419	2.444403e-11\\
3.42	2.55241e-11\\
3.421	2.658421e-11\\
3.422	2.762448e-11\\
3.423	2.864499e-11\\
3.424	2.964584e-11\\
3.425	3.062715e-11\\
3.426	3.158899e-11\\
3.427	3.253149e-11\\
3.428	3.345473e-11\\
3.429	3.435882e-11\\
3.43	3.524385e-11\\
3.431	3.610993e-11\\
3.432	3.695715e-11\\
3.433	3.778562e-11\\
3.434	3.859544e-11\\
3.435	3.93867e-11\\
3.436	4.015952e-11\\
3.437	4.091398e-11\\
3.438	4.165018e-11\\
3.439	4.236824e-11\\
3.44	4.306825e-11\\
3.441	4.375031e-11\\
3.442	4.441451e-11\\
3.443	4.506098e-11\\
3.444	4.568979e-11\\
3.445	4.630106e-11\\
3.446	4.689488e-11\\
3.447	4.747136e-11\\
3.448	4.80306e-11\\
3.449	4.857269e-11\\
3.45	4.909775e-11\\
3.451	4.960586e-11\\
3.452	5.009714e-11\\
3.453	5.057169e-11\\
3.454	5.10296e-11\\
3.455	5.147097e-11\\
3.456	5.189592e-11\\
3.457	5.230453e-11\\
3.458	5.269692e-11\\
3.459	5.307318e-11\\
3.46	5.343342e-11\\
3.461	5.377774e-11\\
3.462	5.410623e-11\\
3.463	5.441901e-11\\
3.464	5.471617e-11\\
3.465	5.499782e-11\\
3.466	5.526406e-11\\
3.467	5.551499e-11\\
3.468	5.575071e-11\\
3.469	5.597132e-11\\
3.47	5.617694e-11\\
3.471	5.636765e-11\\
3.472	5.654357e-11\\
3.473	5.670479e-11\\
3.474	5.685142e-11\\
3.475	5.698356e-11\\
3.476	5.710132e-11\\
3.477	5.720479e-11\\
3.478	5.729408e-11\\
3.479	5.73693e-11\\
3.48	5.743053e-11\\
3.481	5.74779e-11\\
3.482	5.75115e-11\\
3.483	5.753143e-11\\
3.484	5.75378e-11\\
3.485	5.753071e-11\\
3.486	5.751026e-11\\
3.487	5.747656e-11\\
3.488	5.742971e-11\\
3.489	5.736982e-11\\
3.49	5.729698e-11\\
3.491	5.72113e-11\\
3.492	5.711289e-11\\
3.493	5.700184e-11\\
3.494	5.687827e-11\\
3.495	5.674227e-11\\
3.496	5.659395e-11\\
3.497	5.643341e-11\\
3.498	5.626076e-11\\
3.499	5.60761e-11\\
3.5	5.587953e-11\\
3.501	5.567115e-11\\
3.502	5.545109e-11\\
3.503	5.521942e-11\\
3.504	5.497627e-11\\
3.505	5.472172e-11\\
3.506	5.44559e-11\\
3.507	5.417889e-11\\
3.508	5.389081e-11\\
3.509	5.359177e-11\\
3.51	5.328185e-11\\
3.511	5.296117e-11\\
3.512	5.262984e-11\\
3.513	5.228795e-11\\
3.514	5.193561e-11\\
3.515	5.157293e-11\\
3.516	5.120001e-11\\
3.517	5.081695e-11\\
3.518	5.042386e-11\\
3.519	5.002084e-11\\
3.52	4.9608e-11\\
3.521	4.918544e-11\\
3.522	4.875326e-11\\
3.523	4.831158e-11\\
3.524	4.786049e-11\\
3.525	4.74001e-11\\
3.526	4.693051e-11\\
3.527	4.645183e-11\\
3.528	4.596417e-11\\
3.529	4.546762e-11\\
3.53	4.49623e-11\\
3.531	4.44483e-11\\
3.532	4.392574e-11\\
3.533	4.339471e-11\\
3.534	4.285532e-11\\
3.535	4.230768e-11\\
3.536	4.175189e-11\\
3.537	4.118805e-11\\
3.538	4.061627e-11\\
3.539	4.003666e-11\\
3.54	3.944931e-11\\
3.541	3.885434e-11\\
3.542	3.825185e-11\\
3.543	3.764194e-11\\
3.544	3.702472e-11\\
3.545	3.640029e-11\\
3.546	3.576876e-11\\
3.547	3.513023e-11\\
3.548	3.448481e-11\\
3.549	3.38326e-11\\
3.55	3.317371e-11\\
3.551	3.250823e-11\\
3.552	3.183628e-11\\
3.553	3.115796e-11\\
3.554	3.047338e-11\\
3.555	2.978263e-11\\
3.556	2.908583e-11\\
3.557	2.838308e-11\\
3.558	2.767448e-11\\
3.559	2.696013e-11\\
3.56	2.624015e-11\\
3.561	2.551464e-11\\
3.562	2.478369e-11\\
3.563	2.404742e-11\\
3.564	2.330594e-11\\
3.565	2.255933e-11\\
3.566	2.180771e-11\\
3.567	2.105119e-11\\
3.568	2.028987e-11\\
3.569	1.952384e-11\\
3.57	1.875322e-11\\
3.571	1.797812e-11\\
3.572	1.719862e-11\\
3.573	1.641484e-11\\
3.574	1.562689e-11\\
3.575	1.483486e-11\\
3.576	1.403886e-11\\
3.577	1.3239e-11\\
3.578	1.243538e-11\\
3.579	1.162809e-11\\
3.58	1.081726e-11\\
3.581	1.000297e-11\\
3.582	9.185332e-12\\
3.583	8.364454e-12\\
3.584	7.540437e-12\\
3.585	6.713382e-12\\
3.586	5.883396e-12\\
3.587	5.05058e-12\\
3.588	4.215038e-12\\
3.589	3.376874e-12\\
3.59	2.536189e-12\\
3.591	1.693088e-12\\
3.592	8.476742e-13\\
3.593	4.920673e-17\\
3.594	8.496833e-13\\
3.595	1.701419e-12\\
3.596	2.555058e-12\\
3.597	3.410496e-12\\
3.598	4.26763e-12\\
3.599	5.126358e-12\\
3.6	5.986578e-12\\
3.601	6.848187e-12\\
3.602	7.711081e-12\\
3.603	8.575159e-12\\
3.604	9.440318e-12\\
3.605	1.030645e-11\\
3.606	1.117346e-11\\
3.607	1.204123e-11\\
3.608	1.290964e-11\\
3.609	1.377851e-11\\
3.61	1.464668e-11\\
3.611	1.551932e-11\\
3.612	1.638896e-11\\
3.613	1.725918e-11\\
3.614	1.812954e-11\\
3.615	1.899989e-11\\
3.616	1.987013e-11\\
3.617	2.074013e-11\\
3.618	2.160981e-11\\
3.619	2.247905e-11\\
3.62	2.334776e-11\\
3.621	2.421582e-11\\
3.622	2.508313e-11\\
3.623	2.594953e-11\\
3.624	2.681449e-11\\
3.625	2.768113e-11\\
3.626	2.854383e-11\\
3.627	2.94059e-11\\
3.628	3.026673e-11\\
3.629	3.112616e-11\\
3.63	3.198407e-11\\
3.631	3.284036e-11\\
3.632	3.369494e-11\\
3.633	3.45477e-11\\
3.634	3.539855e-11\\
3.635	3.624738e-11\\
3.636	3.70941e-11\\
3.637	3.793861e-11\\
3.638	3.878081e-11\\
3.639	3.96206e-11\\
3.64	4.04579e-11\\
3.641	4.12926e-11\\
3.642	4.21246e-11\\
3.643	4.295382e-11\\
3.644	4.378014e-11\\
3.645	4.460349e-11\\
3.646	4.542376e-11\\
3.647	4.624085e-11\\
3.648	4.705468e-11\\
3.649	4.786514e-11\\
3.65	4.867215e-11\\
3.651	4.947561e-11\\
3.652	5.027541e-11\\
3.653	5.107148e-11\\
3.654	5.186371e-11\\
3.655	5.265202e-11\\
3.656	5.34363e-11\\
3.657	5.421648e-11\\
3.658	5.499244e-11\\
3.659	5.576411e-11\\
3.66	5.653138e-11\\
3.661	5.729417e-11\\
3.662	5.805239e-11\\
3.663	5.880594e-11\\
3.664	5.955473e-11\\
3.665	6.029868e-11\\
3.666	6.103768e-11\\
3.667	6.177166e-11\\
3.668	6.250052e-11\\
3.669	6.322417e-11\\
3.67	6.394252e-11\\
3.671	6.465548e-11\\
3.672	6.536297e-11\\
3.673	6.606489e-11\\
3.674	6.676116e-11\\
3.675	6.745169e-11\\
3.676	6.81364e-11\\
3.677	6.881519e-11\\
3.678	6.948797e-11\\
3.679	7.015467e-11\\
3.68	7.081519e-11\\
3.681	7.146945e-11\\
3.682	7.211737e-11\\
3.683	7.275886e-11\\
3.684	7.339383e-11\\
3.685	7.40222e-11\\
3.686	7.464389e-11\\
3.687	7.52588e-11\\
3.688	7.586686e-11\\
3.689	7.646807e-11\\
3.69	7.706215e-11\\
3.691	7.764917e-11\\
3.692	7.822901e-11\\
3.693	7.880159e-11\\
3.694	7.936682e-11\\
3.695	7.992464e-11\\
3.696	8.047496e-11\\
3.697	8.101769e-11\\
3.698	8.155276e-11\\
3.699	8.208009e-11\\
3.7	8.259961e-11\\
3.701	8.311123e-11\\
3.702	8.361487e-11\\
3.703	8.411047e-11\\
3.704	8.459794e-11\\
3.705	8.507721e-11\\
3.706	8.55482e-11\\
3.707	8.601083e-11\\
3.708	8.646504e-11\\
3.709	8.691075e-11\\
3.71	8.734788e-11\\
3.711	8.777637e-11\\
3.712	8.819613e-11\\
3.713	8.860711e-11\\
3.714	8.900923e-11\\
3.715	8.940184e-11\\
3.716	8.978649e-11\\
3.717	9.016159e-11\\
3.718	9.052754e-11\\
3.719	9.088427e-11\\
3.72	9.123172e-11\\
3.721	9.156982e-11\\
3.722	9.18985e-11\\
3.723	9.221769e-11\\
3.724	9.252734e-11\\
3.725	9.282737e-11\\
3.726	9.311772e-11\\
3.727	9.339833e-11\\
3.728	9.366913e-11\\
3.729	9.393006e-11\\
3.73	9.418105e-11\\
3.731	9.442205e-11\\
3.732	9.4653e-11\\
3.733	9.487383e-11\\
3.734	9.508448e-11\\
3.735	9.52849e-11\\
3.736	9.547502e-11\\
3.737	9.565479e-11\\
3.738	9.582416e-11\\
3.739	9.598306e-11\\
3.74	9.613143e-11\\
3.741	9.626923e-11\\
3.742	9.639641e-11\\
3.743	9.651289e-11\\
3.744	9.661865e-11\\
3.745	9.671361e-11\\
3.746	9.679773e-11\\
3.747	9.687096e-11\\
3.748	9.693325e-11\\
3.749	9.698455e-11\\
3.75	9.702481e-11\\
3.751	9.705398e-11\\
3.752	9.707202e-11\\
3.753	9.707889e-11\\
3.754	9.707453e-11\\
3.755	9.705889e-11\\
3.756	9.703195e-11\\
3.757	9.699365e-11\\
3.758	9.694396e-11\\
3.759	9.688282e-11\\
3.76	9.681021e-11\\
3.761	9.672608e-11\\
3.762	9.663039e-11\\
3.763	9.65231e-11\\
3.764	9.640419e-11\\
3.765	9.627361e-11\\
3.766	9.613133e-11\\
3.767	9.597731e-11\\
3.768	9.581152e-11\\
3.769	9.563393e-11\\
3.77	9.544451e-11\\
3.771	9.524322e-11\\
3.772	9.503004e-11\\
3.773	9.480494e-11\\
3.774	9.45679e-11\\
3.775	9.431887e-11\\
3.776	9.405785e-11\\
3.777	9.37848e-11\\
3.778	9.349971e-11\\
3.779	9.320254e-11\\
3.78	9.289328e-11\\
3.781	9.257191e-11\\
3.782	9.223841e-11\\
3.783	9.189276e-11\\
3.784	9.153494e-11\\
3.785	9.116494e-11\\
3.786	9.078274e-11\\
3.787	9.038832e-11\\
3.788	8.998169e-11\\
3.789	8.956282e-11\\
3.79	8.91317e-11\\
3.791	8.868832e-11\\
3.792	8.823268e-11\\
3.793	8.776477e-11\\
3.794	8.728459e-11\\
3.795	8.679212e-11\\
3.796	8.628737e-11\\
3.797	8.577032e-11\\
3.798	8.524099e-11\\
3.799	8.469938e-11\\
3.8	8.414547e-11\\
3.801	8.357929e-11\\
3.802	8.300082e-11\\
3.803	8.241008e-11\\
3.804	8.180707e-11\\
3.805	8.11918e-11\\
3.806	8.056428e-11\\
3.807	7.992452e-11\\
3.808	7.927253e-11\\
3.809	7.860833e-11\\
3.81	7.793192e-11\\
3.811	7.724333e-11\\
3.812	7.654257e-11\\
3.813	7.582967e-11\\
3.814	7.510463e-11\\
3.815	7.436749e-11\\
3.816	7.361827e-11\\
3.817	7.285698e-11\\
3.818	7.208366e-11\\
3.819	7.129834e-11\\
3.82	7.050104e-11\\
3.821	6.969179e-11\\
3.822	6.887062e-11\\
3.823	6.803757e-11\\
3.824	6.719268e-11\\
3.825	6.633597e-11\\
3.826	6.54675e-11\\
3.827	6.458728e-11\\
3.828	6.369538e-11\\
3.829	6.279183e-11\\
3.83	6.187667e-11\\
3.831	6.094996e-11\\
3.832	6.001173e-11\\
3.833	5.906204e-11\\
3.834	5.810094e-11\\
3.835	5.712849e-11\\
3.836	5.614472e-11\\
3.837	5.514972e-11\\
3.838	5.414352e-11\\
3.839	5.312619e-11\\
3.84	5.209779e-11\\
3.841	5.105838e-11\\
3.842	5.000803e-11\\
3.843	4.894681e-11\\
3.844	4.787478e-11\\
3.845	4.679201e-11\\
3.846	4.569858e-11\\
3.847	4.459456e-11\\
3.848	4.348003e-11\\
3.849	4.235505e-11\\
3.85	4.121972e-11\\
3.851	4.007411e-11\\
3.852	3.891831e-11\\
3.853	3.77524e-11\\
3.854	3.657647e-11\\
3.855	3.539061e-11\\
3.856	3.41949e-11\\
3.857	3.298945e-11\\
3.858	3.177435e-11\\
3.859	3.054969e-11\\
3.86	2.931558e-11\\
3.861	2.807211e-11\\
3.862	2.681938e-11\\
3.863	2.555751e-11\\
3.864	2.428661e-11\\
3.865	2.300677e-11\\
3.866	2.171811e-11\\
3.867	2.042075e-11\\
3.868	1.911481e-11\\
3.869	1.780039e-11\\
3.87	1.647762e-11\\
3.871	1.514662e-11\\
3.872	1.380752e-11\\
3.873	1.246045e-11\\
3.874	1.110552e-11\\
3.875	9.742884e-12\\
3.876	8.372663e-12\\
3.877	6.994997e-12\\
3.878	5.610024e-12\\
3.879	4.217883e-12\\
3.88	2.818715e-12\\
3.881	1.412671e-12\\
3.882	1.073367e-16\\
3.883	1.419466e-12\\
3.884	2.845254e-12\\
3.885	4.277319e-12\\
3.886	5.715499e-12\\
3.887	7.159639e-12\\
3.888	8.609574e-12\\
3.889	1.006514e-11\\
3.89	1.152618e-11\\
3.891	1.29925e-11\\
3.892	1.446396e-11\\
3.893	1.594035e-11\\
3.894	1.742153e-11\\
3.895	1.89073e-11\\
3.896	2.039747e-11\\
3.897	2.189188e-11\\
3.898	2.339032e-11\\
3.899	2.489261e-11\\
3.9	2.639856e-11\\
3.901	2.790798e-11\\
3.902	2.942065e-11\\
3.903	3.093639e-11\\
3.904	3.2455e-11\\
3.905	3.397625e-11\\
3.906	3.549996e-11\\
3.907	3.70259e-11\\
3.908	3.855386e-11\\
3.909	4.008364e-11\\
3.91	4.161499e-11\\
3.911	4.314772e-11\\
3.912	4.468158e-11\\
3.913	4.621636e-11\\
3.914	4.775182e-11\\
3.915	4.928773e-11\\
3.916	5.082385e-11\\
3.917	5.235995e-11\\
3.918	5.389578e-11\\
3.919	5.54311e-11\\
3.92	5.696567e-11\\
3.921	5.849923e-11\\
3.922	6.003152e-11\\
3.923	6.156229e-11\\
3.924	6.309128e-11\\
3.925	6.461823e-11\\
3.926	6.614285e-11\\
3.927	6.766487e-11\\
3.928	6.918394e-11\\
3.929	7.069946e-11\\
3.93	7.22538e-11\\
3.931	7.372389e-11\\
3.932	7.522848e-11\\
3.933	7.672923e-11\\
3.934	7.822556e-11\\
3.935	7.971713e-11\\
3.936	8.120362e-11\\
3.937	8.268472e-11\\
3.938	8.416013e-11\\
3.939	8.562954e-11\\
3.94	8.709265e-11\\
3.941	8.854916e-11\\
3.942	8.999874e-11\\
3.943	9.144108e-11\\
3.944	9.287587e-11\\
3.945	9.430279e-11\\
3.946	9.57215e-11\\
3.947	9.71317e-11\\
3.948	9.853304e-11\\
3.949	9.992519e-11\\
3.95	1.013078e-10\\
3.951	1.026806e-10\\
3.952	1.040432e-10\\
3.953	1.053952e-10\\
3.954	1.067364e-10\\
3.955	1.080663e-10\\
3.956	1.093846e-10\\
3.957	1.10691e-10\\
3.958	1.119851e-10\\
3.959	1.132665e-10\\
3.96	1.145349e-10\\
3.961	1.157899e-10\\
3.962	1.170311e-10\\
3.963	1.182582e-10\\
3.964	1.194708e-10\\
3.965	1.206685e-10\\
3.966	1.218509e-10\\
3.967	1.230177e-10\\
3.968	1.241685e-10\\
3.969	1.253028e-10\\
3.97	1.264203e-10\\
3.971	1.275206e-10\\
3.972	1.286033e-10\\
3.973	1.296679e-10\\
3.974	1.307142e-10\\
3.975	1.317417e-10\\
3.976	1.327499e-10\\
3.977	1.337386e-10\\
3.978	1.347072e-10\\
3.979	1.356553e-10\\
3.98	1.365826e-10\\
3.981	1.374886e-10\\
3.982	1.383728e-10\\
3.983	1.39235e-10\\
3.984	1.400746e-10\\
3.985	1.408912e-10\\
3.986	1.416845e-10\\
3.987	1.424538e-10\\
3.988	1.43199e-10\\
3.989	1.439194e-10\\
3.99	1.446146e-10\\
3.991	1.452843e-10\\
3.992	1.45928e-10\\
3.993	1.465451e-10\\
3.994	1.471354e-10\\
3.995	1.476984e-10\\
3.996	1.482335e-10\\
3.997	1.487404e-10\\
3.998	1.492186e-10\\
3.999	1.496676e-10\\
4	1.500871e-10\\
4.001	1.504764e-10\\
4.002	1.508353e-10\\
4.003	1.511631e-10\\
4.004	1.514594e-10\\
4.005	1.517234e-10\\
4.006	1.519531e-10\\
4.007	1.521691e-10\\
4.008	1.523265e-10\\
4.009	1.524581e-10\\
4.01	1.525563e-10\\
4.011	1.526201e-10\\
4.012	1.526489e-10\\
4.013	1.526423e-10\\
4.014	1.525997e-10\\
4.015	1.525208e-10\\
4.016	1.52405e-10\\
4.017	1.522518e-10\\
4.018	1.520609e-10\\
4.019	1.518318e-10\\
4.02	1.51564e-10\\
4.021	1.512571e-10\\
4.022	1.509106e-10\\
4.023	1.505242e-10\\
4.024	1.500972e-10\\
4.025	1.496294e-10\\
4.026	1.491202e-10\\
4.027	1.485693e-10\\
4.028	1.479762e-10\\
4.029	1.473404e-10\\
4.03	1.466616e-10\\
4.031	1.459393e-10\\
4.032	1.451732e-10\\
4.033	1.443627e-10\\
4.034	1.435075e-10\\
4.035	1.426072e-10\\
4.036	1.416613e-10\\
4.037	1.406695e-10\\
4.038	1.396315e-10\\
4.039	1.385467e-10\\
4.04	1.374148e-10\\
4.041	1.362355e-10\\
4.042	1.350084e-10\\
4.043	1.337331e-10\\
4.044	1.324093e-10\\
4.045	1.310366e-10\\
4.046	1.296147e-10\\
4.047	1.281432e-10\\
4.048	1.266219e-10\\
4.049	1.250504e-10\\
4.05	1.234285e-10\\
4.051	1.217558e-10\\
4.052	1.20032e-10\\
4.053	1.182569e-10\\
4.054	1.164302e-10\\
4.055	1.145517e-10\\
4.056	1.126211e-10\\
4.057	1.106382e-10\\
4.058	1.086028e-10\\
4.059	1.065147e-10\\
4.06	1.043737e-10\\
4.061	1.021796e-10\\
4.062	9.993228e-11\\
4.063	9.763161e-11\\
4.064	9.527745e-11\\
4.065	9.286969e-11\\
4.066	9.040823e-11\\
4.067	8.789301e-11\\
4.068	8.532397e-11\\
4.069	8.270107e-11\\
4.07	8.00243e-11\\
4.071	7.729366e-11\\
4.072	7.450918e-11\\
4.073	7.16709e-11\\
4.074	6.87789e-11\\
4.075	6.583326e-11\\
4.076	6.283411e-11\\
4.077	5.978158e-11\\
4.078	5.667585e-11\\
4.079	5.351711e-11\\
4.08	5.030558e-11\\
4.081	4.704152e-11\\
4.082	4.372521e-11\\
4.083	4.035695e-11\\
4.084	3.693709e-11\\
4.085	3.3466e-11\\
4.086	2.99441e-11\\
4.087	2.637182e-11\\
4.088	2.274965e-11\\
4.089	1.90781e-11\\
4.09	1.535771e-11\\
4.091	1.158909e-11\\
4.092	7.772868e-12\\
4.093	3.909714e-12\\
4.094	3.497173e-16\\
4.095	3.954469e-12\\
4.096	7.953932e-12\\
4.097	1.199718e-11\\
4.098	1.608333e-11\\
4.099	2.021142e-11\\
4.1	2.438044e-11\\
4.101	2.858934e-11\\
4.102	3.2837e-11\\
4.103	3.712227e-11\\
4.104	4.144392e-11\\
4.105	4.580066e-11\\
4.106	5.019115e-11\\
4.107	5.461398e-11\\
4.108	5.906767e-11\\
4.109	6.355069e-11\\
4.11	6.806142e-11\\
4.111	7.259819e-11\\
4.112	7.715923e-11\\
4.113	8.174273e-11\\
4.114	8.634676e-11\\
4.115	9.096935e-11\\
4.116	9.560842e-11\\
4.117	1.002618e-10\\
4.118	1.049273e-10\\
4.119	1.096026e-10\\
4.12	1.142851e-10\\
4.121	1.189725e-10\\
4.122	1.236621e-10\\
4.123	1.283512e-10\\
4.124	1.330369e-10\\
4.125	1.377164e-10\\
4.126	1.423866e-10\\
4.127	1.470443e-10\\
4.128	1.516863e-10\\
4.129	1.563091e-10\\
4.13	1.609094e-10\\
4.131	1.654834e-10\\
4.132	1.700274e-10\\
4.133	1.745375e-10\\
4.134	1.790096e-10\\
4.135	1.834396e-10\\
4.136	1.878231e-10\\
4.137	1.921557e-10\\
4.138	1.964327e-10\\
4.139	2.006493e-10\\
4.14	2.048007e-10\\
4.141	2.088816e-10\\
4.142	2.128868e-10\\
4.143	2.168107e-10\\
4.144	2.206478e-10\\
4.145	2.243922e-10\\
4.146	2.280379e-10\\
4.147	2.315786e-10\\
4.148	2.350078e-10\\
4.149	2.383189e-10\\
4.15	2.415051e-10\\
4.151	2.445591e-10\\
4.152	2.474737e-10\\
4.153	2.502413e-10\\
4.154	2.528536e-10\\
4.155	2.552974e-10\\
4.156	2.57588e-10\\
4.157	2.596855e-10\\
4.158	2.615958e-10\\
4.159	2.633087e-10\\
4.16	2.648146e-10\\
4.161	2.661036e-10\\
4.162	2.671658e-10\\
4.163	2.679907e-10\\
4.164	2.685677e-10\\
4.165	2.688858e-10\\
4.166	2.689337e-10\\
4.167	2.686995e-10\\
4.168	2.681714e-10\\
4.169	2.673367e-10\\
4.17	2.661828e-10\\
4.171	2.646963e-10\\
4.172	2.628636e-10\\
4.173	2.606708e-10\\
4.174	2.581032e-10\\
4.175	2.55146e-10\\
4.176	2.517837e-10\\
4.177	2.480006e-10\\
4.178	2.437801e-10\\
4.179	2.391056e-10\\
4.18	2.339597e-10\\
4.181	2.283243e-10\\
4.182	2.221811e-10\\
4.183	2.155112e-10\\
4.184	2.082948e-10\\
4.185	2.005118e-10\\
4.186	1.921414e-10\\
4.187	1.831622e-10\\
4.188	1.735521e-10\\
4.189	1.632883e-10\\
4.19	1.523474e-10\\
4.191	1.407053e-10\\
4.192	1.283369e-10\\
4.193	1.152167e-10\\
4.194	1.013183e-10\\
4.195	8.661434e-11\\
4.196	7.107685e-11\\
4.197	5.467687e-11\\
4.198	3.738462e-11\\
4.199	1.916941e-11\\
4.2	4.080708e-16\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$ FEM}

\end{axis}
\end{tikzpicture}%


==> figures/quadModeFilter_Sparameters_Response.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.8\fwidth,
height=0.35\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=3.4,
xmax=4.2,
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Frequency (GHz)},
%ymin=-100,
ymin=-80,
ymax=0,
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={dB},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend pos=south east,
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot [color=blue]
  table[row sep=crcr]{%
3.4	-22.018392627736\\
3.405	-22.0757129616832\\
3.41	-22.1339598200467\\
3.415	-22.1931554411061\\
3.42	-22.2533253278194\\
3.425	-22.3144985400692\\
3.43	-22.3767080175426\\
3.435	-22.4399909403027\\
3.44	-22.5043891343075\\
3.445	-22.5699495298089\\
3.45	-22.636724681627\\
3.455	-22.7047733617177\\
3.46	-22.7741612362712\\
3.465	-22.8449616418452\\
3.47	-22.9172564778418\\
3.475	-22.9911372361102\\
3.48	-23.0667061927579\\
3.485	-23.1440777925976\\
3.49	-23.2233802633338\\
3.495	-23.3047575049678\\
3.5	-23.3883713104716\\
3.505	-23.4744039871975\\
3.51	-23.5630614656277\\
3.515	-23.6545770041119\\
3.52	-23.7492156267854\\
3.525	-23.8472794691132\\
3.53	-23.9491142545066\\
3.535	-24.0551171904674\\
3.54	-24.1657466597311\\
3.545	-24.2815341994957\\
3.55	-24.4030994224283\\
3.555	-24.5311687548767\\
3.56	-24.6665991775108\\
3.565	-24.8104085919723\\
3.57	-24.9638150660308\\
3.575	-25.1282881256595\\
3.58	-25.3056166183806\\
3.585	-25.4979997160826\\
3.59	-25.7081707690375\\
3.595	-25.9395686726474\\
3.6	-26.1965794563706\\
3.605	-26.4848850614859\\
3.61	-26.8121369402007\\
3.615	-27.1878429781717\\
3.62	-27.6264286174886\\
3.625	-28.1473484531558\\
3.63	-28.7788736553607\\
3.635	-29.564643728711\\
3.64	-30.5738237385605\\
3.645	-31.9243561954208\\
3.65	-33.8359262733508\\
3.655	-36.776240251533\\
3.655	-36.776240251533\\
3.6551	-36.8515805442398\\
3.6552	-36.9277659745457\\
3.6553	-37.0048116033905\\
3.6554	-37.0827328703096\\
3.6555	-37.1615456060031\\
3.6556	-37.2412660454241\\
3.6557	-37.3219108414253\\
3.6558	-37.4034970789776\\
3.6559	-37.4860422900043\\
3.656	-37.5695644688566\\
3.6561	-37.654082088465\\
3.6562	-37.7396141171978\\
3.6563	-37.8261800364771\\
3.6564	-37.9137998591756\\
3.6565	-38.0024941488597\\
3.6566	-38.0922840398965\\
3.6567	-38.1831912585052\\
3.6568	-38.2752381447751\\
3.6569	-38.36844767573\\
3.657	-38.4628434894849\\
3.6571	-38.5584499105602\\
3.6572	-38.6552919764296\\
3.6573	-38.7533954653562\\
3.6574	-38.8527869256226\\
3.6575	-38.9534937062057\\
3.6576	-39.0555439890132\\
3.6577	-39.1589668227576\\
3.6578	-39.2637921585852\\
3.6579	-39.370050887558\\
3.658	-39.4777748801187\\
3.6581	-39.5869970276528\\
3.6582	-39.6977512862986\\
3.6583	-39.8100727231452\\
3.6584	-39.9239975649817\\
3.6585	-40.0395632497601\\
3.6586	-40.1568084809808\\
3.6587	-40.2757732851669\\
3.6588	-40.3964990726855\\
3.6589	-40.5190287021198\\
3.659	-40.6434065484617\\
3.6591	-40.7696785753976\\
3.6592	-40.8978924120016\\
3.6593	-41.0280974341463\\
3.6594	-41.1603448510025\\
3.6595	-41.2946877970105\\
3.6596	-41.4311814297461\\
3.6597	-41.569883034166\\
3.6598	-41.7108521337075\\
3.6599	-41.8541506088303\\
3.66	-41.9998428235999\\
3.6601	-42.1479957609722\\
3.6602	-42.2986791675418\\
3.6603	-42.4519657085499\\
3.6604	-42.6079311340422\\
3.6605	-42.7666544571943\\
3.6606	-42.9282181458609\\
3.6607	-43.0927083286039\\
3.6608	-43.260215016502\\
3.6609	-43.4308323422756\\
3.661	-43.6046588183622\\
3.6611	-43.7817976158352\\
3.6612	-43.9623568661854\\
3.6613	-44.1464499883489\\
3.6614	-44.3341960435481\\
3.6615	-44.5257201208757\\
3.6616	-44.7211537569557\\
3.6617	-44.9206353933341\\
3.6618	-45.1243108758783\\
3.6619	-45.3323340009166\\
3.662	-45.5448671135543\\
3.6621	-45.7620817643453\\
3.6622	-45.984159431378\\
3.6623	-46.2112923158501\\
3.6624	-46.4436842204563\\
3.6625	-46.6815515212319\\
3.6626	-46.9251242452646\\
3.6627	-47.1746472685931\\
3.6628	-47.4303816509378\\
3.6629	-47.6926061267566\\
3.663	-47.9616187753882\\
3.6631	-48.2377388970972\\
3.6632	-48.5213091266392\\
3.6633	-48.8126978218796\\
3.6634	-49.1123017720766\\
3.6635	-49.4205492793143\\
3.6636	-49.7379036772466\\
3.6637	-50.0648673647738\\
3.6638	-50.4019864489558\\
3.6639	-50.7498561122718\\
3.664	-51.109126845892\\
3.6641	-51.4805117241653\\
3.6642	-51.8647949385484\\
3.6643	-52.2628418649881\\
3.6644	-52.6756110111425\\
3.6645	-53.1041682854323\\
3.6646	-53.5497041565221\\
3.6647	-54.0135544423624\\
3.6648	-54.4972256988407\\
3.6649	-55.0024264966107\\
3.665	-55.531106317609\\
3.6651	-56.0855044304717\\
3.6652	-56.6682120050142\\
3.6653	-57.2822520448622\\
3.6654	-57.9311836836159\\
3.6655	-58.6192403858252\\
3.6656	-59.3515162694096\\
3.6657	-60.1342222595423\\
3.6658	-60.9750461653817\\
3.6659	-61.8836719479308\\
3.666	-62.8725511415378\\
3.6661	-63.9580896800887\\
3.6662	-65.1625518571507\\
3.6663	-66.5172746437121\\
3.6664	-68.0684512648122\\
3.6665	-69.8884283159712\\
3.6666	-72.1003487498192\\
3.6667	-74.9411099305057\\
3.6668	-78.968041100461\\
3.6669	-86.1720115992452\\
3.667	-98.9398043200754\\
3.6671	-83.2758854603511\\
3.6672	-78.2298933063675\\
3.6673	-75.2263182726123\\
3.6674	-73.1351556827444\\
3.6675	-71.5689743664065\\
3.6676	-70.3485871260908\\
3.6677	-69.3768627013217\\
3.6678	-68.5957726232775\\
3.6679	-67.9684374572405\\
3.668	-67.4705524602288\\
3.6681	-67.0859035022867\\
3.6682	-66.8038810722569\\
3.6683	-66.6180699455762\\
3.6684	-66.5254789362121\\
3.6685	-66.5262031560079\\
3.6686	-66.6234351238427\\
3.6687	-66.8238274020288\\
3.6688	-67.1382969323719\\
3.6689	-67.5834894571584\\
3.669	-68.1843611714308\\
3.6691	-68.9788487366055\\
3.6692	-70.0268434679313\\
3.6693	-71.4291199068219\\
3.6694	-73.3731142451011\\
3.6695	-76.2697932710753\\
3.6696	-81.3540479363034\\
3.6697	-100.014249701801\\
3.6698	-82.6912693015055\\
3.6699	-75.6652854879018\\
3.67	-71.5558576578719\\
3.6701	-68.5753885722602\\
3.6702	-66.2018615371382\\
3.6703	-64.2095061756165\\
3.6704	-62.4797963752974\\
3.6705	-60.9426430153807\\
3.6706	-59.5530850142664\\
3.6707	-58.2805129675449\\
3.6708	-57.1031181444871\\
3.6709	-56.004792912525\\
3.671	-54.9732879159544\\
3.671	-54.9732879159544\\
3.676	-27.600072352533\\
3.68	-12.453338889284\\
3.681	-8.61425863734499\\
3.682	-4.90744775834081\\
3.683	-1.90598890889421\\
3.684	-0.338938378111933\\
3.685	-0.040389996393265\\
3.686	-0.220779307320124\\
3.687	-0.421366241099514\\
3.688	-0.518316420171388\\
3.689	-0.512741274851006\\
3.69	-0.437853415640362\\
3.691	-0.329321476077732\\
3.692	-0.216909164556199\\
3.693	-0.121623464859749\\
3.694	-0.0552441188784429\\
3.695	-0.0212006098464679\\
3.696	-0.016458790433505\\
3.697	-0.0339146656167092\\
3.698	-0.0647197782578011\\
3.699	-0.100121462453071\\
3.7	-0.132667003497767\\
3.701	-0.156833854287769\\
3.702	-0.169243795506407\\
3.703	-0.168618897129845\\
3.704	-0.155590672918103\\
3.705	-0.132419549641025\\
3.706	-0.102639722887875\\
3.707	-0.0706223497687648\\
3.708	-0.0410499928746583\\
3.709	-0.0183161194342942\\
3.71	-0.00589908573383835\\
3.711	-0.00579703762505475\\
3.712	-0.0181300483991048\\
3.713	-0.041003773021382\\
3.714	-0.0706894131728075\\
3.715	-0.101350016695865\\
3.716	-0.129111937520788\\
3.717	-0.146528248131868\\
3.718	-0.149579875418948\\
3.719	-0.135821100235388\\
3.72	-0.105997297431488\\
3.721	-0.0652502661540106\\
3.722	-0.0243497076242154\\
3.723	-0.000675750774382811\\
3.724	-0.0183257088666113\\
3.725	-0.106373935135713\\
3.726	-0.294417765487154\\
3.727	-0.605694302867335\\
3.728	-1.05012784165595\\
3.729	-1.62092906412379\\
3.73	-2.29681652396172\\
3.731	-3.04841676252329\\
3.732	-3.84527652585752\\
3.733	-4.66074130708737\\
3.734	-5.47405861796395\\
3.735	-6.27045700608372\\
3.736	-7.04022572643071\\
3.737	-7.77752432847437\\
3.738	-8.47928892962394\\
3.739	-9.14436004197457\\
3.74	-9.7728373591342\\
3.74	-9.7728373591342\\
3.745	-12.4109813804595\\
3.75	-14.3675954621049\\
3.755	-15.8395153464901\\
3.76	-16.9702049370254\\
3.765	-17.8579904976437\\
3.77	-18.5698717647211\\
3.775	-19.1519453455537\\
3.78	-19.6364047001654\\
3.785	-20.0461143247847\\
3.79	-20.397593515674\\
3.795	-20.702978400144\\
3.8	-20.9713281343488\\
3.805	-21.2095069756205\\
3.81	-21.4227889230052\\
3.815	-21.6152784499056\\
3.82	-21.7902075923131\\
3.825	-21.9501487114687\\
3.83	-22.0971689279346\\
3.835	-22.2329436503196\\
3.84	-22.3588410338158\\
3.845	-22.4759855140841\\
3.85	-22.585306094168\\
3.855	-22.6875733902946\\
3.86	-22.7834282957336\\
3.865	-22.8734043258712\\
3.87	-22.9579451486326\\
3.875	-23.0374184074067\\
3.88	-23.1121266587162\\
3.885	-23.1823160404134\\
3.89	-23.2481831354654\\
3.895	-23.309880386369\\
3.9	-23.3675203372554\\
3.905	-23.4211789347345\\
3.91	-23.4708981280168\\
3.915	-23.5166882058119\\
3.92	-23.5585315752723\\
3.925	-23.5964027213512\\
3.93	-23.6115655011858\\
3.935	-23.659387017044\\
3.94	-23.6845765117224\\
3.945	-23.7051738233265\\
3.95	-23.7209834109823\\
3.955	-23.7317467402368\\
3.96	-23.7371576438502\\
3.965	-23.7368606816294\\
3.97	-23.7304465685851\\
3.975	-23.7174460939003\\
3.98	-23.6973226117254\\
3.985	-23.66946279085\\
3.99	-23.6331647575121\\
3.995	-23.5876205486758\\
4	-23.5318732960903\\
4.005	-23.4642816761419\\
4.01	-23.3867019906702\\
4.015	-23.2934519108034\\
4.02	-23.18512300308\\
4.025	-23.0596763365003\\
4.03	-22.9149475670098\\
4.035	-22.7484305263362\\
4.04	-22.5571831931121\\
4.045	-22.337722927439\\
4.05	-22.0858928414155\\
4.055	-21.7966851994493\\
4.06	-21.4640026839967\\
4.065	-21.0803283964064\\
4.07	-20.6362583436059\\
4.075	-20.1198202713843\\
4.08	-19.5154485051465\\
4.085	-18.8023814850033\\
4.09	-17.9520420098798\\
4.095	-16.9235178029896\\
4.1	-15.6552386799143\\
4.105	-14.0483759500389\\
4.11	-11.9304404156443\\
4.115	-8.96836239651899\\
4.12	-4.51325039270717\\
4.12	-4.51325039270717\\
4.121	-3.39360883919723\\
4.122	-2.24283526096496\\
4.123	-1.15970756540308\\
4.124	-0.331236838751075\\
4.125	-0.000296532412385409\\
4.126	-0.305909482023554\\
4.127	-1.14730295287288\\
4.128	-2.28525342209911\\
4.129	-3.51707233736771\\
4.13	-4.72985089510898\\
4.13	-4.72985089510898\\
4.135	-9.66493622831837\\
4.14	-13.0700327475003\\
4.145	-15.5991955608675\\
4.15	-17.5892022328908\\
4.155	-19.2100681838648\\
4.16	-20.5640102198152\\
4.165	-21.7037756398804\\
4.17	-22.6697285759508\\
4.175	-23.488007824832\\
4.18	-24.1774117744043\\
4.185	-24.7520746860295\\
4.19	-25.2231021413095\\
4.195	-25.5995983717895\\
4.2	-25.8893223456166\\};
%\addlegendentry{$|\text{S}_{\text{21}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{21}}|$}

\addplot [color=red]
  table[row sep=crcr]{%
3.4	-0.0273724042104277\\
3.405	-0.0270123837614457\\
3.41	-0.0266514094936928\\
3.415	-0.0262895126044858\\
3.42	-0.0259267104717769\\
3.425	-0.0255630062138763\\
3.43	-0.0251983882232586\\
3.435	-0.0248328296519349\\
3.44	-0.0244662878303316\\
3.445	-0.0240987036034257\\
3.45	-0.0237300005683879\\
3.455	-0.0233600841972455\\
3.46	-0.0229888408268656\\
3.465	-0.0226161364964672\\
3.47	-0.0222418156103875\\
3.475	-0.0218656994004977\\
3.48	-0.0214875841588448\\
3.485	-0.0211072392063893\\
3.49	-0.0207244045579878\\
3.495	-0.0203387882372256\\
3.5	-0.0199500631866209\\
3.505	-0.0195578637092972\\
3.51	-0.0191617813670002\\
3.515	-0.0187613602459721\\
3.52	-0.0183560914866158\\
3.525	-0.0179454069542883\\
3.53	-0.0175286719072274\\
3.535	-0.0171051764927948\\
3.54	-0.0166741258752464\\
3.545	-0.0162346287674894\\
3.55	-0.0157856841070619\\
3.555	-0.0153261655858106\\
3.56	-0.0148548037189368\\
3.565	-0.0143701651327428\\
3.57	-0.0138706287801595\\
3.575	-0.0133543588922138\\
3.58	-0.0128192747001872\\
3.585	-0.0122630174193734\\
3.59	-0.0116829158471918\\
3.595	-0.0110759534920724\\
3.6	-0.0104387428181232\\
3.605	-0.00976751505132669\\
3.61	-0.00905781464277704\\
3.615	-0.00830644644779242\\
3.62	-0.00750787077479628\\
3.625	-0.00665859120902747\\
3.63	-0.00575684791884453\\
3.635	-0.00480352542047687\\
3.64	-0.00380708242367174\\
3.645	-0.0027892545537847\\
3.65	-0.00179589724334366\\
3.655	-0.000912443383868631\\
3.655	-0.000912443383868631\\
3.6551	-0.000896749437386194\\
3.6552	-0.000881153946069383\\
3.6553	-0.000865658211817852\\
3.6554	-0.00085026354118739\\
3.6555	-0.00083497124507755\\
3.6556	-0.000819782638414475\\
3.6557	-0.000804699039830832\\
3.6558	-0.000789721771313926\\
3.6559	-0.000774852157856713\\
3.656	-0.000760091527083745\\
3.6561	-0.000745441208846265\\
3.6562	-0.000730902534840445\\
3.6563	-0.00071647683817163\\
3.6564	-0.000702165452908946\\
3.6565	-0.000687969713645696\\
3.6566	-0.000673890955008651\\
3.6567	-0.000659930511174101\\
3.6568	-0.000646089715346298\\
3.6569	-0.0006323698992253\\
3.657	-0.000618772392458426\\
3.6571	-0.000605298522062784\\
3.6572	-0.000591949611827561\\
3.6573	-0.000578726981697018\\
3.6574	-0.000565631947122649\\
3.6575	-0.000552665818419192\\
3.6576	-0.000539829900049283\\
3.6577	-0.00052712548993127\\
3.6578	-0.000514553878696879\\
3.6579	-0.000502116348914169\\
3.658	-0.000489814174323999\\
3.6581	-0.000477648618999349\\
3.6582	-0.000465620936518147\\
3.6583	-0.000453732369074387\\
3.6584	-0.000441984146595036\\
3.6585	-0.00043037748579619\\
3.6586	-0.000418913589226707\\
3.6587	-0.000407593644279045\\
3.6588	-0.000396418822157689\\
3.6589	-0.000385390276841781\\
3.659	-0.000374509143973513\\
3.6591	-0.000363776539756158\\
3.6592	-0.000353193559789431\\
3.6593	-0.000342761277886526\\
3.6594	-0.000332480744839084\\
3.6595	-0.000322352987174448\\
3.6596	-0.000312379005838672\\
3.6597	-0.00030255977487567\\
3.6598	-0.000292896240055256\\
3.6599	-0.000283389317463586\\
3.66	-0.000274039892054054\\
3.6601	-0.000264848816167336\\
3.6602	-0.000255816908003216\\
3.6603	-0.000246944950057696\\
3.6604	-0.000238233687515751\\
3.6605	-0.000229683826622859\\
3.6606	-0.000221296032982288\\
3.6607	-0.000213070929845622\\
3.6608	-0.000205009096348319\\
3.6609	-0.000197111065698021\\
3.661	-0.000189377323338746\\
3.6611	-0.000181808305071682\\
3.6612	-0.000174404395122939\\
3.6613	-0.000167165924187194\\
3.6614	-0.000160093167434672\\
3.6615	-0.000153186342467028\\
3.6616	-0.000146445607244279\\
3.6617	-0.000139871057983767\\
3.6618	-0.000133462727011868\\
3.6619	-0.000127220580585785\\
3.662	-0.000121144516699918\\
3.6621	-0.000115234362835311\\
3.6622	-0.000109489873703317\\
3.6623	-0.000103910728967065\\
3.6624	-9.84965309108384e-05\\
3.6625	-9.32468021364475e-05\\
3.6626	-8.81609832026889e-05\\
3.6627	-8.32384302773278e-05\\
3.6628	-7.84784127726719e-05\\
3.6629	-7.38801109782357e-05\\
3.663	-6.94426136933894e-05\\
3.6631	-6.51649158860269e-05\\
3.6632	-6.10459163242156e-05\\
3.6633	-5.70844152753308e-05\\
3.6634	-5.32791121993854e-05\\
3.6635	-4.96286034963433e-05\\
3.6636	-4.6131380275593e-05\\
3.6637	-4.27858262150833e-05\\
3.6638	-3.95902154416549e-05\\
3.6639	-3.65427105299641e-05\\
3.664	-3.36413605409226e-05\\
3.6641	-3.08840992124821e-05\\
3.6642	-2.82687432265797e-05\\
3.6643	-2.57929906187834e-05\\
3.6644	-2.34544193412463e-05\\
3.6645	-2.12504859866835e-05\\
3.6646	-1.91785247032671e-05\\
3.6647	-1.7235746303332e-05\\
3.6648	-1.54192376208608e-05\\
3.6649	-1.37259611187125e-05\\
3.665	-1.2152754769704e-05\\
3.6651	-1.06963322520472e-05\\
3.6652	-9.35328351314641e-06\\
3.6653	-8.12007567957629e-06\\
3.6654	-6.99305440003231e-06\\
3.6655	-5.96844564150616e-06\\
3.6656	-5.04235797822525e-06\\
3.6657	-4.2107854379681e-06\\
3.6658	-3.46961092793742e-06\\
3.6659	-2.81461032698242e-06\\
3.666	-2.24145726635219e-06\\
3.6661	-1.74572870023694e-06\\
3.6662	-1.32291129985105e-06\\
3.6663	-9.6840875592118e-07\\
3.6664	-6.77550090836446e-07\\
3.6665	-4.45599021929224e-07\\
3.6666	-2.67764505108976e-07\\
3.6667	-1.39212523461468e-07\\
3.6668	-5.5079274143752e-08\\
3.6669	-1.04858027577525e-08\\
3.667	-5.5427131960585e-10\\
3.6671	-2.04259485445339e-08\\
3.6672	-6.52810767409936e-08\\
3.6673	-1.30360796608619e-07\\
3.6674	-2.10991226373207e-07\\
3.6675	-3.02609957555814e-07\\
3.6676	-4.00795087916311e-07\\
3.6677	-5.01297050009952e-07\\
3.6678	-6.00073408933992e-07\\
3.6679	-6.93326926274614e-07\\
3.668	-7.775470628654e-07\\
3.6681	-8.4955532054914e-07\\
3.6682	-9.06554588802466e-07\\
3.6683	-9.46182909914301e-07\\
3.6684	-9.6657197997584e-07\\
3.6685	-9.66410755013094e-07\\
3.6686	-9.45014570166059e-07\\
3.6687	-9.024002251422e-07\\
3.6688	-8.39367446742349e-07\\
3.6689	-7.57587330195342e-07\\
3.669	-6.59698201925972e-07\\
3.6691	-5.49409575894104e-07\\
3.6692	-4.31614760892578e-07\\
3.6693	-3.12512895100267e-07\\
3.6694	-1.99741055939717e-07\\
3.6695	-1.02517298701765e-07\\
3.6696	-3.17954735567416e-08\\
3.6697	-4.327496652463e-10\\
3.6698	-2.33708426277978e-08\\
3.6699	-1.17832046653753e-07\\
3.67	-3.03531226868803e-07\\
3.6701	-6.02905076696436e-07\\
3.6702	-1.04135994626894e-06\\
3.6703	-1.64753979861714e-06\\
3.6704	-2.45361585047192e-06\\
3.6705	-3.49559963976307e-06\\
3.6706	-4.8136814221036e-06\\
3.6707	-6.45259589802272e-06\\
3.6708	-8.46201748600808e-06\\
3.6709	-1.08969875533587e-05\\
3.671	-1.38183761366881e-05\\
3.671	-1.38183761366881e-05\\
3.676	-0.00755361362025965\\
3.68	-0.254153532322504\\
3.681	-0.642841873331448\\
3.682	-1.69436483989917\\
3.683	-4.49483642202851\\
3.684	-11.2450036206719\\
3.685	-20.3352898933693\\
3.686	-13.0481821327164\\
3.687	-10.3402257606308\\
3.688	-9.48847454620885\\
3.689	-9.53270891409199\\
3.69	-10.1816431154475\\
3.691	-11.3652626283141\\
3.692	-13.1230668051631\\
3.693	-15.5883381459204\\
3.694	-18.982572658169\\
3.695	-23.1249476681741\\
3.696	-24.2220797600025\\
3.697	-21.0909083813064\\
3.698	-18.2997895469423\\
3.699	-16.4225338001647\\
3.7	-15.2163770119042\\
3.701	-14.501624596987\\
3.702	-14.1770614455774\\
3.703	-14.1928161605901\\
3.704	-14.5355693643221\\
3.705	-15.2243621962275\\
3.706	-16.3159054888031\\
3.707	-17.9236824948778\\
3.708	-20.2652174565568\\
3.709	-23.7586560568762\\
3.71	-28.6729259443177\\
3.711	-28.7486640413216\\
3.712	-23.8029114507475\\
3.713	-20.2700895270057\\
3.714	-17.9195958184307\\
3.715	-16.3701813850718\\
3.716	-15.3325754267663\\
3.717	-14.7916881011596\\
3.718	-14.7036873352911\\
3.719	-15.1159051358027\\
3.72	-16.1777874893874\\
3.721	-18.2646073541305\\
3.722	-22.5250836578299\\
3.723	-38.0806818214762\\
3.724	-23.7564100287608\\
3.725	-16.1625721113963\\
3.726	-11.8345813692765\\
3.727	-8.85463675692668\\
3.728	-6.67991070439892\\
3.729	-5.06548930139141\\
3.73	-3.8644935101798\\
3.731	-2.97251488542024\\
3.732	-2.31026119060157\\
3.733	-1.81722022637333\\
3.734	-1.44800063216323\\
3.735	-1.16919711331772\\
3.736	-0.956560054051137\\
3.737	-0.792610560119456\\
3.738	-0.664767716834507\\
3.739	-0.563950181971645\\
3.74	-0.483564597340559\\
3.74	-0.483564597340559\\
3.745	-0.256719545701062\\
3.75	-0.161842194260805\\
3.755	-0.114697791741717\\
3.76	-0.0881380172563749\\
3.765	-0.071707688405823\\
3.77	-0.0607901346179011\\
3.775	-0.0531181554504719\\
3.78	-0.0474805469254044\\
3.785	-0.0431847423752175\\
3.79	-0.0398120045415662\\
3.795	-0.03709710430457\\
3.8	-0.0348653156786142\\
3.805	-0.0329976075682177\\
3.81	-0.0314105109672285\\
3.815	-0.030044003462487\\
3.82	-0.028853961893018\\
3.825	-0.0278073156168192\\
3.83	-0.026878849131075\\
3.835	-0.0260490415745363\\
3.84	-0.0253025751693993\\
3.845	-0.0246272854003444\\
3.85	-0.0240134091159543\\
3.855	-0.0234530374559804\\
3.86	-0.0229397120984189\\
3.865	-0.0224681234294301\\
3.87	-0.0220338822961861\\
3.875	-0.0216333456382518\\
3.88	-0.021263482101362\\
3.885	-0.0209217677059162\\
3.89	-0.0206061043926014\\
3.895	-0.0203147561953692\\
3.9	-0.0200462991483712\\
3.905	-0.019799581957301\\
3.91	-0.0195736949469878\\
3.915	-0.0193679443236707\\
3.92	-0.0191818235585527\\
3.925	-0.0190149171750348\\
3.93	-0.018948500242247\\
3.935	-0.0187405485986424\\
3.94	-0.0186319334223311\\
3.945	-0.0185435883755449\\
3.95	-0.0184760634828662\\
3.955	-0.0184302328829034\\
3.96	-0.018407236132228\\
3.965	-0.0184084974982696\\
3.97	-0.0184357630005501\\
3.975	-0.0184911504141998\\
3.98	-0.0185772138154668\\
3.985	-0.0186970266952623\\
3.99	-0.0188542911407939\\
3.995	-0.0190534920316747\\
4	-0.0193001921981162\\
4.005	-0.0196036055440157\\
4.01	-0.0199577518151616\\
4.015	-0.0203919293454671\\
4.02	-0.0209082171713336\\
4.025	-0.0215224822007278\\
4.03	-0.0222536761316945\\
4.035	-0.0231258144245068\\
4.04	-0.0241698482621748\\
4.045	-0.0254262733688154\\
4.05	-0.026948945596922\\
4.055	-0.0288108144653519\\
4.06	-0.031112775335343\\
4.065	-0.0339977558333683\\
4.07	-0.0376739200014029\\
4.075	-0.0424544557483663\\
4.08	-0.0488290896771141\\
4.085	-0.0576000662632895\\
4.09	-0.0701589914653762\\
4.095	-0.0891004581782009\\
4.1	-0.119738444019094\\
4.105	-0.174437313323207\\
4.11	-0.287772607058297\\
4.115	-0.588927363096333\\
4.12	-1.89587682166501\\
4.12	-1.89587682166501\\
4.121	-2.65809525389857\\
4.122	-3.94313248020674\\
4.123	-6.30131633250212\\
4.124	-11.3410226268997\\
4.125	-41.6572693246812\\
4.126	-11.6739706819585\\
4.127	-6.34209205342836\\
4.128	-3.88113715757351\\
4.129	-2.55653107458018\\
4.13	-1.78174208183961\\
4.13	-1.78174208183961\\
4.135	-0.496451502120021\\
4.14	-0.219642759167321\\
4.145	-0.121315533351588\\
4.15	-0.0763264070532121\\
4.155	-0.05240771729603\\
4.16	-0.0383086913027965\\
4.165	-0.0294359266713013\\
4.17	-0.023549864621333\\
4.175	-0.0194965600706497\\
4.18	-0.0166293140161413\\
4.185	-0.0145648118864036\\
4.19	-0.013065535377322\\
4.195	-0.0119790751726968\\
4.2	-0.0112050089254343\\};
%\addlegendentry{$|\text{S}_{\text{11}}|$ RBM}
\addlegendentry{$|\text{S}_{\text{11}}|$}

\addplot [color=blue, draw=none, mark=o, mark options={solid, blue}]
table[row sep=crcr]{%
	3.4	-22.018392627736\\
	3.425	-22.3144985400692\\
	3.45	-22.636724681627\\
	3.475	-22.9911372361102\\
	3.5	-23.3883713104716\\
	3.525	-23.8472794691132\\
	3.55	-24.4030994224283\\
	3.575	-25.1282881256595\\
	3.6	-26.1965794563706\\
	3.625	-28.1473484531558\\
	3.65	-33.8359262733508\\
	3.675	-31.6422521226346\\
	3.7	-0.132667003497767\\
	3.725	-0.106373935135713\\
	3.75	-14.3675954621049\\
	3.775	-19.1519453455536\\
	3.8	-20.9713281343488\\
	3.825	-21.9501487114687\\
	3.85	-22.585306094168\\
	3.875	-23.0374184074067\\
	3.9	-23.3675203372554\\
	3.925	-23.5964027213512\\
	3.95	-23.7209834109823\\
	3.975	-23.7174460939003\\
	4	-23.5318732960903\\
	4.025	-23.0596763365003\\
	4.05	-22.0858928414155\\
	4.075	-20.1198202713843\\
	4.1	-15.6552386799143\\
	4.125	-0.000296532412385409\\
	4.15	-17.5892022328909\\
	4.175	-23.488007824832\\
	4.2	-25.8893223456166\\
};
%\addlegendentry{$|\text{S}_{\text{21}}|$ FEM}

\addplot [color=red, draw=none, mark=o, mark options={solid, red}]
table[row sep=crcr]{%
	3.4	-0.0273724042104277\\
	3.425	-0.0255630062138763\\
	3.45	-0.0237300005683879\\
	3.475	-0.0218656994004977\\
	3.5	-0.0199500631866209\\
	3.525	-0.0179454069542883\\
	3.55	-0.0157856841070619\\
	3.575	-0.0133543588922138\\
	3.6	-0.0104387428181261\\
	3.625	-0.00665859120902747\\
	3.65	-0.00179589724334366\\
	3.675	-0.00297651451938969\\
	3.7	-15.2163770119042\\
	3.725	-16.1625721113963\\
	3.75	-0.161842194260805\\
	3.775	-0.0531181554504719\\
	3.8	-0.0348653156786142\\
	3.825	-0.0278073156168192\\
	3.85	-0.0240134091159543\\
	3.875	-0.0216333456382518\\
	3.9	-0.0200462991483712\\
	3.925	-0.0190149171750348\\
	3.95	-0.0184760634828662\\
	3.975	-0.0184911504141998\\
	4	-0.0193001921981162\\
	4.025	-0.0215224822007278\\
	4.05	-0.026948945596922\\
	4.075	-0.0424544557483663\\
	4.1	-0.119738444019094\\
	4.125	-41.6572693246812\\
	4.15	-0.0763264070532082\\
	4.175	-0.0194965600706497\\
	4.2	-0.0112050089254343\\
};
%\addlegendentry{$|\text{S}_{\text{11}}|$ FEM}

\end{axis}
\end{tikzpicture}%

==> figures/quadModeFilter_effectivity_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.31\fwidth,
height=0.31\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=1,
xmax=14,
xtick = {2,4,6,8,10,12,14},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
%ymode=log,
%ymin=1e-15,
%ymax=1e0,
yminorticks=true,
%ytick = {1e0, 1e-3, 1e-6, 1e-9, 1e-12, 1e-15},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={\texttt{eff}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={at={(0.01,0.1)},anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
%\addplot [color=blue, thick]
%table[row sep=crcr]{%
%	1	   1.000000000000000\\
%	2	   1.000000000000000\\
%	3	   1.000000000000000\\
%	4	   1.000000000000000\\
%	5	   1.000000000000000\\
%	6	   1.000000000000000\\
%	7	   0.585659356124871\\
%	8	   3.922020639147803\\
%	9	   0.000000000322287\\
%};
%\addlegendentry{$\epsilon_{\text{res}}$}
\addplot [color=red, thick]
table[row sep=crcr]{%
%1	1.000000000000000\\
%2	1.000000000000000\\
%3	1.000000000000000\\
%4	1.000000000000000\\
%5	1.000000000000000\\
%6	1.000000000000000\\
%7	1.000000000000000\\
%8	0.796323474596146\\
%9	1.273524000000000\\
%10	0.278974048841529\\
%11	0.513611583171382\\
%12	0.135222893593110\\
%13	0.224247791704807\\
%14	0.220044251865124\\
1   1.000000000000000 \\
2   1.000000000000000 \\
3   1.000000000000000 \\
4   1.000000000000000 \\
5   1.000000000000000 \\
6   1.000000000000000 \\
7   1.000000000000000 \\
8   0.892369584082821 \\
9   1.128505206013690 \\
10  0.528179939832562 \\
11  0.716666996010966 \\
12  0.367726656081810 \\
13  0.473548088059499 \\
%14  0.469088746257170 \\
14  0.7827157761442622\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\end{axis}
\end{tikzpicture}%

==> figures/quadModeFilter_greedy_convergence_estimator.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.31\fwidth,
height=0.31\fheight,
at={(0\fwidth,0\fheight)},
scale only axis,
xmin=0,
xmax=14,
xtick = {2,4,6,8,10,12,14},
xlabel style={font=\color{white!15!black}, font = \large},
xlabel={Iterations},
ymode=log,
ymin=1e-7,
ymax=1e0,
yminorticks=true,
%ytick = {10000, 0.1, 0.000001},
ytick = {1e0, 1e-2, 1e-4, 1e-6},
%ytick = {1e-3, 1e-6, 1e-9, 1e-12},
ylabel style={font=\color{white!15!black}, font = \large},
ylabel={Error},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
yminorgrids,
legend pos=south west,
legend style={at={(0.01,0.1)},anchor=south west, legend cell align=left, align=left, draw=white!15!black, font=\small}
]
\addplot [color=blue, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7	1.0\\
8   0.157761528897257\\
9	0.000000287183739\\
};
\addlegendentry{$\epsilon_{\text{res}}$}

\addplot [color=red, thick]
table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7	1.0\\
8   0.157761528897257\\
9   0.079797368377660\\
10  0.000832941774676\\
11  0.000067117136411\\
12  0.000002497506757\\
13  0.000000582492060\\
14  0.000000152190998\\
};
\addlegendentry{$\epsilon_{\text{state}}$}

\addplot [color=black, dashed, mark=diamond, mark options={solid, black}, thick]
  table[row sep=crcr]{%
1	1.0\\
2	1.0\\
3	1.0\\
4	1.0\\
5	1.0\\
6	1.0\\
7	1.0\\
8   0.176789451042759\\
9   0.070710678118655\\
10  0.001577003804688\\
11  0.000093651775210\\
12  0.000006791747934\\
13  0.000001230058942\\
%14  0.000000324439671\\
14  0.000000194439671\\
};
\addlegendentry{$\epsilon_{\text{true}}$}

\end{axis}
\end{tikzpicture}%
